Ultra-Reliable Device-Centric Uplink Communications in Airborne Networks: A Spatiotemporal Analysis

This paper proposes an ultra-reliable device-centric uplink (URDC-UL) communication scheme for airborne networks. In particular, base stations (BSs) are mounted on unmanned aerial vehicles (UAVs) that travel to schedule UL transmissions and collect data from devices. To attain an ultra-reliable unified device-centric performance, the UL connection is established when the UAV-BS is hovering at the nearest possible distance from the scheduled device. The performance of the proposed URDC-UL scheme is benchmarked against a stationary UAV-centric uplink (SUC-UL) scheme where the devices are scheduled to communicate to UAV-BSs that are continuously hovering at static locations. Utilizing stochastic geometry and queueing theory, novel spatiotemporal mathematical models are developed, which account for the UAV-BS spatial densities, mobility, altitude, antenna directivity, ground-to-air channel, and temporal traffic, among other factors. The results demonstrate the sensitivity of the URDC-UL scheme to the ratio between hovering and traveling time. In particular, the hovering to traveling time ratio should be carefully adjusted to maximize the harvested performance gains for the URDC-UL scheme in terms of link reliability, transmission rate, energy efficiency, and delay. Exploiting the URDC-UL scheme allows IoT devices to minimize transmission power while maintaining unified reliable transmission. This preserves the device's battery and addresses a critical IoT design challenge.

==> 11.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={SIR  (db)},
ymin=0,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={Outage capacity (b/s/hz)},
axis background/.style={fill=white},
legend style={at={(0.411,0.307)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-10	0.055001409499974\\
-9	0.0684276554057591\\
-8	0.084897897304158\\
-7	0.104985882856351\\
-6	0.129319729077536\\
-5	0.158563664465244\\
-4	0.193389981338269\\
-3	0.234441570578131\\
-2	0.282287620309387\\
-1	0.337377530081416\\
0	0.399999999999893\\
1	0.470254653876705\\
2	0.548041867899812\\
3	0.63307294196328\\
4	0.724898476517186\\
5	0.822949283435782\\
6	0.926582471834937\\
7	1.03512574939015\\
8	1.14791488759152\\
9	1.26432176939718\\
10	1.38377264708879\\
11	1.50575774602438\\
12	1.62983409225593\\
13	1.75562358329387\\
14	1.88280809732051\\
15	2.01112305289027\\
16	2.14035042706408\\
17	2.27031188819428\\
18	2.40086242658582\\
19	2.53188467123296\\
20	2.66328395048565\\
21	2.79498407186411\\
22	2.92692374493578\\
23	3.05905353685385\\
24	3.19133322054452\\
25	3.32372933999486\\
26	3.4562127665154\\
27	3.58875594687926\\
28	3.72132944351205\\
29	3.85389723464662\\
30	3.98641007717907\\
31	4.11879604805588\\
32	4.25094722618033\\
33	4.38270149620832\\
34	4.51381885791364\\
35	4.64395252038899\\
36	4.77261619993458\\
37	4.89914985379702\\
38	5.02268639344229\\
39	5.14212277210038\\
40	5.25610170919961\\
41	5.36301409106539\\
42	5.4610310924548\\
43	5.54816316056109\\
44	5.62232266958294\\
45	5.68135280806794\\
46	5.72299292293758\\
47	5.74478065917062\\
48	5.74392584461162\\
49	5.71720925441653\\
50	5.66095446132083\\
51	5.57110165304101\\
52	5.44339058187832\\
53	5.27364092752145\\
54	5.0581009211137\\
55	4.79381806742441\\
56	4.47897631716498\\
57	4.11316326915443\\
58	3.69761408732149\\
59	3.23565455572294\\
60	2.73379396940387\\
61	2.20398299163666\\
62	1.66698232212783\\
63	1.15507218009571\\
64	0.709872403737732\\
65	0.370738252581937\\
66	0.155730170054534\\
67	0.0490852795223157\\
68	0.0106467445166504\\
69	0.00142731728799306\\
70	0.000103502794467975\\
71	3.4390003306977e-06\\
72	4.25559204229222e-08\\
73	1.51303061734148e-10\\
74	1.11614433787354e-13\\
75	1.13496004951482e-17\\
76	9.51369910950281e-23\\
77	3.44336501831218e-29\\
78	2.38524508375267e-37\\
79	1.13593218996149e-47\\
80	1.02528759956453e-60\\
};
\addlegendentry{Suburban}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-10	0.055001409499974\\
-9	0.0684276554057591\\
-8	0.084897897304158\\
-7	0.104985882856351\\
-6	0.129319729077537\\
-5	0.158563664465245\\
-4	0.193389981338271\\
-3	0.234441570578135\\
-2	0.282287620309396\\
-1	0.337377530081439\\
0	0.399999999999947\\
1	0.470254653876832\\
2	0.548041867900107\\
3	0.63307294196396\\
4	0.724898476518736\\
5	0.822949283439291\\
6	0.926582471842812\\
7	1.03512574940768\\
8	1.14791488763026\\
9	1.26432176948217\\
10	1.38377264727397\\
11	1.50575774642533\\
12	1.62983409311883\\
13	1.7556235851403\\
14	1.88280810124979\\
15	2.01112306120677\\
16	2.14035044457154\\
17	2.27031192484782\\
18	2.40086250288469\\
19	2.531884829091\\
20	2.6632842749221\\
21	2.79498473377506\\
22	2.92692508427013\\
23	3.05905622175676\\
24	3.19133854616613\\
25	3.32373977754242\\
26	3.45623294787968\\
27	3.58879438384105\\
28	3.72140144531143\\
29	3.85402971598171\\
30	3.98664925136898\\
31	4.11921937881604\\
32	4.25168143427838\\
33	4.38394877331384\\
34	4.51589350611708\\
35	4.64732973747937\\
36	4.77799353861567\\
37	4.90752017939565\\
38	5.03541922019403\\
39	5.16104840614553\\
40	5.28358871825125\\
41	5.40202508117034\\
42	5.51513749902787\\
43	5.62150252377532\\
44	5.71949532756495\\
45	5.80727456687226\\
46	5.8827337378008\\
47	5.94341571224641\\
48	5.98640456802344\\
49	6.00822084384472\\
50	6.00474850677006\\
51	5.9712167085329\\
52	5.90225130060145\\
53	5.79200180517775\\
54	5.63433818102116\\
55	5.42309908899873\\
56	5.15236883252642\\
57	4.81678983336901\\
58	4.41202748347797\\
59	3.9357370793584\\
60	3.38969045868157\\
61	2.78379936273293\\
62	2.14192901629297\\
63	1.50684435823704\\
64	0.937939809506219\\
65	0.494844602680241\\
66	0.209454608481003\\
67	0.0663776917909448\\
68	0.0144496772826924\\
69	0.00194149375220043\\
70	0.000140964985273659\\
71	4.68635373271346e-06\\
72	5.7996196018379e-08\\
73	2.06147299904545e-10\\
74	1.51995460946912e-13\\
75	1.54447240626757e-17\\
76	1.29346702343057e-22\\
77	4.67642358111474e-29\\
78	3.23522752642187e-37\\
79	1.53842925207127e-47\\
80	1.38621945419723e-60\\
};
\addlegendentry{Urban}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-10	0.055001409499974\\
-9	0.0684276554057591\\
-8	0.084897897304158\\
-7	0.104985882856351\\
-6	0.129319729077537\\
-5	0.158563664465245\\
-4	0.193389981338271\\
-3	0.234441570578136\\
-2	0.282287620309398\\
-1	0.337377530081442\\
0	0.399999999999956\\
1	0.470254653876853\\
2	0.548041867900156\\
3	0.633072941964072\\
4	0.724898476518993\\
5	0.822949283439872\\
6	0.926582471844117\\
7	1.03512574941059\\
8	1.14791488763669\\
9	1.26432176949626\\
10	1.38377264730468\\
11	1.50575774649182\\
12	1.62983409326193\\
13	1.75562358544655\\
14	1.88280810190159\\
15	2.01112306258658\\
16	2.14035044747688\\
17	2.27031193093208\\
18	2.40086251555413\\
19	2.53188485531448\\
20	2.66328432884617\\
21	2.7949848438624\\
22	2.92692530720567\\
23	3.05905666911278\\
24	3.19133943460505\\
25	3.32374152137464\\
26	3.45623632574109\\
27	3.58880083120498\\
28	3.72141355396652\\
29	3.85405206326771\\
30	3.98668973881447\\
31	4.11929133397312\\
32	4.25180681864212\\
33	4.38416292922331\\
34	4.51625193467011\\
35	4.64791738587171\\
36	4.7789369661327\\
37	4.90900278898042\\
38	5.03769952176679\\
39	5.16448096420783\\
40	5.28864684995761\\
41	5.40932342412006\\
42	5.5254516511133\\
43	5.63578298152462\\
44	5.73887461691205\\
45	5.83306923041017\\
46	5.91644479632404\\
47	5.98673034735948\\
48	6.04119758467707\\
49	6.07654830873429\\
50	6.08881984964231\\
51	6.07332696236858\\
52	6.02465263676893\\
53	5.93669342560013\\
54	5.80275668182376\\
55	5.61569903625571\\
56	5.36809799622145\\
57	5.05249008382751\\
58	4.66184006906713\\
59	4.19067444922377\\
60	3.63766539156609\\
61	3.01054166531449\\
62	2.33322311165316\\
63	1.65209897695451\\
64	1.03403697375464\\
65	0.547967850951079\\
66	0.232723676397271\\
67	0.0739309800678775\\
68	0.0161205445006531\\
69	0.00216829594005498\\
70	0.000157532858931014\\
71	5.23898055036646e-06\\
72	6.48454942502358e-08\\
73	2.30500387687288e-10\\
74	1.69942163148294e-13\\
75	1.72663338516195e-17\\
76	1.44578248652999e-22\\
77	5.22599973271868e-29\\
78	3.61450636438223e-37\\
79	1.71826575628103e-47\\
80	1.54771949309793e-60\\
};
\addlegendentry{Dense Urban}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-10	0.055001409499974\\
-9	0.0684276554057591\\
-8	0.0848978973041581\\
-7	0.104985882856351\\
-6	0.129319729077537\\
-5	0.158563664465245\\
-4	0.193389981338272\\
-3	0.234441570578139\\
-2	0.282287620309404\\
-1	0.337377530081458\\
0	0.399999999999992\\
1	0.470254653876936\\
2	0.548041867900349\\
3	0.633072941964517\\
4	0.724898476520009\\
5	0.822949283442171\\
6	0.926582471849276\\
7	1.03512574942208\\
8	1.14791488766207\\
9	1.26432176955196\\
10	1.38377264742605\\
11	1.50575774675463\\
12	1.62983409382762\\
13	1.75562358665725\\
14	1.88280810447861\\
15	2.0111230680426\\
16	2.14035045896695\\
17	2.27031195499899\\
18	2.40086256568193\\
19	2.53188495910238\\
20	2.6632845423507\\
21	2.79498527994635\\
22	2.92692619083276\\
23	3.05905844354166\\
24	3.19134296170896\\
25	3.32374845184348\\
26	3.45624976767016\\
27	3.58882652754366\\
28	3.72146190146678\\
29	3.85414148091928\\
30	3.9868521371817\\
31	4.11958076215401\\
32	4.25231277280226\\
33	4.38503025547346\\
34	4.51770964422588\\
35	4.65031887667695\\
36	4.78281403403109\\
37	4.9151355047973\\
38	5.04720369579508\\
39	5.17891432767203\\
40	5.3101335323082\\
41	5.44069328625968\\
42	5.57038775810727\\
43	5.6989703270299\\
44	5.8261492263652\\
45	5.95157776303165\\
46	6.07483398762566\\
47	6.19538475258829\\
48	6.31252895488564\\
49	6.42531223027938\\
50	6.53239860639063\\
51	6.63187248832987\\
52	6.72092598547621\\
53	6.79536177490403\\
54	6.84881403738135\\
55	6.87157523057295\\
56	6.84895858601332\\
57	6.75932105484929\\
58	6.57238019271404\\
59	6.24944733041224\\
60	5.74856881779994\\
61	5.03834318480052\\
62	4.12185979224655\\
63	3.06357021751329\\
64	1.99806577804533\\
65	1.0944720407646\\
66	0.476683753047752\\
67	0.15420710844394\\
68	0.0340449289020879\\
69	0.00461627222768707\\
70	0.000337047269217362\\
71	1.1240725601423e-05\\
72	1.39332982033868e-07\\
73	4.95548005644013e-10\\
74	3.65345611987057e-13\\
75	3.71039228896735e-17\\
76	3.10463596411612e-22\\
77	1.12113041987662e-28\\
78	7.74483022345724e-37\\
79	3.6764153757189e-47\\
80	3.30587466605777e-60\\
};
\addlegendentry{Highrise Urban}

\end{axis}
\end{tikzpicture}%

==> EE_W.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.7, transform shape,font=\Large]

\begin{axis}[%
width=3in,
height=2.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.1,
xmax=1,
xlabel style={font=\large\color{white!15!black}},
xlabel={W (MHz)},
ymin=0,
ymax=2.5,
ylabel style={font=\large\color{white!15!black}},
ylabel={UAV Energy Efficiency (Kbits/J)},
ticklabel style={font=\normalsize,/pgf/number format/fixed},
axis background/.style={fill=white},
legend style={font=\footnotesize,at={(0.57,0.961)},legend cell align=left, align=left, draw=white!15!black},
grid=both
]
\addplot [line width=0.6mm,color=mycolor1]
  table[row sep=crcr]{%
0.1	0.220225291746978\\
0.2	0.440450583493956\\
0.3	0.660675875240934\\
0.4	0.880901166987912\\
0.5	1.10112645873489\\
0.6	1.32135175048187\\
0.7	1.54157704222885\\
0.8	1.76180233397582\\
0.9	1.9820276257228\\
1	2.20225291746978\\
};
\addlegendentry{\normalsize{URDC-UL (30 m)}}

\addplot [line width=0.6mm,color=mycolor2, dashdotted]
  table[row sep=crcr]{%
0.1	0.0670542964818522\\
0.2	0.134108592963704\\
0.3	0.201162889445557\\
0.4	0.268217185927409\\
0.5	0.335271482409261\\
0.6	0.402325778891113\\
0.7	0.469380075372966\\
0.8	0.536434371854818\\
0.9	0.60348866833667\\
1	0.670542964818522\\
};
\addlegendentry{\normalsize{SUC-UL (30 m)}}



\addplot [line width=0.6mm,color=mycolor3]
  table[row sep=crcr]{%
0.1	0.218177038235732\\
0.2	0.436354076471463\\
0.3	0.654531114707194\\
0.4	0.872708152942926\\
0.5	1.09088519117866\\
0.6	1.30906222941439\\
0.7	1.52723926765012\\
0.8	1.74541630588585\\
0.9	1.96359334412158\\
1	2.18177038235732\\
};
\addlegendentry{\normalsize{URDC-UL ( 100 m)}}



\addplot [line width=0.6mm,color=mycolor4, dashdotted]
  table[row sep=crcr]{%
0.1	0.118726490157409\\
0.2	0.237452980314818\\
0.3	0.356179470472228\\
0.4	0.474905960629637\\
0.5	0.593632450787046\\
0.6	0.712358940944455\\
0.7	0.831085431101864\\
0.8	0.949811921259273\\
0.9	1.06853841141668\\
1	1.18726490157409\\
};
\addlegendentry{\normalsize{SUC-UL (100 m)}}

\end{axis}
\end{tikzpicture}%

==> EE_sub_100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={SINR  (dB)},
ymin=0,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={Energy efficiency (K bits/Joule)},
axis background/.style={fill=white},
legend style={font=\footnotesize,at={(0.45,0.9)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=0.6mm,color=mycolor1, dashdotted]
  table[row sep=crcr]{%
-30	0.000476393273304925\\
-29	0.000599666031364617\\
-28	0.000754811918874466\\
-27	0.000950057239101517\\
-26	0.00119574286529735\\
-25	0.00150486277915106\\
-24	0.00189373684607316\\
-23	0.00238284958637978\\
-22	0.00299789321606423\\
-21	0.00377106047687938\\
-20	0.00474264042612582\\
-19	0.00596297773900862\\
-18	0.00749486196725908\\
-17	0.00941641553154618\\
-16	0.0118245447034541\\
-15	0.0148390014410735\\
-14	0.0186070684411146\\
-13	0.0233088153376695\\
-12	0.0291627683830506\\
-11	0.0364316759542035\\
-10	0.0454278273179726\\
-9	0.0565170918665426\\
-8	0.070120512424664\\
-7	0.0867119697490833\\
-6	0.106810250381245\\
-5	0.130963966748572\\
-4	0.159728391487621\\
-3	0.193634513389015\\
-2	0.233152447138205\\
-1	0.27865336909502\\
0	0.330375727102172\\
1	0.388401802265627\\
2	0.4526493065869\\
3	0.522879780664347\\
4	0.59872202435517\\
5	0.679705872018829\\
6	0.765300225915297\\
7	0.854949583112118\\
8	0.948104851203791\\
9	1.04424625881698\\
10	1.14289793898018\\
11	1.24363491853996\\
12	1.34608371276057\\
13	1.4499176153476\\
14	1.55484726628327\\
15	1.66060633608041\\
16	1.76693131558955\\
17	1.87353356592774\\
18	1.9800611482398\\
19	2.08604791251661\\
20	2.19084863488113\\
21	2.29356262658894\\
22	2.39295453909497\\
23	2.48738850909322\\
24	2.57479689075371\\
25	2.65270512624923\\
26	2.71833149112321\\
27	2.76877747504271\\
28	2.80131615097535\\
29	2.81375685837076\\
30	2.80481000305876\\
31	2.7743261113054\\
32	2.72329197968877\\
33	2.65355590539315\\
34	2.56737670147967\\
35	2.46696551410982\\
36	2.3541714900072\\
37	2.2303782409784\\
38	2.09658882278086\\
39	1.95362549845241\\
40	1.80236191842753\\
41	1.64392172353324\\
42	1.47980070456279\\
43	1.31189175913082\\
44	1.14241505452536\\
45	0.973786340035842\\
46	0.808497030431205\\
47	0.649118883923121\\
48	0.498544371079717\\
49	0.360457196517421\\
50	0.239722951119221\\
51	0.141980406991123\\
52	0.0717035091732382\\
53	0.0291835895896331\\
54	0.00891265487192591\\
55	0.00186854707992437\\
56	0.000240879547459521\\
57	1.6660740163942e-05\\
58	5.22008386692478e-07\\
59	5.99941302659569e-09\\
60	1.94246654386556e-11\\
61	1.27251164176138e-14\\
62	1.11298308205626e-18\\
63	7.70659044412024e-24\\
64	2.18923056970272e-30\\
65	1.11575099556039e-38\\
66	3.60287560521633e-49\\
67	1.988912396106e-62\\
68	3.60906001999559e-79\\
69	2.70184240117257e-100\\
70	6.12169752447963e-127\\
};
\addlegendentry{Mobility}

\addplot [line width=0.6mm,color=mycolor2]
  table[row sep=crcr]{%
-30	0.000839404480231901\\
-29	0.00105605651964201\\
-28	0.00132845517466375\\
-27	0.00167087091603802\\
-26	0.002101201224114\\
-25	0.00264188579424336\\
-24	0.00332105133171318\\
-23	0.00417394213466195\\
-22	0.00524470443559625\\
-21	0.00658860509240913\\
-20	0.00827477780085936\\
-19	0.0103896011999732\\
-18	0.0130408212167974\\
-17	0.0163625321345477\\
-16	0.0205211228484044\\
-15	0.0257222688149396\\
-14	0.0322189932237285\\
-13	0.0403207139530062\\
-12	0.0504030126018789\\
-11	0.0629175844973791\\
-10	0.0784014364973568\\
-9	0.0974838933165847\\
-8	0.120889391712894\\
-7	0.149433489047305\\
-6	0.184009182838215\\
-5	0.225560817308258\\
-4	0.27504386271932\\
-3	0.333370901373099\\
-2	0.401347104732428\\
-1	0.479601645078232\\
0	0.568523594138112\\
1	0.668210481910197\\
2	0.778433940810956\\
3	0.898620137326257\\
4	1.02783485853148\\
5	1.16475702753061\\
6	1.30762319472543\\
7	1.45413210947153\\
8	1.60131487087565\\
9	1.74540150698182\\
10	1.88174224901285\\
11	2.00485849836915\\
12	2.10869296850562\\
13	2.18709797460221\\
14	2.23454743706631\\
15	2.24697950106967\\
16	2.22257885922189\\
17	2.16223904319791\\
18	2.06948813719504\\
19	1.94985001011988\\
20	1.80985645323092\\
21	1.65606242697937\\
22	1.4943607170675\\
23	1.32970373568335\\
24	1.16615344573724\\
25	1.00708849248391\\
26	0.855407604292193\\
27	0.713634565615186\\
28	0.583904161530924\\
29	0.467862948276423\\
30	0.366545403734473\\
31	0.280287125846205\\
32	0.208718784139417\\
33	0.150856185645323\\
34	0.10527265235052\\
35	0.0703177352479471\\
36	0.0443333451787812\\
37	0.0258107047907731\\
38	0.0134307290855695\\
39	0.00596541289101443\\
40	0.00212657203880481\\
41	0.000562259743565389\\
42	9.99240424492771e-05\\
43	1.05745889689887e-05\\
44	5.74177169866701e-07\\
45	1.33102574471577e-08\\
46	1.04850112997622e-10\\
47	2.11113123166999e-13\\
48	7.60594646310947e-17\\
49	3.13415952289972e-21\\
50	8.41758133038177e-27\\
51	7.26506998756162e-34\\
52	8.27843578239301e-43\\
53	4.06655312721429e-54\\
54	2.10569359748321e-68\\
55	1.95284195148404e-86\\
56	3.48512052632552e-109\\
57	7.22207475906636e-138\\
58	5.07212219291206e-174\\
59	1.4122414513589e-219\\
60	5.76828884381328e-277\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addlegendentry{Stationary (R/2)}

\addplot [line width=0.6mm,color=mycolor3]
  table[row sep=crcr]{%
-30	0.000616253721482414\\
-29	0.000748951836804461\\
-28	0.000910390135269884\\
-27	0.00110755099162081\\
-26	0.00134930396992234\\
-25	0.00164689221088406\\
-24	0.00201454786176775\\
-23	0.00247027481474998\\
-22	0.00303683880245404\\
-21	0.00374300491105448\\
-20	0.0046250629279815\\
-19	0.00572868303115373\\
-18	0.00711114830070791\\
-17	0.00884401507317101\\
-16	0.0110162539930894\\
-15	0.0137379177379955\\
-14	0.0171443563104185\\
-13	0.0214009443475737\\
-12	0.0267081810711505\\
-11	0.0333068557011549\\
-10	0.0414827269245086\\
-9	0.0515698442063275\\
-8	0.0639512643390188\\
-7	0.0790555384461886\\
-6	0.0973470151543347\\
-5	0.119307728382152\\
-4	0.145408381560064\\
-3	0.176065837379779\\
-2	0.211585040034068\\
-1	0.252084881274145\\
0	0.297410208239928\\
1	0.34703623971217\\
2	0.399977954117871\\
3	0.45472517285344\\
4	0.50923103430979\\
5	0.560982933705016\\
6	0.607177513428696\\
7	0.645002870038531\\
8	0.671999518471345\\
9	0.68642929070576\\
10	0.687547197875016\\
11	0.675678634805244\\
12	0.652069934146886\\
13	0.618574351646856\\
14	0.577297680125879\\
15	0.530320070052843\\
16	0.47954883230157\\
17	0.42668809596429\\
18	0.373271864292968\\
19	0.320704206609007\\
20	0.270270448499685\\
21	0.223109301115635\\
22	0.180156885576574\\
23	0.142085100683695\\
24	0.10925835960998\\
25	0.0817262297499057\\
26	0.0592582288500389\\
27	0.0414149500872355\\
28	0.0276401478245464\\
29	0.0173523057520474\\
30	0.010010035370228\\
31	0.00512556868949413\\
32	0.00221950598075663\\
33	0.000762202336976747\\
34	0.000191251266174536\\
35	3.16686499854368e-05\\
36	3.05311608288557e-06\\
37	1.46907997125405e-07\\
38	2.91658592007715e-09\\
39	1.88584387383567e-11\\
40	2.95574612659542e-14\\
41	7.75643757333237e-18\\
42	2.14173286524404e-22\\
43	3.47098384420341e-28\\
44	1.58453082934877e-35\\
45	8.09148430686181e-45\\
46	1.44602106729299e-56\\
47	2.0954445872978e-71\\
48	3.90936421096722e-90\\
49	9.26358119148244e-114\\
50	1.51096043980156e-143\\
51	4.32497420878946e-181\\
52	2.14356441566925e-228\\
53	5.49357215526476e-288\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addlegendentry{Stationary (R)}

\addplot [line width=0.6mm,color=mycolor4]
  table[row sep=crcr]{%
-30	0.000841390966867912\\
-29	0.00105911147407148\\
-28	0.00133312531014414\\
-27	0.00167796151579124\\
-26	0.00211188381938798\\
-25	0.00265784178682766\\
-24	0.00334465905628145\\
-23	0.00420851474974878\\
-22	0.00529478565919319\\
-21	0.00666032960278172\\
-20	0.008376303859124\\
-19	0.0105316256260921\\
-18	0.0132371918550091\\
-17	0.0166309799329283\\
-16	0.0208841426995558\\
-15	0.0262081823348052\\
-14	0.0328632249519685\\
-13	0.0411673039323087\\
-12	0.0515063735388102\\
-11	0.0643444917740403\\
-10	0.0802332142176258\\
-9	0.0998187279977887\\
-8	0.123844665840136\\
-7	0.153147981177259\\
-6	0.188644938632306\\
-5	0.231304480359794\\
-4	0.282107311520972\\
-3	0.341991247792779\\
-2	0.411786590641604\\
-1	0.492148899138878\\
0	0.583499309998147\\
1	0.685983139976601\\
2	0.799455042014651\\
3	0.923493828560983\\
4	1.05744383588974\\
5	1.200474538177\\
6	1.35164763968553\\
7	1.50998141959495\\
8	1.67450481659768\\
9	1.84429721210598\\
10	2.01851285749296\\
11	2.19639068333394\\
12	2.37725064525982\\
13	2.56047694277433\\
14	2.74548666008424\\
15	2.93167992681705\\
16	3.11836497106933\\
17	3.30464908839836\\
18	3.48928584348279\\
19	3.67047216489684\\
20	3.84560017827116\\
21	4.01099138404468\\
22	4.16167431063513\\
23	4.29130019107257\\
24	4.39230458524793\\
25	4.45640004297025\\
26	4.47542700023695\\
27	4.44250803623153\\
28	4.35334363143496\\
29	4.20735599201321\\
30	4.00829050302404\\
31	3.76394745590394\\
32	3.48500792993553\\
33	3.18331056538541\\
34	2.87016941727429\\
35	2.55523751902713\\
36	2.24610119407311\\
37	1.94846419822168\\
38	1.66661708473566\\
39	1.40390401680778\\
40	1.16301640201402\\
41	0.946072284624653\\
42	0.754533367305742\\
43	0.589055812411157\\
44	0.449373264963771\\
45	0.334283439140719\\
46	0.241767170600679\\
47	0.169225175874282\\
48	0.113784540383922\\
49	0.0726087995600226\\
50	0.0431373485664369\\
51	0.0231776878866693\\
52	0.0108033346853428\\
53	0.00412809245902628\\
54	0.00120165947323256\\
55	0.000243026718264126\\
56	3.04792914264475e-05\\
57	2.06151724951926e-06\\
58	6.33086840336531e-08\\
59	7.13196496346317e-10\\
60	2.25949298021783e-12\\
61	1.44371819533227e-15\\
62	1.22609806652127e-19\\
63	8.19688403627757e-25\\
64	2.23276652922578e-31\\
65	1.08232966868541e-39\\
66	3.2929234002214e-50\\
67	1.69421672233352e-63\\
68	2.82997459834863e-80\\
69	1.92300069894418e-101\\
70	3.89264063892768e-128\\
};
\addlegendentry{Stationary (centre)}

\end{axis}
\end{tikzpicture}%

==> Meta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.7, transform shape,font=\Large]
\begin{axis}[%
width=3in,
height=2.3in,
at={(0.358in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\large\color{white!15!black}},
xlabel={X},
ymin=0,
ymax=1,
ylabel style={font=\large \color{white!15!black}},
ylabel={$\overline{F}_{S_p}(X)$},
ticklabel style={font=\normalsize},
axis background/.style={fill=white},
legend style={font=\footnotesize,at={(0.58,0.28)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
grid=both
]
\addplot [line width=0.6mm,color=mycolor1]
  table[row sep=crcr]{%
0	1\\
0.001001001001001	1\\
0.002002002002002	1\\
0.003003003003003	1\\
0.004004004004004	1\\
0.005005005005005	1\\
0.00600600600600601	1\\
0.00700700700700701	1\\
0.00800800800800801	1\\
0.00900900900900901	1\\
0.01001001001001	1\\
0.011011011011011	1\\
0.012012012012012	1\\
0.013013013013013	1\\
0.014014014014014	1\\
0.015015015015015	1\\
0.016016016016016	1\\
0.017017017017017	1\\
0.018018018018018	1\\
0.019019019019019	1\\
0.02002002002002	1\\
0.021021021021021	1\\
0.022022022022022	1\\
0.023023023023023	1\\
0.024024024024024	1\\
0.025025025025025	1\\
0.026026026026026	1\\
0.027027027027027	1\\
0.028028028028028	1\\
0.029029029029029	1\\
0.03003003003003	1\\
0.031031031031031	1\\
0.032032032032032	1\\
0.033033033033033	1\\
0.034034034034034	1\\
0.035035035035035	1\\
0.036036036036036	1\\
0.037037037037037	1\\
0.038038038038038	1\\
0.039039039039039	1\\
0.04004004004004	1\\
0.041041041041041	1\\
0.042042042042042	1\\
0.043043043043043	1\\
0.044044044044044	1\\
0.045045045045045	1\\
0.046046046046046	1\\
0.047047047047047	1\\
0.048048048048048	1\\
0.049049049049049	1\\
0.0500500500500501	1\\
0.0510510510510511	1\\
0.0520520520520521	1\\
0.0530530530530531	1\\
0.0540540540540541	1\\
0.0550550550550551	1\\
0.0560560560560561	1\\
0.0570570570570571	1\\
0.0580580580580581	1\\
0.0590590590590591	1\\
0.0600600600600601	1\\
0.0610610610610611	1\\
0.0620620620620621	1\\
0.0630630630630631	1\\
0.0640640640640641	1\\
0.0650650650650651	1\\
0.0660660660660661	1\\
0.0670670670670671	1\\
0.0680680680680681	1\\
0.0690690690690691	1\\
0.0700700700700701	1\\
0.0710710710710711	1\\
0.0720720720720721	1\\
0.0730730730730731	1\\
0.0740740740740741	1\\
0.0750750750750751	1\\
0.0760760760760761	1\\
0.0770770770770771	1\\
0.0780780780780781	1\\
0.0790790790790791	1\\
0.0800800800800801	1\\
0.0810810810810811	1\\
0.0820820820820821	1\\
0.0830830830830831	1\\
0.0840840840840841	1\\
0.0850850850850851	1\\
0.0860860860860861	1\\
0.0870870870870871	1\\
0.0880880880880881	1\\
0.0890890890890891	1\\
0.0900900900900901	1\\
0.0910910910910911	1\\
0.0920920920920921	1\\
0.0930930930930931	1\\
0.0940940940940941	1\\
0.0950950950950951	1\\
0.0960960960960961	1\\
0.0970970970970971	1\\
0.0980980980980981	1\\
0.0990990990990991	1\\
0.1001001001001	1\\
0.101101101101101	1\\
0.102102102102102	1\\
0.103103103103103	1\\
0.104104104104104	1\\
0.105105105105105	1\\
0.106106106106106	1\\
0.107107107107107	1\\
0.108108108108108	1\\
0.109109109109109	1\\
0.11011011011011	1\\
0.111111111111111	1\\
0.112112112112112	1\\
0.113113113113113	1\\
0.114114114114114	1\\
0.115115115115115	1\\
0.116116116116116	1\\
0.117117117117117	1\\
0.118118118118118	1\\
0.119119119119119	1\\
0.12012012012012	1\\
0.121121121121121	1\\
0.122122122122122	1\\
0.123123123123123	1\\
0.124124124124124	1\\
0.125125125125125	1\\
0.126126126126126	1\\
0.127127127127127	1\\
0.128128128128128	1\\
0.129129129129129	1\\
0.13013013013013	1\\
0.131131131131131	1\\
0.132132132132132	1\\
0.133133133133133	1\\
0.134134134134134	1\\
0.135135135135135	1\\
0.136136136136136	1\\
0.137137137137137	1\\
0.138138138138138	1\\
0.139139139139139	1\\
0.14014014014014	1\\
0.141141141141141	1\\
0.142142142142142	1\\
0.143143143143143	1\\
0.144144144144144	1\\
0.145145145145145	1\\
0.146146146146146	1\\
0.147147147147147	1\\
0.148148148148148	1\\
0.149149149149149	1\\
0.15015015015015	1\\
0.151151151151151	1\\
0.152152152152152	1\\
0.153153153153153	1\\
0.154154154154154	1\\
0.155155155155155	1\\
0.156156156156156	1\\
0.157157157157157	1\\
0.158158158158158	1\\
0.159159159159159	1\\
0.16016016016016	1\\
0.161161161161161	1\\
0.162162162162162	1\\
0.163163163163163	1\\
0.164164164164164	1\\
0.165165165165165	1\\
0.166166166166166	1\\
0.167167167167167	1\\
0.168168168168168	1\\
0.169169169169169	1\\
0.17017017017017	1\\
0.171171171171171	1\\
0.172172172172172	1\\
0.173173173173173	1\\
0.174174174174174	1\\
0.175175175175175	1\\
0.176176176176176	1\\
0.177177177177177	1\\
0.178178178178178	1\\
0.179179179179179	1\\
0.18018018018018	1\\
0.181181181181181	1\\
0.182182182182182	1\\
0.183183183183183	1\\
0.184184184184184	1\\
0.185185185185185	1\\
0.186186186186186	1\\
0.187187187187187	1\\
0.188188188188188	1\\
0.189189189189189	1\\
0.19019019019019	1\\
0.191191191191191	1\\
0.192192192192192	1\\
0.193193193193193	1\\
0.194194194194194	1\\
0.195195195195195	1\\
0.196196196196196	1\\
0.197197197197197	1\\
0.198198198198198	1\\
0.199199199199199	1\\
0.2002002002002	1\\
0.201201201201201	1\\
0.202202202202202	1\\
0.203203203203203	1\\
0.204204204204204	1\\
0.205205205205205	1\\
0.206206206206206	1\\
0.207207207207207	1\\
0.208208208208208	1\\
0.209209209209209	1\\
0.21021021021021	1\\
0.211211211211211	1\\
0.212212212212212	1\\
0.213213213213213	1\\
0.214214214214214	1\\
0.215215215215215	1\\
0.216216216216216	1\\
0.217217217217217	1\\
0.218218218218218	1\\
0.219219219219219	1\\
0.22022022022022	1\\
0.221221221221221	1\\
0.222222222222222	1\\
0.223223223223223	1\\
0.224224224224224	1\\
0.225225225225225	1\\
0.226226226226226	1\\
0.227227227227227	1\\
0.228228228228228	1\\
0.229229229229229	1\\
0.23023023023023	1\\
0.231231231231231	1\\
0.232232232232232	1\\
0.233233233233233	1\\
0.234234234234234	1\\
0.235235235235235	1\\
0.236236236236236	1\\
0.237237237237237	1\\
0.238238238238238	1\\
0.239239239239239	1\\
0.24024024024024	1\\
0.241241241241241	1\\
0.242242242242242	1\\
0.243243243243243	1\\
0.244244244244244	1\\
0.245245245245245	1\\
0.246246246246246	1\\
0.247247247247247	1\\
0.248248248248248	1\\
0.249249249249249	1\\
0.25025025025025	1\\
0.251251251251251	1\\
0.252252252252252	1\\
0.253253253253253	1\\
0.254254254254254	1\\
0.255255255255255	1\\
0.256256256256256	1\\
0.257257257257257	1\\
0.258258258258258	1\\
0.259259259259259	1\\
0.26026026026026	1\\
0.261261261261261	1\\
0.262262262262262	1\\
0.263263263263263	1\\
0.264264264264264	1\\
0.265265265265265	1\\
0.266266266266266	1\\
0.267267267267267	1\\
0.268268268268268	1\\
0.269269269269269	1\\
0.27027027027027	1\\
0.271271271271271	1\\
0.272272272272272	1\\
0.273273273273273	1\\
0.274274274274274	1\\
0.275275275275275	1\\
0.276276276276276	1\\
0.277277277277277	1\\
0.278278278278278	1\\
0.279279279279279	1\\
0.28028028028028	1\\
0.281281281281281	1\\
0.282282282282282	1\\
0.283283283283283	1\\
0.284284284284284	1\\
0.285285285285285	1\\
0.286286286286286	1\\
0.287287287287287	1\\
0.288288288288288	1\\
0.289289289289289	1\\
0.29029029029029	1\\
0.291291291291291	1\\
0.292292292292292	1\\
0.293293293293293	1\\
0.294294294294294	1\\
0.295295295295295	1\\
0.296296296296296	1\\
0.297297297297297	1\\
0.298298298298298	1\\
0.299299299299299	1\\
0.3003003003003	1\\
0.301301301301301	1\\
0.302302302302302	1\\
0.303303303303303	1\\
0.304304304304304	1\\
0.305305305305305	1\\
0.306306306306306	1\\
0.307307307307307	1\\
0.308308308308308	1\\
0.309309309309309	1\\
0.31031031031031	1\\
0.311311311311311	1\\
0.312312312312312	1\\
0.313313313313313	1\\
0.314314314314314	1\\
0.315315315315315	1\\
0.316316316316316	1\\
0.317317317317317	1\\
0.318318318318318	1\\
0.319319319319319	1\\
0.32032032032032	1\\
0.321321321321321	1\\
0.322322322322322	1\\
0.323323323323323	1\\
0.324324324324324	1\\
0.325325325325325	1\\
0.326326326326326	1\\
0.327327327327327	1\\
0.328328328328328	1\\
0.329329329329329	1\\
0.33033033033033	1\\
0.331331331331331	1\\
0.332332332332332	1\\
0.333333333333333	1\\
0.334334334334334	1\\
0.335335335335335	1\\
0.336336336336336	1\\
0.337337337337337	1\\
0.338338338338338	1\\
0.339339339339339	1\\
0.34034034034034	1\\
0.341341341341341	1\\
0.342342342342342	1\\
0.343343343343343	1\\
0.344344344344344	1\\
0.345345345345345	1\\
0.346346346346346	1\\
0.347347347347347	1\\
0.348348348348348	1\\
0.349349349349349	1\\
0.35035035035035	1\\
0.351351351351351	1\\
0.352352352352352	1\\
0.353353353353353	1\\
0.354354354354354	1\\
0.355355355355355	1\\
0.356356356356356	1\\
0.357357357357357	1\\
0.358358358358358	1\\
0.359359359359359	1\\
0.36036036036036	1\\
0.361361361361361	1\\
0.362362362362362	1\\
0.363363363363363	1\\
0.364364364364364	1\\
0.365365365365365	1\\
0.366366366366366	1\\
0.367367367367367	1\\
0.368368368368368	1\\
0.369369369369369	1\\
0.37037037037037	1\\
0.371371371371371	1\\
0.372372372372372	1\\
0.373373373373373	1\\
0.374374374374374	1\\
0.375375375375375	1\\
0.376376376376376	1\\
0.377377377377377	1\\
0.378378378378378	1\\
0.379379379379379	1\\
0.38038038038038	1\\
0.381381381381381	1\\
0.382382382382382	1\\
0.383383383383383	1\\
0.384384384384384	1\\
0.385385385385385	1\\
0.386386386386386	1\\
0.387387387387387	1\\
0.388388388388388	1\\
0.389389389389389	1\\
0.39039039039039	1\\
0.391391391391391	1\\
0.392392392392392	1\\
0.393393393393393	1\\
0.394394394394394	1\\
0.395395395395395	1\\
0.396396396396396	1\\
0.397397397397397	1\\
0.398398398398398	1\\
0.399399399399399	1\\
0.4004004004004	1\\
0.401401401401401	1\\
0.402402402402402	1\\
0.403403403403403	1\\
0.404404404404404	1\\
0.405405405405405	1\\
0.406406406406406	1\\
0.407407407407407	1\\
0.408408408408408	1\\
0.409409409409409	1\\
0.41041041041041	1\\
0.411411411411411	1\\
0.412412412412412	1\\
0.413413413413413	1\\
0.414414414414414	1\\
0.415415415415415	1\\
0.416416416416416	1\\
0.417417417417417	1\\
0.418418418418418	1\\
0.419419419419419	1\\
0.42042042042042	1\\
0.421421421421421	1\\
0.422422422422422	1\\
0.423423423423423	1\\
0.424424424424424	1\\
0.425425425425425	1\\
0.426426426426426	1\\
0.427427427427427	1\\
0.428428428428428	1\\
0.429429429429429	1\\
0.43043043043043	1\\
0.431431431431431	1\\
0.432432432432432	1\\
0.433433433433433	1\\
0.434434434434434	1\\
0.435435435435435	1\\
0.436436436436436	1\\
0.437437437437437	1\\
0.438438438438438	1\\
0.439439439439439	1\\
0.44044044044044	1\\
0.441441441441441	1\\
0.442442442442442	1\\
0.443443443443443	1\\
0.444444444444444	1\\
0.445445445445445	1\\
0.446446446446446	1\\
0.447447447447447	1\\
0.448448448448448	1\\
0.449449449449449	1\\
0.45045045045045	1\\
0.451451451451451	1\\
0.452452452452452	1\\
0.453453453453453	1\\
0.454454454454454	1\\
0.455455455455455	1\\
0.456456456456456	1\\
0.457457457457457	1\\
0.458458458458458	1\\
0.459459459459459	1\\
0.46046046046046	1\\
0.461461461461461	1\\
0.462462462462462	1\\
0.463463463463463	1\\
0.464464464464464	1\\
0.465465465465465	1\\
0.466466466466466	1\\
0.467467467467467	1\\
0.468468468468468	1\\
0.469469469469469	1\\
0.47047047047047	1\\
0.471471471471471	1\\
0.472472472472472	1\\
0.473473473473473	1\\
0.474474474474474	1\\
0.475475475475475	1\\
0.476476476476476	1\\
0.477477477477477	1\\
0.478478478478478	1\\
0.479479479479479	1\\
0.48048048048048	1\\
0.481481481481481	1\\
0.482482482482482	1\\
0.483483483483483	1\\
0.484484484484485	1\\
0.485485485485485	1\\
0.486486486486487	1\\
0.487487487487487	1\\
0.488488488488488	1\\
0.48948948948949	1\\
0.49049049049049	1\\
0.491491491491492	1\\
0.492492492492492	1\\
0.493493493493493	1\\
0.494494494494495	1\\
0.495495495495495	1\\
0.496496496496497	1\\
0.497497497497497	1\\
0.498498498498498	1\\
0.4994994994995	1\\
0.500500500500501	1\\
0.501501501501502	1\\
0.502502502502503	1\\
0.503503503503503	1\\
0.504504504504504	1\\
0.505505505505506	1\\
0.506506506506507	1\\
0.507507507507508	1\\
0.508508508508508	1\\
0.509509509509509	1\\
0.510510510510511	1\\
0.511511511511512	1\\
0.512512512512513	1\\
0.513513513513513	1\\
0.514514514514514	1\\
0.515515515515516	1\\
0.516516516516517	1\\
0.517517517517518	1\\
0.518518518518518	1\\
0.519519519519519	1\\
0.520520520520521	1\\
0.521521521521522	1\\
0.522522522522523	1\\
0.523523523523523	1\\
0.524524524524524	1\\
0.525525525525526	1\\
0.526526526526527	1\\
0.527527527527528	1\\
0.528528528528528	1\\
0.529529529529529	1\\
0.530530530530531	1\\
0.531531531531532	1\\
0.532532532532533	1\\
0.533533533533533	1\\
0.534534534534535	1\\
0.535535535535536	1\\
0.536536536536537	1\\
0.537537537537538	1\\
0.538538538538539	1\\
0.53953953953954	1\\
0.540540540540541	1\\
0.541541541541542	1\\
0.542542542542543	1\\
0.543543543543544	1\\
0.544544544544545	1\\
0.545545545545546	1\\
0.546546546546547	1\\
0.547547547547548	1\\
0.548548548548549	1\\
0.54954954954955	1\\
0.550550550550551	1\\
0.551551551551552	1\\
0.552552552552553	1\\
0.553553553553554	1\\
0.554554554554555	1\\
0.555555555555556	1\\
0.556556556556557	1\\
0.557557557557558	1\\
0.558558558558559	1\\
0.55955955955956	1\\
0.560560560560561	1\\
0.561561561561562	1\\
0.562562562562563	1\\
0.563563563563564	1\\
0.564564564564565	1\\
0.565565565565566	1\\
0.566566566566567	1\\
0.567567567567568	1\\
0.568568568568569	1\\
0.56956956956957	1\\
0.570570570570571	1\\
0.571571571571572	1\\
0.572572572572573	1\\
0.573573573573574	1\\
0.574574574574575	1\\
0.575575575575576	1\\
0.576576576576577	1\\
0.577577577577578	1\\
0.578578578578579	1\\
0.57957957957958	1\\
0.580580580580581	1\\
0.581581581581582	1\\
0.582582582582583	1\\
0.583583583583584	1\\
0.584584584584585	1\\
0.585585585585586	1\\
0.586586586586587	1\\
0.587587587587588	1\\
0.588588588588589	1\\
0.58958958958959	1\\
0.590590590590591	1\\
0.591591591591592	1\\
0.592592592592593	1\\
0.593593593593594	1\\
0.594594594594595	1\\
0.595595595595596	1\\
0.596596596596597	1\\
0.597597597597598	1\\
0.598598598598599	1\\
0.5995995995996	1\\
0.600600600600601	1\\
0.601601601601602	1\\
0.602602602602603	1\\
0.603603603603604	1\\
0.604604604604605	1\\
0.605605605605606	1\\
0.606606606606607	1\\
0.607607607607608	1\\
0.608608608608609	1\\
0.60960960960961	1\\
0.610610610610611	1\\
0.611611611611612	1\\
0.612612612612613	1\\
0.613613613613614	1\\
0.614614614614615	1\\
0.615615615615616	1\\
0.616616616616617	1\\
0.617617617617618	1\\
0.618618618618619	1\\
0.61961961961962	1\\
0.620620620620621	1\\
0.621621621621622	1\\
0.622622622622623	1\\
0.623623623623624	1\\
0.624624624624625	1\\
0.625625625625626	1\\
0.626626626626627	1\\
0.627627627627628	1\\
0.628628628628629	1\\
0.62962962962963	1\\
0.630630630630631	1\\
0.631631631631632	1\\
0.632632632632633	1\\
0.633633633633634	1\\
0.634634634634635	1\\
0.635635635635636	1\\
0.636636636636637	1\\
0.637637637637638	1\\
0.638638638638639	1\\
0.63963963963964	1\\
0.640640640640641	1\\
0.641641641641642	1\\
0.642642642642643	1\\
0.643643643643644	1\\
0.644644644644645	1\\
0.645645645645646	1\\
0.646646646646647	1\\
0.647647647647648	1\\
0.648648648648649	1\\
0.64964964964965	1\\
0.650650650650651	1\\
0.651651651651652	1\\
0.652652652652653	1\\
0.653653653653654	1\\
0.654654654654655	1\\
0.655655655655656	1\\
0.656656656656657	1\\
0.657657657657658	1\\
0.658658658658659	1\\
0.65965965965966	1\\
0.660660660660661	1\\
0.661661661661662	1\\
0.662662662662663	1\\
0.663663663663664	1\\
0.664664664664665	1\\
0.665665665665666	1\\
0.666666666666667	1\\
0.667667667667668	1\\
0.668668668668669	1\\
0.66966966966967	1\\
0.670670670670671	1\\
0.671671671671672	1\\
0.672672672672673	1\\
0.673673673673674	1\\
0.674674674674675	1\\
0.675675675675676	1\\
0.676676676676677	1\\
0.677677677677678	1\\
0.678678678678679	1\\
0.67967967967968	1\\
0.680680680680681	1\\
0.681681681681682	1\\
0.682682682682683	1\\
0.683683683683684	1\\
0.684684684684685	1\\
0.685685685685686	1\\
0.686686686686687	1\\
0.687687687687688	1\\
0.688688688688689	1\\
0.68968968968969	1\\
0.690690690690691	1\\
0.691691691691692	1\\
0.692692692692693	1\\
0.693693693693694	1\\
0.694694694694695	1\\
0.695695695695696	1\\
0.696696696696697	1\\
0.697697697697698	1\\
0.698698698698699	1\\
0.6996996996997	1\\
0.700700700700701	1\\
0.701701701701702	1\\
0.702702702702703	1\\
0.703703703703704	1\\
0.704704704704705	1\\
0.705705705705706	1\\
0.706706706706707	1\\
0.707707707707708	1\\
0.708708708708709	1\\
0.70970970970971	1\\
0.710710710710711	1\\
0.711711711711712	1\\
0.712712712712713	1\\
0.713713713713714	1\\
0.714714714714715	1\\
0.715715715715716	1\\
0.716716716716717	1\\
0.717717717717718	1\\
0.718718718718719	1\\
0.71971971971972	1\\
0.720720720720721	1\\
0.721721721721722	1\\
0.722722722722723	1\\
0.723723723723724	1\\
0.724724724724725	1\\
0.725725725725726	1\\
0.726726726726727	1\\
0.727727727727728	1\\
0.728728728728729	1\\
0.72972972972973	1\\
0.730730730730731	1\\
0.731731731731732	1\\
0.732732732732733	1\\
0.733733733733734	1\\
0.734734734734735	1\\
0.735735735735736	1\\
0.736736736736737	1\\
0.737737737737738	1\\
0.738738738738739	1\\
0.73973973973974	1\\
0.740740740740741	1\\
0.741741741741742	1\\
0.742742742742743	1\\
0.743743743743744	1\\
0.744744744744745	1\\
0.745745745745746	1\\
0.746746746746747	1\\
0.747747747747748	1\\
0.748748748748749	1\\
0.74974974974975	1\\
0.750750750750751	1\\
0.751751751751752	1\\
0.752752752752753	1\\
0.753753753753754	1\\
0.754754754754755	1\\
0.755755755755756	1\\
0.756756756756757	1\\
0.757757757757758	1\\
0.758758758758759	1\\
0.75975975975976	1\\
0.760760760760761	1\\
0.761761761761762	1\\
0.762762762762763	1\\
0.763763763763764	1\\
0.764764764764765	1\\
0.765765765765766	1\\
0.766766766766767	1\\
0.767767767767768	1\\
0.768768768768769	1\\
0.76976976976977	1\\
0.770770770770771	1\\
0.771771771771772	1\\
0.772772772772773	1\\
0.773773773773774	1\\
0.774774774774775	1\\
0.775775775775776	1\\
0.776776776776777	1\\
0.777777777777778	1\\
0.778778778778779	1\\
0.77977977977978	1\\
0.780780780780781	1\\
0.781781781781782	1\\
0.782782782782783	1\\
0.783783783783784	1\\
0.784784784784785	1\\
0.785785785785786	1\\
0.786786786786787	1\\
0.787787787787788	1\\
0.788788788788789	1\\
0.78978978978979	1\\
0.790790790790791	1\\
0.791791791791792	1\\
0.792792792792793	1\\
0.793793793793794	1\\
0.794794794794795	1\\
0.795795795795796	1\\
0.796796796796797	1\\
0.797797797797798	1\\
0.798798798798799	1\\
0.7997997997998	1\\
0.800800800800801	1\\
0.801801801801802	1\\
0.802802802802803	1\\
0.803803803803804	1\\
0.804804804804805	1\\
0.805805805805806	1\\
0.806806806806807	1\\
0.807807807807808	1\\
0.808808808808809	1\\
0.80980980980981	1\\
0.810810810810811	1\\
0.811811811811812	1\\
0.812812812812813	1\\
0.813813813813814	1\\
0.814814814814815	1\\
0.815815815815816	1\\
0.816816816816817	1\\
0.817817817817818	1\\
0.818818818818819	1\\
0.81981981981982	1\\
0.820820820820821	1\\
0.821821821821822	1\\
0.822822822822823	1\\
0.823823823823824	1\\
0.824824824824825	1\\
0.825825825825826	1\\
0.826826826826827	1\\
0.827827827827828	1\\
0.828828828828829	1\\
0.82982982982983	1\\
0.830830830830831	1\\
0.831831831831832	1\\
0.832832832832833	1\\
0.833833833833834	1\\
0.834834834834835	1\\
0.835835835835836	1\\
0.836836836836837	1\\
0.837837837837838	1\\
0.838838838838839	1\\
0.83983983983984	1\\
0.840840840840841	1\\
0.841841841841842	1\\
0.842842842842843	1\\
0.843843843843844	1\\
0.844844844844845	1\\
0.845845845845846	1\\
0.846846846846847	1\\
0.847847847847848	1\\
0.848848848848849	1\\
0.84984984984985	1\\
0.850850850850851	1\\
0.851851851851852	1\\
0.852852852852853	1\\
0.853853853853854	1\\
0.854854854854855	1\\
0.855855855855856	1\\
0.856856856856857	1\\
0.857857857857858	1\\
0.858858858858859	1\\
0.85985985985986	1\\
0.860860860860861	1\\
0.861861861861862	1\\
0.862862862862863	1\\
0.863863863863864	1\\
0.864864864864865	1\\
0.865865865865866	1\\
0.866866866866867	1\\
0.867867867867868	1\\
0.868868868868869	1\\
0.86986986986987	1\\
0.870870870870871	1\\
0.871871871871872	1\\
0.872872872872873	1\\
0.873873873873874	1\\
0.874874874874875	1\\
0.875875875875876	1\\
0.876876876876877	1\\
0.877877877877878	1\\
0.878878878878879	1\\
0.87987987987988	1\\
0.880880880880881	1\\
0.881881881881882	1\\
0.882882882882883	1\\
0.883883883883884	1\\
0.884884884884885	1\\
0.885885885885886	1\\
0.886886886886887	1\\
0.887887887887888	1\\
0.888888888888889	1\\
0.88988988988989	1\\
0.890890890890891	1\\
0.891891891891892	1\\
0.892892892892893	1\\
0.893893893893894	1\\
0.894894894894895	1\\
0.895895895895896	1\\
0.896896896896897	1\\
0.897897897897898	1\\
0.898898898898899	1\\
0.8998998998999	1\\
0.900900900900901	1\\
0.901901901901902	1\\
0.902902902902903	1\\
0.903903903903904	1\\
0.904904904904905	1\\
0.905905905905906	1\\
0.906906906906907	1\\
0.907907907907908	1\\
0.908908908908909	1\\
0.90990990990991	1\\
0.910910910910911	1\\
0.911911911911912	1\\
0.912912912912913	1\\
0.913913913913914	1\\
0.914914914914915	1\\
0.915915915915916	1\\
0.916916916916917	1\\
0.917917917917918	1\\
0.918918918918919	1\\
0.91991991991992	1\\
0.920920920920921	1\\
0.921921921921922	1\\
0.922922922922923	1\\
0.923923923923924	1\\
0.924924924924925	1\\
0.925925925925926	1\\
0.926926926926927	1\\
0.927927927927928	1\\
0.928928928928929	1\\
0.92992992992993	1\\
0.930930930930931	1\\
0.931931931931932	1\\
0.932932932932933	1\\
0.933933933933934	1\\
0.934934934934935	1\\
0.935935935935936	1\\
0.936936936936937	1\\
0.937937937937938	1\\
0.938938938938939	1\\
0.93993993993994	1\\
0.940940940940941	1\\
0.941941941941942	1\\
0.942942942942943	1\\
0.943943943943944	1\\
0.944944944944945	1\\
0.945945945945946	1\\
0.946946946946947	1\\
0.947947947947948	1\\
0.948948948948949	1\\
0.94994994994995	1\\
0.950950950950951	1\\
0.951951951951952	1\\
0.952952952952953	1\\
0.953953953953954	1\\
0.954954954954955	1\\
0.955955955955956	1\\
0.956956956956957	1\\
0.957957957957958	1\\
0.958958958958959	1\\
0.95995995995996	1\\
0.960960960960961	1\\
0.961961961961962	1\\
0.962962962962963	1\\
0.963963963963964	1\\
0.964964964964965	1\\
0.965965965965966	1\\
0.966966966966967	1\\
0.967967967967968	1\\
0.968968968968969	1\\
0.96996996996997	1\\
0.970970970970971	1\\
0.971971971971972	1\\
0.972972972972973	1\\
0.973973973973974	1\\
0.974974974974975	1\\
0.975975975975976	1\\
0.976976976976977	1\\
0.977977977977978	1\\
0.978978978978979	1\\
0.97997997997998	1\\
0.980980980980981	1\\
0.981981981981982	1\\
0.982982982982983	1\\
0.983983983983984	1\\
0.984984984984985	1\\
0.985985985985986	1\\
0.986986986986987	1\\
0.987987987987988	1\\
0.988988988988989	1\\
0.98998998998999	1\\
0.990990990990991	1\\
0.991991991991992	1\\
0.992992992992993	1\\
0.993993993993994	1\\
0.994994994994995	1\\
0.995995995995996	1\\
0.996996996996997	1\\
0.997997997997998	1\\
0.998998998998999	0.998\\
1	0\\
};
\addlegendentry{10 dB}
\addplot [line width=0.6mm,color=mycolor2]
  table[row sep=crcr]{%
0	1\\
0.001001001001001	1\\
0.002002002002002	1\\
0.003003003003003	1\\
0.004004004004004	1\\
0.005005005005005	1\\
0.00600600600600601	1\\
0.00700700700700701	1\\
0.00800800800800801	1\\
0.00900900900900901	1\\
0.01001001001001	1\\
0.011011011011011	1\\
0.012012012012012	1\\
0.013013013013013	1\\
0.014014014014014	1\\
0.015015015015015	1\\
0.016016016016016	1\\
0.017017017017017	1\\
0.018018018018018	1\\
0.019019019019019	1\\
0.02002002002002	1\\
0.021021021021021	1\\
0.022022022022022	1\\
0.023023023023023	1\\
0.024024024024024	1\\
0.025025025025025	1\\
0.026026026026026	1\\
0.027027027027027	1\\
0.028028028028028	1\\
0.029029029029029	1\\
0.03003003003003	1\\
0.031031031031031	1\\
0.032032032032032	1\\
0.033033033033033	1\\
0.034034034034034	1\\
0.035035035035035	1\\
0.036036036036036	1\\
0.037037037037037	1\\
0.038038038038038	1\\
0.039039039039039	1\\
0.04004004004004	1\\
0.041041041041041	1\\
0.042042042042042	1\\
0.043043043043043	1\\
0.044044044044044	1\\
0.045045045045045	1\\
0.046046046046046	1\\
0.047047047047047	1\\
0.048048048048048	1\\
0.049049049049049	1\\
0.0500500500500501	1\\
0.0510510510510511	1\\
0.0520520520520521	1\\
0.0530530530530531	1\\
0.0540540540540541	1\\
0.0550550550550551	1\\
0.0560560560560561	1\\
0.0570570570570571	1\\
0.0580580580580581	1\\
0.0590590590590591	1\\
0.0600600600600601	1\\
0.0610610610610611	1\\
0.0620620620620621	1\\
0.0630630630630631	1\\
0.0640640640640641	1\\
0.0650650650650651	1\\
0.0660660660660661	1\\
0.0670670670670671	1\\
0.0680680680680681	1\\
0.0690690690690691	1\\
0.0700700700700701	1\\
0.0710710710710711	1\\
0.0720720720720721	1\\
0.0730730730730731	1\\
0.0740740740740741	1\\
0.0750750750750751	1\\
0.0760760760760761	1\\
0.0770770770770771	1\\
0.0780780780780781	1\\
0.0790790790790791	1\\
0.0800800800800801	1\\
0.0810810810810811	1\\
0.0820820820820821	1\\
0.0830830830830831	1\\
0.0840840840840841	1\\
0.0850850850850851	1\\
0.0860860860860861	1\\
0.0870870870870871	1\\
0.0880880880880881	1\\
0.0890890890890891	1\\
0.0900900900900901	1\\
0.0910910910910911	1\\
0.0920920920920921	1\\
0.0930930930930931	1\\
0.0940940940940941	1\\
0.0950950950950951	1\\
0.0960960960960961	1\\
0.0970970970970971	1\\
0.0980980980980981	1\\
0.0990990990990991	1\\
0.1001001001001	1\\
0.101101101101101	1\\
0.102102102102102	1\\
0.103103103103103	1\\
0.104104104104104	1\\
0.105105105105105	1\\
0.106106106106106	1\\
0.107107107107107	1\\
0.108108108108108	1\\
0.109109109109109	1\\
0.11011011011011	1\\
0.111111111111111	1\\
0.112112112112112	1\\
0.113113113113113	1\\
0.114114114114114	1\\
0.115115115115115	1\\
0.116116116116116	1\\
0.117117117117117	1\\
0.118118118118118	1\\
0.119119119119119	1\\
0.12012012012012	1\\
0.121121121121121	1\\
0.122122122122122	1\\
0.123123123123123	1\\
0.124124124124124	1\\
0.125125125125125	1\\
0.126126126126126	1\\
0.127127127127127	1\\
0.128128128128128	1\\
0.129129129129129	1\\
0.13013013013013	1\\
0.131131131131131	1\\
0.132132132132132	1\\
0.133133133133133	1\\
0.134134134134134	1\\
0.135135135135135	1\\
0.136136136136136	1\\
0.137137137137137	1\\
0.138138138138138	1\\
0.139139139139139	1\\
0.14014014014014	1\\
0.141141141141141	1\\
0.142142142142142	1\\
0.143143143143143	1\\
0.144144144144144	1\\
0.145145145145145	1\\
0.146146146146146	1\\
0.147147147147147	1\\
0.148148148148148	1\\
0.149149149149149	1\\
0.15015015015015	1\\
0.151151151151151	1\\
0.152152152152152	1\\
0.153153153153153	1\\
0.154154154154154	1\\
0.155155155155155	1\\
0.156156156156156	1\\
0.157157157157157	1\\
0.158158158158158	1\\
0.159159159159159	1\\
0.16016016016016	1\\
0.161161161161161	1\\
0.162162162162162	1\\
0.163163163163163	1\\
0.164164164164164	1\\
0.165165165165165	1\\
0.166166166166166	1\\
0.167167167167167	1\\
0.168168168168168	1\\
0.169169169169169	1\\
0.17017017017017	1\\
0.171171171171171	1\\
0.172172172172172	1\\
0.173173173173173	1\\
0.174174174174174	1\\
0.175175175175175	1\\
0.176176176176176	1\\
0.177177177177177	1\\
0.178178178178178	1\\
0.179179179179179	1\\
0.18018018018018	1\\
0.181181181181181	1\\
0.182182182182182	1\\
0.183183183183183	1\\
0.184184184184184	1\\
0.185185185185185	1\\
0.186186186186186	1\\
0.187187187187187	1\\
0.188188188188188	1\\
0.189189189189189	1\\
0.19019019019019	1\\
0.191191191191191	1\\
0.192192192192192	1\\
0.193193193193193	1\\
0.194194194194194	1\\
0.195195195195195	1\\
0.196196196196196	1\\
0.197197197197197	1\\
0.198198198198198	1\\
0.199199199199199	1\\
0.2002002002002	1\\
0.201201201201201	1\\
0.202202202202202	1\\
0.203203203203203	1\\
0.204204204204204	1\\
0.205205205205205	1\\
0.206206206206206	1\\
0.207207207207207	1\\
0.208208208208208	1\\
0.209209209209209	1\\
0.21021021021021	1\\
0.211211211211211	1\\
0.212212212212212	1\\
0.213213213213213	1\\
0.214214214214214	1\\
0.215215215215215	1\\
0.216216216216216	1\\
0.217217217217217	1\\
0.218218218218218	1\\
0.219219219219219	1\\
0.22022022022022	1\\
0.221221221221221	1\\
0.222222222222222	1\\
0.223223223223223	1\\
0.224224224224224	1\\
0.225225225225225	1\\
0.226226226226226	1\\
0.227227227227227	1\\
0.228228228228228	1\\
0.229229229229229	1\\
0.23023023023023	1\\
0.231231231231231	1\\
0.232232232232232	1\\
0.233233233233233	1\\
0.234234234234234	1\\
0.235235235235235	1\\
0.236236236236236	1\\
0.237237237237237	1\\
0.238238238238238	1\\
0.239239239239239	1\\
0.24024024024024	1\\
0.241241241241241	1\\
0.242242242242242	1\\
0.243243243243243	1\\
0.244244244244244	1\\
0.245245245245245	1\\
0.246246246246246	1\\
0.247247247247247	1\\
0.248248248248248	1\\
0.249249249249249	1\\
0.25025025025025	1\\
0.251251251251251	1\\
0.252252252252252	1\\
0.253253253253253	1\\
0.254254254254254	1\\
0.255255255255255	1\\
0.256256256256256	1\\
0.257257257257257	1\\
0.258258258258258	1\\
0.259259259259259	1\\
0.26026026026026	1\\
0.261261261261261	1\\
0.262262262262262	1\\
0.263263263263263	1\\
0.264264264264264	1\\
0.265265265265265	1\\
0.266266266266266	1\\
0.267267267267267	1\\
0.268268268268268	1\\
0.269269269269269	1\\
0.27027027027027	1\\
0.271271271271271	1\\
0.272272272272272	1\\
0.273273273273273	1\\
0.274274274274274	1\\
0.275275275275275	1\\
0.276276276276276	1\\
0.277277277277277	1\\
0.278278278278278	1\\
0.279279279279279	1\\
0.28028028028028	1\\
0.281281281281281	1\\
0.282282282282282	1\\
0.283283283283283	1\\
0.284284284284284	1\\
0.285285285285285	1\\
0.286286286286286	1\\
0.287287287287287	1\\
0.288288288288288	1\\
0.289289289289289	1\\
0.29029029029029	1\\
0.291291291291291	1\\
0.292292292292292	1\\
0.293293293293293	1\\
0.294294294294294	1\\
0.295295295295295	1\\
0.296296296296296	1\\
0.297297297297297	1\\
0.298298298298298	1\\
0.299299299299299	1\\
0.3003003003003	1\\
0.301301301301301	1\\
0.302302302302302	1\\
0.303303303303303	1\\
0.304304304304304	1\\
0.305305305305305	1\\
0.306306306306306	1\\
0.307307307307307	1\\
0.308308308308308	1\\
0.309309309309309	1\\
0.31031031031031	1\\
0.311311311311311	1\\
0.312312312312312	1\\
0.313313313313313	1\\
0.314314314314314	1\\
0.315315315315315	1\\
0.316316316316316	1\\
0.317317317317317	1\\
0.318318318318318	1\\
0.319319319319319	1\\
0.32032032032032	1\\
0.321321321321321	1\\
0.322322322322322	1\\
0.323323323323323	1\\
0.324324324324324	1\\
0.325325325325325	1\\
0.326326326326326	1\\
0.327327327327327	1\\
0.328328328328328	1\\
0.329329329329329	1\\
0.33033033033033	1\\
0.331331331331331	1\\
0.332332332332332	1\\
0.333333333333333	1\\
0.334334334334334	1\\
0.335335335335335	1\\
0.336336336336336	1\\
0.337337337337337	1\\
0.338338338338338	1\\
0.339339339339339	1\\
0.34034034034034	1\\
0.341341341341341	1\\
0.342342342342342	1\\
0.343343343343343	1\\
0.344344344344344	1\\
0.345345345345345	1\\
0.346346346346346	1\\
0.347347347347347	1\\
0.348348348348348	1\\
0.349349349349349	1\\
0.35035035035035	1\\
0.351351351351351	1\\
0.352352352352352	1\\
0.353353353353353	1\\
0.354354354354354	1\\
0.355355355355355	1\\
0.356356356356356	1\\
0.357357357357357	1\\
0.358358358358358	1\\
0.359359359359359	1\\
0.36036036036036	1\\
0.361361361361361	1\\
0.362362362362362	1\\
0.363363363363363	1\\
0.364364364364364	1\\
0.365365365365365	1\\
0.366366366366366	1\\
0.367367367367367	1\\
0.368368368368368	1\\
0.369369369369369	1\\
0.37037037037037	1\\
0.371371371371371	1\\
0.372372372372372	1\\
0.373373373373373	1\\
0.374374374374374	1\\
0.375375375375375	1\\
0.376376376376376	1\\
0.377377377377377	1\\
0.378378378378378	1\\
0.379379379379379	1\\
0.38038038038038	1\\
0.381381381381381	1\\
0.382382382382382	1\\
0.383383383383383	1\\
0.384384384384384	1\\
0.385385385385385	1\\
0.386386386386386	1\\
0.387387387387387	1\\
0.388388388388388	1\\
0.389389389389389	1\\
0.39039039039039	1\\
0.391391391391391	1\\
0.392392392392392	1\\
0.393393393393393	1\\
0.394394394394394	1\\
0.395395395395395	1\\
0.396396396396396	1\\
0.397397397397397	1\\
0.398398398398398	1\\
0.399399399399399	1\\
0.4004004004004	1\\
0.401401401401401	1\\
0.402402402402402	1\\
0.403403403403403	1\\
0.404404404404404	1\\
0.405405405405405	1\\
0.406406406406406	1\\
0.407407407407407	1\\
0.408408408408408	1\\
0.409409409409409	1\\
0.41041041041041	1\\
0.411411411411411	1\\
0.412412412412412	1\\
0.413413413413413	1\\
0.414414414414414	1\\
0.415415415415415	1\\
0.416416416416416	1\\
0.417417417417417	1\\
0.418418418418418	1\\
0.419419419419419	1\\
0.42042042042042	1\\
0.421421421421421	1\\
0.422422422422422	1\\
0.423423423423423	1\\
0.424424424424424	1\\
0.425425425425425	1\\
0.426426426426426	1\\
0.427427427427427	1\\
0.428428428428428	1\\
0.429429429429429	1\\
0.43043043043043	1\\
0.431431431431431	1\\
0.432432432432432	1\\
0.433433433433433	1\\
0.434434434434434	1\\
0.435435435435435	1\\
0.436436436436436	1\\
0.437437437437437	1\\
0.438438438438438	1\\
0.439439439439439	1\\
0.44044044044044	1\\
0.441441441441441	1\\
0.442442442442442	1\\
0.443443443443443	1\\
0.444444444444444	1\\
0.445445445445445	1\\
0.446446446446446	1\\
0.447447447447447	1\\
0.448448448448448	1\\
0.449449449449449	1\\
0.45045045045045	1\\
0.451451451451451	1\\
0.452452452452452	1\\
0.453453453453453	1\\
0.454454454454454	1\\
0.455455455455455	1\\
0.456456456456456	1\\
0.457457457457457	1\\
0.458458458458458	1\\
0.459459459459459	1\\
0.46046046046046	1\\
0.461461461461461	1\\
0.462462462462462	1\\
0.463463463463463	1\\
0.464464464464464	1\\
0.465465465465465	1\\
0.466466466466466	1\\
0.467467467467467	1\\
0.468468468468468	1\\
0.469469469469469	1\\
0.47047047047047	1\\
0.471471471471471	1\\
0.472472472472472	1\\
0.473473473473473	1\\
0.474474474474474	1\\
0.475475475475475	1\\
0.476476476476476	1\\
0.477477477477477	1\\
0.478478478478478	1\\
0.479479479479479	1\\
0.48048048048048	1\\
0.481481481481481	1\\
0.482482482482482	1\\
0.483483483483483	1\\
0.484484484484485	1\\
0.485485485485485	1\\
0.486486486486487	1\\
0.487487487487487	1\\
0.488488488488488	1\\
0.48948948948949	1\\
0.49049049049049	1\\
0.491491491491492	1\\
0.492492492492492	1\\
0.493493493493493	1\\
0.494494494494495	1\\
0.495495495495495	1\\
0.496496496496497	1\\
0.497497497497497	1\\
0.498498498498498	1\\
0.4994994994995	1\\
0.500500500500501	1\\
0.501501501501502	1\\
0.502502502502503	1\\
0.503503503503503	1\\
0.504504504504504	1\\
0.505505505505506	1\\
0.506506506506507	1\\
0.507507507507508	1\\
0.508508508508508	1\\
0.509509509509509	1\\
0.510510510510511	1\\
0.511511511511512	1\\
0.512512512512513	1\\
0.513513513513513	1\\
0.514514514514514	1\\
0.515515515515516	1\\
0.516516516516517	1\\
0.517517517517518	1\\
0.518518518518518	1\\
0.519519519519519	1\\
0.520520520520521	1\\
0.521521521521522	1\\
0.522522522522523	1\\
0.523523523523523	1\\
0.524524524524524	1\\
0.525525525525526	1\\
0.526526526526527	1\\
0.527527527527528	1\\
0.528528528528528	1\\
0.529529529529529	1\\
0.530530530530531	1\\
0.531531531531532	1\\
0.532532532532533	1\\
0.533533533533533	1\\
0.534534534534535	1\\
0.535535535535536	1\\
0.536536536536537	1\\
0.537537537537538	1\\
0.538538538538539	1\\
0.53953953953954	1\\
0.540540540540541	1\\
0.541541541541542	1\\
0.542542542542543	1\\
0.543543543543544	1\\
0.544544544544545	1\\
0.545545545545546	1\\
0.546546546546547	1\\
0.547547547547548	1\\
0.548548548548549	1\\
0.54954954954955	1\\
0.550550550550551	1\\
0.551551551551552	1\\
0.552552552552553	1\\
0.553553553553554	1\\
0.554554554554555	1\\
0.555555555555556	1\\
0.556556556556557	1\\
0.557557557557558	1\\
0.558558558558559	1\\
0.55955955955956	1\\
0.560560560560561	1\\
0.561561561561562	1\\
0.562562562562563	1\\
0.563563563563564	1\\
0.564564564564565	1\\
0.565565565565566	1\\
0.566566566566567	1\\
0.567567567567568	1\\
0.568568568568569	1\\
0.56956956956957	1\\
0.570570570570571	1\\
0.571571571571572	1\\
0.572572572572573	1\\
0.573573573573574	1\\
0.574574574574575	1\\
0.575575575575576	1\\
0.576576576576577	1\\
0.577577577577578	1\\
0.578578578578579	1\\
0.57957957957958	1\\
0.580580580580581	1\\
0.581581581581582	1\\
0.582582582582583	1\\
0.583583583583584	1\\
0.584584584584585	1\\
0.585585585585586	1\\
0.586586586586587	1\\
0.587587587587588	1\\
0.588588588588589	1\\
0.58958958958959	1\\
0.590590590590591	1\\
0.591591591591592	1\\
0.592592592592593	1\\
0.593593593593594	1\\
0.594594594594595	1\\
0.595595595595596	1\\
0.596596596596597	1\\
0.597597597597598	1\\
0.598598598598599	1\\
0.5995995995996	1\\
0.600600600600601	1\\
0.601601601601602	1\\
0.602602602602603	1\\
0.603603603603604	1\\
0.604604604604605	1\\
0.605605605605606	1\\
0.606606606606607	1\\
0.607607607607608	1\\
0.608608608608609	1\\
0.60960960960961	1\\
0.610610610610611	1\\
0.611611611611612	1\\
0.612612612612613	1\\
0.613613613613614	1\\
0.614614614614615	1\\
0.615615615615616	1\\
0.616616616616617	1\\
0.617617617617618	1\\
0.618618618618619	1\\
0.61961961961962	1\\
0.620620620620621	1\\
0.621621621621622	1\\
0.622622622622623	1\\
0.623623623623624	1\\
0.624624624624625	1\\
0.625625625625626	1\\
0.626626626626627	1\\
0.627627627627628	1\\
0.628628628628629	1\\
0.62962962962963	1\\
0.630630630630631	1\\
0.631631631631632	1\\
0.632632632632633	1\\
0.633633633633634	1\\
0.634634634634635	1\\
0.635635635635636	1\\
0.636636636636637	1\\
0.637637637637638	1\\
0.638638638638639	1\\
0.63963963963964	1\\
0.640640640640641	1\\
0.641641641641642	1\\
0.642642642642643	1\\
0.643643643643644	1\\
0.644644644644645	1\\
0.645645645645646	1\\
0.646646646646647	1\\
0.647647647647648	1\\
0.648648648648649	1\\
0.64964964964965	1\\
0.650650650650651	1\\
0.651651651651652	1\\
0.652652652652653	1\\
0.653653653653654	1\\
0.654654654654655	1\\
0.655655655655656	1\\
0.656656656656657	1\\
0.657657657657658	1\\
0.658658658658659	1\\
0.65965965965966	1\\
0.660660660660661	1\\
0.661661661661662	1\\
0.662662662662663	1\\
0.663663663663664	1\\
0.664664664664665	1\\
0.665665665665666	1\\
0.666666666666667	1\\
0.667667667667668	1\\
0.668668668668669	1\\
0.66966966966967	1\\
0.670670670670671	1\\
0.671671671671672	1\\
0.672672672672673	1\\
0.673673673673674	1\\
0.674674674674675	1\\
0.675675675675676	1\\
0.676676676676677	1\\
0.677677677677678	1\\
0.678678678678679	1\\
0.67967967967968	1\\
0.680680680680681	1\\
0.681681681681682	1\\
0.682682682682683	1\\
0.683683683683684	1\\
0.684684684684685	1\\
0.685685685685686	1\\
0.686686686686687	1\\
0.687687687687688	1\\
0.688688688688689	1\\
0.68968968968969	1\\
0.690690690690691	1\\
0.691691691691692	1\\
0.692692692692693	1\\
0.693693693693694	1\\
0.694694694694695	1\\
0.695695695695696	1\\
0.696696696696697	1\\
0.697697697697698	1\\
0.698698698698699	1\\
0.6996996996997	1\\
0.700700700700701	1\\
0.701701701701702	1\\
0.702702702702703	1\\
0.703703703703704	1\\
0.704704704704705	1\\
0.705705705705706	1\\
0.706706706706707	1\\
0.707707707707708	1\\
0.708708708708709	1\\
0.70970970970971	1\\
0.710710710710711	1\\
0.711711711711712	1\\
0.712712712712713	1\\
0.713713713713714	1\\
0.714714714714715	1\\
0.715715715715716	1\\
0.716716716716717	1\\
0.717717717717718	1\\
0.718718718718719	1\\
0.71971971971972	1\\
0.720720720720721	1\\
0.721721721721722	1\\
0.722722722722723	1\\
0.723723723723724	1\\
0.724724724724725	1\\
0.725725725725726	1\\
0.726726726726727	1\\
0.727727727727728	1\\
0.728728728728729	1\\
0.72972972972973	1\\
0.730730730730731	1\\
0.731731731731732	1\\
0.732732732732733	1\\
0.733733733733734	1\\
0.734734734734735	1\\
0.735735735735736	1\\
0.736736736736737	1\\
0.737737737737738	1\\
0.738738738738739	1\\
0.73973973973974	1\\
0.740740740740741	1\\
0.741741741741742	1\\
0.742742742742743	1\\
0.743743743743744	1\\
0.744744744744745	1\\
0.745745745745746	1\\
0.746746746746747	1\\
0.747747747747748	1\\
0.748748748748749	1\\
0.74974974974975	1\\
0.750750750750751	1\\
0.751751751751752	1\\
0.752752752752753	1\\
0.753753753753754	1\\
0.754754754754755	1\\
0.755755755755756	1\\
0.756756756756757	1\\
0.757757757757758	1\\
0.758758758758759	1\\
0.75975975975976	1\\
0.760760760760761	1\\
0.761761761761762	1\\
0.762762762762763	1\\
0.763763763763764	1\\
0.764764764764765	1\\
0.765765765765766	1\\
0.766766766766767	1\\
0.767767767767768	1\\
0.768768768768769	1\\
0.76976976976977	1\\
0.770770770770771	1\\
0.771771771771772	1\\
0.772772772772773	1\\
0.773773773773774	1\\
0.774774774774775	1\\
0.775775775775776	1\\
0.776776776776777	1\\
0.777777777777778	1\\
0.778778778778779	1\\
0.77977977977978	1\\
0.780780780780781	1\\
0.781781781781782	1\\
0.782782782782783	1\\
0.783783783783784	1\\
0.784784784784785	1\\
0.785785785785786	1\\
0.786786786786787	1\\
0.787787787787788	1\\
0.788788788788789	1\\
0.78978978978979	1\\
0.790790790790791	1\\
0.791791791791792	1\\
0.792792792792793	1\\
0.793793793793794	1\\
0.794794794794795	1\\
0.795795795795796	1\\
0.796796796796797	1\\
0.797797797797798	1\\
0.798798798798799	1\\
0.7997997997998	1\\
0.800800800800801	1\\
0.801801801801802	1\\
0.802802802802803	1\\
0.803803803803804	1\\
0.804804804804805	1\\
0.805805805805806	1\\
0.806806806806807	1\\
0.807807807807808	1\\
0.808808808808809	1\\
0.80980980980981	1\\
0.810810810810811	1\\
0.811811811811812	1\\
0.812812812812813	1\\
0.813813813813814	1\\
0.814814814814815	1\\
0.815815815815816	1\\
0.816816816816817	1\\
0.817817817817818	1\\
0.818818818818819	1\\
0.81981981981982	1\\
0.820820820820821	1\\
0.821821821821822	1\\
0.822822822822823	1\\
0.823823823823824	1\\
0.824824824824825	1\\
0.825825825825826	1\\
0.826826826826827	1\\
0.827827827827828	1\\
0.828828828828829	1\\
0.82982982982983	1\\
0.830830830830831	1\\
0.831831831831832	1\\
0.832832832832833	1\\
0.833833833833834	1\\
0.834834834834835	1\\
0.835835835835836	1\\
0.836836836836837	1\\
0.837837837837838	1\\
0.838838838838839	1\\
0.83983983983984	1\\
0.840840840840841	1\\
0.841841841841842	1\\
0.842842842842843	1\\
0.843843843843844	1\\
0.844844844844845	1\\
0.845845845845846	1\\
0.846846846846847	1\\
0.847847847847848	1\\
0.848848848848849	1\\
0.84984984984985	1\\
0.850850850850851	1\\
0.851851851851852	1\\
0.852852852852853	1\\
0.853853853853854	1\\
0.854854854854855	1\\
0.855855855855856	1\\
0.856856856856857	1\\
0.857857857857858	1\\
0.858858858858859	1\\
0.85985985985986	1\\
0.860860860860861	1\\
0.861861861861862	1\\
0.862862862862863	1\\
0.863863863863864	1\\
0.864864864864865	1\\
0.865865865865866	1\\
0.866866866866867	1\\
0.867867867867868	1\\
0.868868868868869	1\\
0.86986986986987	1\\
0.870870870870871	1\\
0.871871871871872	1\\
0.872872872872873	1\\
0.873873873873874	1\\
0.874874874874875	1\\
0.875875875875876	1\\
0.876876876876877	1\\
0.877877877877878	1\\
0.878878878878879	1\\
0.87987987987988	1\\
0.880880880880881	1\\
0.881881881881882	1\\
0.882882882882883	1\\
0.883883883883884	1\\
0.884884884884885	1\\
0.885885885885886	1\\
0.886886886886887	1\\
0.887887887887888	1\\
0.888888888888889	1\\
0.88988988988989	1\\
0.890890890890891	1\\
0.891891891891892	1\\
0.892892892892893	1\\
0.893893893893894	1\\
0.894894894894895	1\\
0.895895895895896	1\\
0.896896896896897	1\\
0.897897897897898	1\\
0.898898898898899	1\\
0.8998998998999	1\\
0.900900900900901	1\\
0.901901901901902	1\\
0.902902902902903	1\\
0.903903903903904	1\\
0.904904904904905	1\\
0.905905905905906	1\\
0.906906906906907	1\\
0.907907907907908	1\\
0.908908908908909	1\\
0.90990990990991	1\\
0.910910910910911	1\\
0.911911911911912	1\\
0.912912912912913	1\\
0.913913913913914	1\\
0.914914914914915	1\\
0.915915915915916	1\\
0.916916916916917	1\\
0.917917917917918	1\\
0.918918918918919	1\\
0.91991991991992	1\\
0.920920920920921	1\\
0.921921921921922	1\\
0.922922922922923	1\\
0.923923923923924	1\\
0.924924924924925	1\\
0.925925925925926	1\\
0.926926926926927	1\\
0.927927927927928	1\\
0.928928928928929	1\\
0.92992992992993	1\\
0.930930930930931	1\\
0.931931931931932	1\\
0.932932932932933	1\\
0.933933933933934	1\\
0.934934934934935	1\\
0.935935935935936	1\\
0.936936936936937	1\\
0.937937937937938	1\\
0.938938938938939	1\\
0.93993993993994	1\\
0.940940940940941	1\\
0.941941941941942	1\\
0.942942942942943	1\\
0.943943943943944	1\\
0.944944944944945	1\\
0.945945945945946	1\\
0.946946946946947	1\\
0.947947947947948	1\\
0.948948948948949	1\\
0.94994994994995	1\\
0.950950950950951	1\\
0.951951951951952	1\\
0.952952952952953	1\\
0.953953953953954	1\\
0.954954954954955	1\\
0.955955955955956	1\\
0.956956956956957	1\\
0.957957957957958	1\\
0.958958958958959	1\\
0.95995995995996	1\\
0.960960960960961	1\\
0.961961961961962	1\\
0.962962962962963	1\\
0.963963963963964	1\\
0.964964964964965	1\\
0.965965965965966	1\\
0.966966966966967	1\\
0.967967967967968	1\\
0.968968968968969	1\\
0.96996996996997	1\\
0.970970970970971	1\\
0.971971971971972	1\\
0.972972972972973	1\\
0.973973973973974	1\\
0.974974974974975	1\\
0.975975975975976	1\\
0.976976976976977	1\\
0.977977977977978	1\\
0.978978978978979	1\\
0.97997997997998	1\\
0.980980980980981	1\\
0.981981981981982	1\\
0.982982982982983	1\\
0.983983983983984	1\\
0.984984984984985	1\\
0.985985985985986	1\\
0.986986986986987	1\\
0.987987987987988	1\\
0.988988988988989	1\\
0.98998998998999	1\\
0.990990990990991	1\\
0.991991991991992	1\\
0.992992992992993	1\\
0.993993993993994	0.998\\
0.994994994994995	0.9945\\
0.995995995995996	0.99\\
0.996996996996997	0.98\\
0.997997997997998	0.9345\\
0.998998998998999	0.738\\
1	0\\
};
\addlegendentry{20 dB}

\addplot [line width=0.6mm,color=mycolor3]
  table[row sep=crcr]{%
0	1\\
0.001001001001001	1\\
0.002002002002002	1\\
0.003003003003003	1\\
0.004004004004004	1\\
0.005005005005005	1\\
0.00600600600600601	1\\
0.00700700700700701	1\\
0.00800800800800801	1\\
0.00900900900900901	1\\
0.01001001001001	1\\
0.011011011011011	1\\
0.012012012012012	1\\
0.013013013013013	1\\
0.014014014014014	1\\
0.015015015015015	1\\
0.016016016016016	1\\
0.017017017017017	1\\
0.018018018018018	1\\
0.019019019019019	1\\
0.02002002002002	1\\
0.021021021021021	1\\
0.022022022022022	1\\
0.023023023023023	1\\
0.024024024024024	1\\
0.025025025025025	1\\
0.026026026026026	1\\
0.027027027027027	1\\
0.028028028028028	1\\
0.029029029029029	1\\
0.03003003003003	1\\
0.031031031031031	1\\
0.032032032032032	1\\
0.033033033033033	1\\
0.034034034034034	1\\
0.035035035035035	1\\
0.036036036036036	1\\
0.037037037037037	1\\
0.038038038038038	1\\
0.039039039039039	1\\
0.04004004004004	1\\
0.041041041041041	1\\
0.042042042042042	1\\
0.043043043043043	1\\
0.044044044044044	1\\
0.045045045045045	1\\
0.046046046046046	1\\
0.047047047047047	1\\
0.048048048048048	1\\
0.049049049049049	1\\
0.0500500500500501	1\\
0.0510510510510511	1\\
0.0520520520520521	1\\
0.0530530530530531	1\\
0.0540540540540541	1\\
0.0550550550550551	1\\
0.0560560560560561	1\\
0.0570570570570571	1\\
0.0580580580580581	1\\
0.0590590590590591	1\\
0.0600600600600601	1\\
0.0610610610610611	1\\
0.0620620620620621	1\\
0.0630630630630631	1\\
0.0640640640640641	1\\
0.0650650650650651	1\\
0.0660660660660661	1\\
0.0670670670670671	1\\
0.0680680680680681	1\\
0.0690690690690691	1\\
0.0700700700700701	1\\
0.0710710710710711	1\\
0.0720720720720721	1\\
0.0730730730730731	1\\
0.0740740740740741	1\\
0.0750750750750751	1\\
0.0760760760760761	1\\
0.0770770770770771	1\\
0.0780780780780781	1\\
0.0790790790790791	1\\
0.0800800800800801	1\\
0.0810810810810811	1\\
0.0820820820820821	1\\
0.0830830830830831	1\\
0.0840840840840841	1\\
0.0850850850850851	1\\
0.0860860860860861	1\\
0.0870870870870871	1\\
0.0880880880880881	1\\
0.0890890890890891	1\\
0.0900900900900901	1\\
0.0910910910910911	1\\
0.0920920920920921	1\\
0.0930930930930931	1\\
0.0940940940940941	1\\
0.0950950950950951	1\\
0.0960960960960961	1\\
0.0970970970970971	1\\
0.0980980980980981	1\\
0.0990990990990991	1\\
0.1001001001001	1\\
0.101101101101101	1\\
0.102102102102102	1\\
0.103103103103103	1\\
0.104104104104104	1\\
0.105105105105105	1\\
0.106106106106106	1\\
0.107107107107107	1\\
0.108108108108108	1\\
0.109109109109109	1\\
0.11011011011011	1\\
0.111111111111111	1\\
0.112112112112112	1\\
0.113113113113113	1\\
0.114114114114114	1\\
0.115115115115115	1\\
0.116116116116116	1\\
0.117117117117117	1\\
0.118118118118118	1\\
0.119119119119119	1\\
0.12012012012012	1\\
0.121121121121121	1\\
0.122122122122122	1\\
0.123123123123123	1\\
0.124124124124124	1\\
0.125125125125125	1\\
0.126126126126126	1\\
0.127127127127127	1\\
0.128128128128128	1\\
0.129129129129129	1\\
0.13013013013013	1\\
0.131131131131131	1\\
0.132132132132132	1\\
0.133133133133133	1\\
0.134134134134134	1\\
0.135135135135135	1\\
0.136136136136136	1\\
0.137137137137137	1\\
0.138138138138138	1\\
0.139139139139139	1\\
0.14014014014014	1\\
0.141141141141141	1\\
0.142142142142142	1\\
0.143143143143143	1\\
0.144144144144144	1\\
0.145145145145145	1\\
0.146146146146146	1\\
0.147147147147147	1\\
0.148148148148148	1\\
0.149149149149149	1\\
0.15015015015015	1\\
0.151151151151151	1\\
0.152152152152152	1\\
0.153153153153153	1\\
0.154154154154154	1\\
0.155155155155155	1\\
0.156156156156156	1\\
0.157157157157157	1\\
0.158158158158158	1\\
0.159159159159159	1\\
0.16016016016016	1\\
0.161161161161161	1\\
0.162162162162162	1\\
0.163163163163163	1\\
0.164164164164164	1\\
0.165165165165165	1\\
0.166166166166166	1\\
0.167167167167167	1\\
0.168168168168168	1\\
0.169169169169169	1\\
0.17017017017017	1\\
0.171171171171171	1\\
0.172172172172172	1\\
0.173173173173173	1\\
0.174174174174174	1\\
0.175175175175175	1\\
0.176176176176176	1\\
0.177177177177177	1\\
0.178178178178178	1\\
0.179179179179179	1\\
0.18018018018018	1\\
0.181181181181181	1\\
0.182182182182182	1\\
0.183183183183183	1\\
0.184184184184184	1\\
0.185185185185185	1\\
0.186186186186186	1\\
0.187187187187187	1\\
0.188188188188188	1\\
0.189189189189189	1\\
0.19019019019019	1\\
0.191191191191191	1\\
0.192192192192192	1\\
0.193193193193193	1\\
0.194194194194194	1\\
0.195195195195195	1\\
0.196196196196196	1\\
0.197197197197197	1\\
0.198198198198198	1\\
0.199199199199199	1\\
0.2002002002002	1\\
0.201201201201201	1\\
0.202202202202202	1\\
0.203203203203203	1\\
0.204204204204204	1\\
0.205205205205205	1\\
0.206206206206206	1\\
0.207207207207207	1\\
0.208208208208208	1\\
0.209209209209209	1\\
0.21021021021021	1\\
0.211211211211211	1\\
0.212212212212212	1\\
0.213213213213213	1\\
0.214214214214214	1\\
0.215215215215215	1\\
0.216216216216216	1\\
0.217217217217217	1\\
0.218218218218218	1\\
0.219219219219219	1\\
0.22022022022022	1\\
0.221221221221221	1\\
0.222222222222222	1\\
0.223223223223223	1\\
0.224224224224224	1\\
0.225225225225225	1\\
0.226226226226226	1\\
0.227227227227227	1\\
0.228228228228228	1\\
0.229229229229229	1\\
0.23023023023023	1\\
0.231231231231231	1\\
0.232232232232232	1\\
0.233233233233233	1\\
0.234234234234234	1\\
0.235235235235235	1\\
0.236236236236236	1\\
0.237237237237237	1\\
0.238238238238238	1\\
0.239239239239239	1\\
0.24024024024024	1\\
0.241241241241241	1\\
0.242242242242242	1\\
0.243243243243243	1\\
0.244244244244244	1\\
0.245245245245245	1\\
0.246246246246246	1\\
0.247247247247247	1\\
0.248248248248248	1\\
0.249249249249249	1\\
0.25025025025025	1\\
0.251251251251251	1\\
0.252252252252252	1\\
0.253253253253253	1\\
0.254254254254254	1\\
0.255255255255255	1\\
0.256256256256256	1\\
0.257257257257257	1\\
0.258258258258258	1\\
0.259259259259259	1\\
0.26026026026026	1\\
0.261261261261261	1\\
0.262262262262262	1\\
0.263263263263263	1\\
0.264264264264264	1\\
0.265265265265265	1\\
0.266266266266266	1\\
0.267267267267267	1\\
0.268268268268268	1\\
0.269269269269269	1\\
0.27027027027027	1\\
0.271271271271271	1\\
0.272272272272272	1\\
0.273273273273273	1\\
0.274274274274274	1\\
0.275275275275275	1\\
0.276276276276276	1\\
0.277277277277277	1\\
0.278278278278278	1\\
0.279279279279279	1\\
0.28028028028028	1\\
0.281281281281281	1\\
0.282282282282282	1\\
0.283283283283283	1\\
0.284284284284284	1\\
0.285285285285285	1\\
0.286286286286286	1\\
0.287287287287287	1\\
0.288288288288288	1\\
0.289289289289289	1\\
0.29029029029029	1\\
0.291291291291291	1\\
0.292292292292292	1\\
0.293293293293293	1\\
0.294294294294294	1\\
0.295295295295295	1\\
0.296296296296296	1\\
0.297297297297297	1\\
0.298298298298298	1\\
0.299299299299299	1\\
0.3003003003003	1\\
0.301301301301301	1\\
0.302302302302302	1\\
0.303303303303303	1\\
0.304304304304304	1\\
0.305305305305305	1\\
0.306306306306306	1\\
0.307307307307307	1\\
0.308308308308308	1\\
0.309309309309309	1\\
0.31031031031031	1\\
0.311311311311311	1\\
0.312312312312312	1\\
0.313313313313313	1\\
0.314314314314314	1\\
0.315315315315315	1\\
0.316316316316316	1\\
0.317317317317317	1\\
0.318318318318318	1\\
0.319319319319319	1\\
0.32032032032032	1\\
0.321321321321321	1\\
0.322322322322322	1\\
0.323323323323323	1\\
0.324324324324324	1\\
0.325325325325325	1\\
0.326326326326326	1\\
0.327327327327327	1\\
0.328328328328328	1\\
0.329329329329329	1\\
0.33033033033033	1\\
0.331331331331331	1\\
0.332332332332332	1\\
0.333333333333333	1\\
0.334334334334334	1\\
0.335335335335335	1\\
0.336336336336336	1\\
0.337337337337337	1\\
0.338338338338338	1\\
0.339339339339339	1\\
0.34034034034034	1\\
0.341341341341341	1\\
0.342342342342342	1\\
0.343343343343343	1\\
0.344344344344344	1\\
0.345345345345345	1\\
0.346346346346346	1\\
0.347347347347347	1\\
0.348348348348348	1\\
0.349349349349349	1\\
0.35035035035035	1\\
0.351351351351351	1\\
0.352352352352352	1\\
0.353353353353353	1\\
0.354354354354354	1\\
0.355355355355355	1\\
0.356356356356356	1\\
0.357357357357357	1\\
0.358358358358358	1\\
0.359359359359359	1\\
0.36036036036036	1\\
0.361361361361361	1\\
0.362362362362362	1\\
0.363363363363363	1\\
0.364364364364364	1\\
0.365365365365365	1\\
0.366366366366366	1\\
0.367367367367367	1\\
0.368368368368368	1\\
0.369369369369369	1\\
0.37037037037037	1\\
0.371371371371371	1\\
0.372372372372372	1\\
0.373373373373373	1\\
0.374374374374374	1\\
0.375375375375375	1\\
0.376376376376376	1\\
0.377377377377377	1\\
0.378378378378378	1\\
0.379379379379379	1\\
0.38038038038038	1\\
0.381381381381381	1\\
0.382382382382382	1\\
0.383383383383383	1\\
0.384384384384384	1\\
0.385385385385385	1\\
0.386386386386386	1\\
0.387387387387387	1\\
0.388388388388388	1\\
0.389389389389389	1\\
0.39039039039039	1\\
0.391391391391391	1\\
0.392392392392392	1\\
0.393393393393393	1\\
0.394394394394394	1\\
0.395395395395395	1\\
0.396396396396396	1\\
0.397397397397397	1\\
0.398398398398398	1\\
0.399399399399399	1\\
0.4004004004004	1\\
0.401401401401401	1\\
0.402402402402402	1\\
0.403403403403403	1\\
0.404404404404404	1\\
0.405405405405405	1\\
0.406406406406406	1\\
0.407407407407407	1\\
0.408408408408408	1\\
0.409409409409409	1\\
0.41041041041041	1\\
0.411411411411411	1\\
0.412412412412412	1\\
0.413413413413413	1\\
0.414414414414414	1\\
0.415415415415415	1\\
0.416416416416416	1\\
0.417417417417417	1\\
0.418418418418418	1\\
0.419419419419419	1\\
0.42042042042042	1\\
0.421421421421421	1\\
0.422422422422422	1\\
0.423423423423423	1\\
0.424424424424424	1\\
0.425425425425425	1\\
0.426426426426426	1\\
0.427427427427427	1\\
0.428428428428428	1\\
0.429429429429429	1\\
0.43043043043043	1\\
0.431431431431431	1\\
0.432432432432432	1\\
0.433433433433433	1\\
0.434434434434434	1\\
0.435435435435435	1\\
0.436436436436436	1\\
0.437437437437437	1\\
0.438438438438438	1\\
0.439439439439439	1\\
0.44044044044044	1\\
0.441441441441441	1\\
0.442442442442442	1\\
0.443443443443443	1\\
0.444444444444444	1\\
0.445445445445445	1\\
0.446446446446446	1\\
0.447447447447447	1\\
0.448448448448448	1\\
0.449449449449449	1\\
0.45045045045045	1\\
0.451451451451451	1\\
0.452452452452452	1\\
0.453453453453453	1\\
0.454454454454454	1\\
0.455455455455455	1\\
0.456456456456456	1\\
0.457457457457457	1\\
0.458458458458458	1\\
0.459459459459459	1\\
0.46046046046046	1\\
0.461461461461461	1\\
0.462462462462462	1\\
0.463463463463463	1\\
0.464464464464464	1\\
0.465465465465465	1\\
0.466466466466466	1\\
0.467467467467467	1\\
0.468468468468468	1\\
0.469469469469469	1\\
0.47047047047047	1\\
0.471471471471471	1\\
0.472472472472472	1\\
0.473473473473473	1\\
0.474474474474474	1\\
0.475475475475475	1\\
0.476476476476476	1\\
0.477477477477477	1\\
0.478478478478478	1\\
0.479479479479479	1\\
0.48048048048048	1\\
0.481481481481481	1\\
0.482482482482482	1\\
0.483483483483483	1\\
0.484484484484485	1\\
0.485485485485485	1\\
0.486486486486487	1\\
0.487487487487487	1\\
0.488488488488488	1\\
0.48948948948949	1\\
0.49049049049049	1\\
0.491491491491492	1\\
0.492492492492492	1\\
0.493493493493493	1\\
0.494494494494495	1\\
0.495495495495495	1\\
0.496496496496497	1\\
0.497497497497497	1\\
0.498498498498498	1\\
0.4994994994995	1\\
0.500500500500501	1\\
0.501501501501502	1\\
0.502502502502503	1\\
0.503503503503503	1\\
0.504504504504504	1\\
0.505505505505506	1\\
0.506506506506507	1\\
0.507507507507508	1\\
0.508508508508508	1\\
0.509509509509509	1\\
0.510510510510511	1\\
0.511511511511512	1\\
0.512512512512513	1\\
0.513513513513513	1\\
0.514514514514514	1\\
0.515515515515516	1\\
0.516516516516517	1\\
0.517517517517518	1\\
0.518518518518518	1\\
0.519519519519519	1\\
0.520520520520521	1\\
0.521521521521522	1\\
0.522522522522523	1\\
0.523523523523523	1\\
0.524524524524524	1\\
0.525525525525526	1\\
0.526526526526527	1\\
0.527527527527528	1\\
0.528528528528528	1\\
0.529529529529529	1\\
0.530530530530531	1\\
0.531531531531532	1\\
0.532532532532533	1\\
0.533533533533533	1\\
0.534534534534535	1\\
0.535535535535536	1\\
0.536536536536537	1\\
0.537537537537538	1\\
0.538538538538539	1\\
0.53953953953954	1\\
0.540540540540541	1\\
0.541541541541542	1\\
0.542542542542543	1\\
0.543543543543544	1\\
0.544544544544545	1\\
0.545545545545546	1\\
0.546546546546547	1\\
0.547547547547548	1\\
0.548548548548549	1\\
0.54954954954955	1\\
0.550550550550551	1\\
0.551551551551552	1\\
0.552552552552553	1\\
0.553553553553554	1\\
0.554554554554555	1\\
0.555555555555556	1\\
0.556556556556557	1\\
0.557557557557558	1\\
0.558558558558559	1\\
0.55955955955956	1\\
0.560560560560561	1\\
0.561561561561562	1\\
0.562562562562563	1\\
0.563563563563564	1\\
0.564564564564565	1\\
0.565565565565566	1\\
0.566566566566567	1\\
0.567567567567568	1\\
0.568568568568569	1\\
0.56956956956957	1\\
0.570570570570571	1\\
0.571571571571572	1\\
0.572572572572573	1\\
0.573573573573574	1\\
0.574574574574575	1\\
0.575575575575576	1\\
0.576576576576577	1\\
0.577577577577578	1\\
0.578578578578579	1\\
0.57957957957958	1\\
0.580580580580581	1\\
0.581581581581582	1\\
0.582582582582583	1\\
0.583583583583584	1\\
0.584584584584585	1\\
0.585585585585586	1\\
0.586586586586587	1\\
0.587587587587588	1\\
0.588588588588589	1\\
0.58958958958959	1\\
0.590590590590591	1\\
0.591591591591592	1\\
0.592592592592593	1\\
0.593593593593594	1\\
0.594594594594595	1\\
0.595595595595596	1\\
0.596596596596597	1\\
0.597597597597598	1\\
0.598598598598599	1\\
0.5995995995996	1\\
0.600600600600601	1\\
0.601601601601602	1\\
0.602602602602603	1\\
0.603603603603604	1\\
0.604604604604605	1\\
0.605605605605606	1\\
0.606606606606607	1\\
0.607607607607608	1\\
0.608608608608609	1\\
0.60960960960961	1\\
0.610610610610611	1\\
0.611611611611612	1\\
0.612612612612613	1\\
0.613613613613614	1\\
0.614614614614615	1\\
0.615615615615616	1\\
0.616616616616617	1\\
0.617617617617618	1\\
0.618618618618619	1\\
0.61961961961962	1\\
0.620620620620621	1\\
0.621621621621622	1\\
0.622622622622623	1\\
0.623623623623624	1\\
0.624624624624625	1\\
0.625625625625626	1\\
0.626626626626627	1\\
0.627627627627628	1\\
0.628628628628629	1\\
0.62962962962963	1\\
0.630630630630631	1\\
0.631631631631632	1\\
0.632632632632633	1\\
0.633633633633634	1\\
0.634634634634635	1\\
0.635635635635636	1\\
0.636636636636637	1\\
0.637637637637638	1\\
0.638638638638639	1\\
0.63963963963964	1\\
0.640640640640641	1\\
0.641641641641642	1\\
0.642642642642643	1\\
0.643643643643644	1\\
0.644644644644645	1\\
0.645645645645646	1\\
0.646646646646647	1\\
0.647647647647648	1\\
0.648648648648649	1\\
0.64964964964965	1\\
0.650650650650651	1\\
0.651651651651652	1\\
0.652652652652653	1\\
0.653653653653654	1\\
0.654654654654655	1\\
0.655655655655656	1\\
0.656656656656657	1\\
0.657657657657658	1\\
0.658658658658659	1\\
0.65965965965966	1\\
0.660660660660661	1\\
0.661661661661662	1\\
0.662662662662663	1\\
0.663663663663664	1\\
0.664664664664665	1\\
0.665665665665666	1\\
0.666666666666667	1\\
0.667667667667668	1\\
0.668668668668669	1\\
0.66966966966967	1\\
0.670670670670671	1\\
0.671671671671672	1\\
0.672672672672673	1\\
0.673673673673674	1\\
0.674674674674675	1\\
0.675675675675676	1\\
0.676676676676677	1\\
0.677677677677678	1\\
0.678678678678679	1\\
0.67967967967968	1\\
0.680680680680681	1\\
0.681681681681682	1\\
0.682682682682683	1\\
0.683683683683684	1\\
0.684684684684685	1\\
0.685685685685686	1\\
0.686686686686687	1\\
0.687687687687688	1\\
0.688688688688689	1\\
0.68968968968969	1\\
0.690690690690691	1\\
0.691691691691692	1\\
0.692692692692693	1\\
0.693693693693694	1\\
0.694694694694695	1\\
0.695695695695696	1\\
0.696696696696697	1\\
0.697697697697698	1\\
0.698698698698699	1\\
0.6996996996997	1\\
0.700700700700701	1\\
0.701701701701702	1\\
0.702702702702703	1\\
0.703703703703704	1\\
0.704704704704705	1\\
0.705705705705706	1\\
0.706706706706707	1\\
0.707707707707708	1\\
0.708708708708709	1\\
0.70970970970971	1\\
0.710710710710711	1\\
0.711711711711712	1\\
0.712712712712713	1\\
0.713713713713714	1\\
0.714714714714715	1\\
0.715715715715716	1\\
0.716716716716717	1\\
0.717717717717718	1\\
0.718718718718719	1\\
0.71971971971972	1\\
0.720720720720721	1\\
0.721721721721722	1\\
0.722722722722723	1\\
0.723723723723724	1\\
0.724724724724725	1\\
0.725725725725726	1\\
0.726726726726727	1\\
0.727727727727728	1\\
0.728728728728729	1\\
0.72972972972973	1\\
0.730730730730731	1\\
0.731731731731732	1\\
0.732732732732733	1\\
0.733733733733734	1\\
0.734734734734735	1\\
0.735735735735736	1\\
0.736736736736737	1\\
0.737737737737738	1\\
0.738738738738739	1\\
0.73973973973974	1\\
0.740740740740741	1\\
0.741741741741742	1\\
0.742742742742743	1\\
0.743743743743744	1\\
0.744744744744745	1\\
0.745745745745746	1\\
0.746746746746747	1\\
0.747747747747748	1\\
0.748748748748749	1\\
0.74974974974975	1\\
0.750750750750751	1\\
0.751751751751752	1\\
0.752752752752753	1\\
0.753753753753754	1\\
0.754754754754755	1\\
0.755755755755756	1\\
0.756756756756757	1\\
0.757757757757758	1\\
0.758758758758759	1\\
0.75975975975976	1\\
0.760760760760761	1\\
0.761761761761762	1\\
0.762762762762763	1\\
0.763763763763764	1\\
0.764764764764765	1\\
0.765765765765766	1\\
0.766766766766767	1\\
0.767767767767768	1\\
0.768768768768769	1\\
0.76976976976977	1\\
0.770770770770771	1\\
0.771771771771772	1\\
0.772772772772773	1\\
0.773773773773774	1\\
0.774774774774775	1\\
0.775775775775776	1\\
0.776776776776777	1\\
0.777777777777778	1\\
0.778778778778779	1\\
0.77977977977978	1\\
0.780780780780781	1\\
0.781781781781782	1\\
0.782782782782783	1\\
0.783783783783784	1\\
0.784784784784785	1\\
0.785785785785786	1\\
0.786786786786787	1\\
0.787787787787788	1\\
0.788788788788789	1\\
0.78978978978979	1\\
0.790790790790791	1\\
0.791791791791792	1\\
0.792792792792793	1\\
0.793793793793794	1\\
0.794794794794795	1\\
0.795795795795796	1\\
0.796796796796797	1\\
0.797797797797798	1\\
0.798798798798799	1\\
0.7997997997998	1\\
0.800800800800801	1\\
0.801801801801802	1\\
0.802802802802803	1\\
0.803803803803804	1\\
0.804804804804805	1\\
0.805805805805806	1\\
0.806806806806807	1\\
0.807807807807808	1\\
0.808808808808809	1\\
0.80980980980981	1\\
0.810810810810811	1\\
0.811811811811812	1\\
0.812812812812813	1\\
0.813813813813814	1\\
0.814814814814815	1\\
0.815815815815816	1\\
0.816816816816817	1\\
0.817817817817818	1\\
0.818818818818819	1\\
0.81981981981982	1\\
0.820820820820821	1\\
0.821821821821822	1\\
0.822822822822823	1\\
0.823823823823824	1\\
0.824824824824825	1\\
0.825825825825826	1\\
0.826826826826827	1\\
0.827827827827828	1\\
0.828828828828829	1\\
0.82982982982983	1\\
0.830830830830831	1\\
0.831831831831832	1\\
0.832832832832833	1\\
0.833833833833834	1\\
0.834834834834835	1\\
0.835835835835836	1\\
0.836836836836837	1\\
0.837837837837838	1\\
0.838838838838839	1\\
0.83983983983984	1\\
0.840840840840841	1\\
0.841841841841842	1\\
0.842842842842843	1\\
0.843843843843844	1\\
0.844844844844845	1\\
0.845845845845846	1\\
0.846846846846847	1\\
0.847847847847848	1\\
0.848848848848849	1\\
0.84984984984985	1\\
0.850850850850851	1\\
0.851851851851852	1\\
0.852852852852853	1\\
0.853853853853854	1\\
0.854854854854855	1\\
0.855855855855856	1\\
0.856856856856857	1\\
0.857857857857858	1\\
0.858858858858859	1\\
0.85985985985986	1\\
0.860860860860861	1\\
0.861861861861862	1\\
0.862862862862863	1\\
0.863863863863864	1\\
0.864864864864865	1\\
0.865865865865866	1\\
0.866866866866867	1\\
0.867867867867868	1\\
0.868868868868869	1\\
0.86986986986987	1\\
0.870870870870871	1\\
0.871871871871872	1\\
0.872872872872873	1\\
0.873873873873874	1\\
0.874874874874875	1\\
0.875875875875876	1\\
0.876876876876877	1\\
0.877877877877878	1\\
0.878878878878879	1\\
0.87987987987988	1\\
0.880880880880881	1\\
0.881881881881882	1\\
0.882882882882883	1\\
0.883883883883884	1\\
0.884884884884885	1\\
0.885885885885886	1\\
0.886886886886887	1\\
0.887887887887888	1\\
0.888888888888889	1\\
0.88988988988989	1\\
0.890890890890891	1\\
0.891891891891892	1\\
0.892892892892893	1\\
0.893893893893894	1\\
0.894894894894895	1\\
0.895895895895896	1\\
0.896896896896897	1\\
0.897897897897898	1\\
0.898898898898899	1\\
0.8998998998999	1\\
0.900900900900901	1\\
0.901901901901902	1\\
0.902902902902903	1\\
0.903903903903904	1\\
0.904904904904905	1\\
0.905905905905906	1\\
0.906906906906907	1\\
0.907907907907908	1\\
0.908908908908909	1\\
0.90990990990991	1\\
0.910910910910911	1\\
0.911911911911912	1\\
0.912912912912913	1\\
0.913913913913914	1\\
0.914914914914915	1\\
0.915915915915916	1\\
0.916916916916917	1\\
0.917917917917918	1\\
0.918918918918919	1\\
0.91991991991992	1\\
0.920920920920921	1\\
0.921921921921922	1\\
0.922922922922923	1\\
0.923923923923924	1\\
0.924924924924925	1\\
0.925925925925926	1\\
0.926926926926927	1\\
0.927927927927928	1\\
0.928928928928929	1\\
0.92992992992993	1\\
0.930930930930931	1\\
0.931931931931932	1\\
0.932932932932933	1\\
0.933933933933934	1\\
0.934934934934935	1\\
0.935935935935936	1\\
0.936936936936937	1\\
0.937937937937938	1\\
0.938938938938939	1\\
0.93993993993994	1\\
0.940940940940941	1\\
0.941941941941942	1\\
0.942942942942943	1\\
0.943943943943944	1\\
0.944944944944945	1\\
0.945945945945946	1\\
0.946946946946947	1\\
0.947947947947948	1\\
0.948948948948949	1\\
0.94994994994995	1\\
0.950950950950951	1\\
0.951951951951952	1\\
0.952952952952953	1\\
0.953953953953954	1\\
0.954954954954955	1\\
0.955955955955956	1\\
0.956956956956957	1\\
0.957957957957958	1\\
0.958958958958959	1\\
0.95995995995996	1\\
0.960960960960961	1\\
0.961961961961962	1\\
0.962962962962963	1\\
0.963963963963964	1\\
0.964964964964965	1\\
0.965965965965966	1\\
0.966966966966967	1\\
0.967967967967968	0.9995\\
0.968968968968969	0.999\\
0.96996996996997	0.9985\\
0.970970970970971	0.9985\\
0.971971971971972	0.998\\
0.972972972972973	0.998\\
0.973973973973974	0.998\\
0.974974974974975	0.9975\\
0.975975975975976	0.996\\
0.976976976976977	0.994\\
0.977977977977978	0.991\\
0.978978978978979	0.9885\\
0.97997997997998	0.9865\\
0.980980980980981	0.9825\\
0.981981981981982	0.978\\
0.982982982982983	0.975\\
0.983983983983984	0.9695\\
0.984984984984985	0.9605\\
0.985985985985986	0.9445\\
0.986986986986987	0.9285\\
0.987987987987988	0.903\\
0.988988988988989	0.871\\
0.98998998998999	0.8315\\
0.990990990990991	0.7795\\
0.991991991991992	0.6925\\
0.992992992992993	0.5575\\
0.993993993993994	0.416\\
0.994994994994995	0.259\\
0.995995995995996	0.123\\
0.996996996996997	0.041\\
0.997997997997998	0.005\\
0.998998998998999	0\\
1	0\\
};
\addlegendentry{30 dB}

\addplot [line width=0.6mm,color=mycolor4]
  table[row sep=crcr]{%
0	1\\
0.001001001001001	1\\
0.002002002002002	1\\
0.003003003003003	1\\
0.004004004004004	1\\
0.005005005005005	1\\
0.00600600600600601	1\\
0.00700700700700701	1\\
0.00800800800800801	1\\
0.00900900900900901	1\\
0.01001001001001	1\\
0.011011011011011	1\\
0.012012012012012	1\\
0.013013013013013	1\\
0.014014014014014	1\\
0.015015015015015	1\\
0.016016016016016	1\\
0.017017017017017	1\\
0.018018018018018	1\\
0.019019019019019	1\\
0.02002002002002	1\\
0.021021021021021	1\\
0.022022022022022	1\\
0.023023023023023	1\\
0.024024024024024	1\\
0.025025025025025	1\\
0.026026026026026	1\\
0.027027027027027	1\\
0.028028028028028	1\\
0.029029029029029	1\\
0.03003003003003	1\\
0.031031031031031	1\\
0.032032032032032	1\\
0.033033033033033	1\\
0.034034034034034	1\\
0.035035035035035	1\\
0.036036036036036	1\\
0.037037037037037	1\\
0.038038038038038	1\\
0.039039039039039	1\\
0.04004004004004	1\\
0.041041041041041	1\\
0.042042042042042	1\\
0.043043043043043	1\\
0.044044044044044	1\\
0.045045045045045	1\\
0.046046046046046	1\\
0.047047047047047	1\\
0.048048048048048	1\\
0.049049049049049	1\\
0.0500500500500501	1\\
0.0510510510510511	1\\
0.0520520520520521	1\\
0.0530530530530531	1\\
0.0540540540540541	1\\
0.0550550550550551	1\\
0.0560560560560561	1\\
0.0570570570570571	1\\
0.0580580580580581	1\\
0.0590590590590591	1\\
0.0600600600600601	1\\
0.0610610610610611	1\\
0.0620620620620621	1\\
0.0630630630630631	1\\
0.0640640640640641	1\\
0.0650650650650651	1\\
0.0660660660660661	1\\
0.0670670670670671	1\\
0.0680680680680681	1\\
0.0690690690690691	1\\
0.0700700700700701	1\\
0.0710710710710711	1\\
0.0720720720720721	1\\
0.0730730730730731	1\\
0.0740740740740741	1\\
0.0750750750750751	1\\
0.0760760760760761	1\\
0.0770770770770771	1\\
0.0780780780780781	1\\
0.0790790790790791	1\\
0.0800800800800801	1\\
0.0810810810810811	1\\
0.0820820820820821	1\\
0.0830830830830831	1\\
0.0840840840840841	1\\
0.0850850850850851	1\\
0.0860860860860861	1\\
0.0870870870870871	1\\
0.0880880880880881	1\\
0.0890890890890891	1\\
0.0900900900900901	1\\
0.0910910910910911	1\\
0.0920920920920921	1\\
0.0930930930930931	1\\
0.0940940940940941	1\\
0.0950950950950951	1\\
0.0960960960960961	1\\
0.0970970970970971	1\\
0.0980980980980981	1\\
0.0990990990990991	1\\
0.1001001001001	1\\
0.101101101101101	1\\
0.102102102102102	1\\
0.103103103103103	1\\
0.104104104104104	1\\
0.105105105105105	1\\
0.106106106106106	1\\
0.107107107107107	1\\
0.108108108108108	1\\
0.109109109109109	1\\
0.11011011011011	1\\
0.111111111111111	1\\
0.112112112112112	1\\
0.113113113113113	1\\
0.114114114114114	1\\
0.115115115115115	1\\
0.116116116116116	1\\
0.117117117117117	1\\
0.118118118118118	1\\
0.119119119119119	1\\
0.12012012012012	1\\
0.121121121121121	1\\
0.122122122122122	1\\
0.123123123123123	1\\
0.124124124124124	1\\
0.125125125125125	1\\
0.126126126126126	1\\
0.127127127127127	1\\
0.128128128128128	1\\
0.129129129129129	1\\
0.13013013013013	1\\
0.131131131131131	1\\
0.132132132132132	1\\
0.133133133133133	1\\
0.134134134134134	1\\
0.135135135135135	1\\
0.136136136136136	1\\
0.137137137137137	1\\
0.138138138138138	1\\
0.139139139139139	1\\
0.14014014014014	1\\
0.141141141141141	1\\
0.142142142142142	1\\
0.143143143143143	1\\
0.144144144144144	1\\
0.145145145145145	1\\
0.146146146146146	1\\
0.147147147147147	1\\
0.148148148148148	1\\
0.149149149149149	1\\
0.15015015015015	1\\
0.151151151151151	1\\
0.152152152152152	1\\
0.153153153153153	1\\
0.154154154154154	1\\
0.155155155155155	1\\
0.156156156156156	1\\
0.157157157157157	1\\
0.158158158158158	1\\
0.159159159159159	1\\
0.16016016016016	1\\
0.161161161161161	1\\
0.162162162162162	1\\
0.163163163163163	1\\
0.164164164164164	1\\
0.165165165165165	1\\
0.166166166166166	1\\
0.167167167167167	1\\
0.168168168168168	1\\
0.169169169169169	1\\
0.17017017017017	1\\
0.171171171171171	1\\
0.172172172172172	1\\
0.173173173173173	1\\
0.174174174174174	1\\
0.175175175175175	1\\
0.176176176176176	1\\
0.177177177177177	1\\
0.178178178178178	1\\
0.179179179179179	1\\
0.18018018018018	1\\
0.181181181181181	1\\
0.182182182182182	1\\
0.183183183183183	1\\
0.184184184184184	1\\
0.185185185185185	1\\
0.186186186186186	1\\
0.187187187187187	1\\
0.188188188188188	1\\
0.189189189189189	1\\
0.19019019019019	1\\
0.191191191191191	1\\
0.192192192192192	1\\
0.193193193193193	1\\
0.194194194194194	1\\
0.195195195195195	1\\
0.196196196196196	1\\
0.197197197197197	1\\
0.198198198198198	1\\
0.199199199199199	1\\
0.2002002002002	1\\
0.201201201201201	1\\
0.202202202202202	1\\
0.203203203203203	1\\
0.204204204204204	1\\
0.205205205205205	1\\
0.206206206206206	1\\
0.207207207207207	1\\
0.208208208208208	1\\
0.209209209209209	1\\
0.21021021021021	1\\
0.211211211211211	1\\
0.212212212212212	1\\
0.213213213213213	1\\
0.214214214214214	1\\
0.215215215215215	1\\
0.216216216216216	1\\
0.217217217217217	1\\
0.218218218218218	1\\
0.219219219219219	1\\
0.22022022022022	1\\
0.221221221221221	1\\
0.222222222222222	1\\
0.223223223223223	1\\
0.224224224224224	1\\
0.225225225225225	1\\
0.226226226226226	1\\
0.227227227227227	1\\
0.228228228228228	1\\
0.229229229229229	1\\
0.23023023023023	1\\
0.231231231231231	1\\
0.232232232232232	1\\
0.233233233233233	1\\
0.234234234234234	1\\
0.235235235235235	1\\
0.236236236236236	1\\
0.237237237237237	1\\
0.238238238238238	1\\
0.239239239239239	1\\
0.24024024024024	1\\
0.241241241241241	1\\
0.242242242242242	1\\
0.243243243243243	1\\
0.244244244244244	1\\
0.245245245245245	1\\
0.246246246246246	1\\
0.247247247247247	1\\
0.248248248248248	1\\
0.249249249249249	1\\
0.25025025025025	1\\
0.251251251251251	1\\
0.252252252252252	1\\
0.253253253253253	1\\
0.254254254254254	1\\
0.255255255255255	1\\
0.256256256256256	1\\
0.257257257257257	1\\
0.258258258258258	1\\
0.259259259259259	1\\
0.26026026026026	1\\
0.261261261261261	1\\
0.262262262262262	1\\
0.263263263263263	1\\
0.264264264264264	1\\
0.265265265265265	1\\
0.266266266266266	1\\
0.267267267267267	1\\
0.268268268268268	1\\
0.269269269269269	1\\
0.27027027027027	1\\
0.271271271271271	1\\
0.272272272272272	1\\
0.273273273273273	1\\
0.274274274274274	1\\
0.275275275275275	1\\
0.276276276276276	1\\
0.277277277277277	1\\
0.278278278278278	1\\
0.279279279279279	1\\
0.28028028028028	1\\
0.281281281281281	1\\
0.282282282282282	1\\
0.283283283283283	1\\
0.284284284284284	1\\
0.285285285285285	1\\
0.286286286286286	1\\
0.287287287287287	1\\
0.288288288288288	1\\
0.289289289289289	1\\
0.29029029029029	1\\
0.291291291291291	1\\
0.292292292292292	1\\
0.293293293293293	1\\
0.294294294294294	1\\
0.295295295295295	1\\
0.296296296296296	1\\
0.297297297297297	1\\
0.298298298298298	1\\
0.299299299299299	1\\
0.3003003003003	1\\
0.301301301301301	1\\
0.302302302302302	1\\
0.303303303303303	1\\
0.304304304304304	1\\
0.305305305305305	1\\
0.306306306306306	1\\
0.307307307307307	1\\
0.308308308308308	1\\
0.309309309309309	1\\
0.31031031031031	1\\
0.311311311311311	1\\
0.312312312312312	1\\
0.313313313313313	1\\
0.314314314314314	1\\
0.315315315315315	1\\
0.316316316316316	1\\
0.317317317317317	1\\
0.318318318318318	1\\
0.319319319319319	1\\
0.32032032032032	1\\
0.321321321321321	1\\
0.322322322322322	1\\
0.323323323323323	1\\
0.324324324324324	1\\
0.325325325325325	1\\
0.326326326326326	1\\
0.327327327327327	1\\
0.328328328328328	1\\
0.329329329329329	1\\
0.33033033033033	1\\
0.331331331331331	1\\
0.332332332332332	1\\
0.333333333333333	1\\
0.334334334334334	1\\
0.335335335335335	1\\
0.336336336336336	1\\
0.337337337337337	1\\
0.338338338338338	1\\
0.339339339339339	1\\
0.34034034034034	1\\
0.341341341341341	1\\
0.342342342342342	1\\
0.343343343343343	1\\
0.344344344344344	1\\
0.345345345345345	1\\
0.346346346346346	1\\
0.347347347347347	1\\
0.348348348348348	1\\
0.349349349349349	1\\
0.35035035035035	1\\
0.351351351351351	1\\
0.352352352352352	1\\
0.353353353353353	1\\
0.354354354354354	1\\
0.355355355355355	1\\
0.356356356356356	1\\
0.357357357357357	1\\
0.358358358358358	1\\
0.359359359359359	1\\
0.36036036036036	1\\
0.361361361361361	1\\
0.362362362362362	1\\
0.363363363363363	1\\
0.364364364364364	1\\
0.365365365365365	1\\
0.366366366366366	1\\
0.367367367367367	1\\
0.368368368368368	1\\
0.369369369369369	1\\
0.37037037037037	1\\
0.371371371371371	1\\
0.372372372372372	1\\
0.373373373373373	1\\
0.374374374374374	1\\
0.375375375375375	1\\
0.376376376376376	1\\
0.377377377377377	1\\
0.378378378378378	1\\
0.379379379379379	1\\
0.38038038038038	1\\
0.381381381381381	1\\
0.382382382382382	1\\
0.383383383383383	1\\
0.384384384384384	1\\
0.385385385385385	1\\
0.386386386386386	1\\
0.387387387387387	1\\
0.388388388388388	1\\
0.389389389389389	1\\
0.39039039039039	1\\
0.391391391391391	1\\
0.392392392392392	1\\
0.393393393393393	1\\
0.394394394394394	1\\
0.395395395395395	1\\
0.396396396396396	1\\
0.397397397397397	1\\
0.398398398398398	1\\
0.399399399399399	1\\
0.4004004004004	1\\
0.401401401401401	1\\
0.402402402402402	1\\
0.403403403403403	1\\
0.404404404404404	1\\
0.405405405405405	1\\
0.406406406406406	1\\
0.407407407407407	1\\
0.408408408408408	1\\
0.409409409409409	1\\
0.41041041041041	1\\
0.411411411411411	1\\
0.412412412412412	1\\
0.413413413413413	1\\
0.414414414414414	1\\
0.415415415415415	1\\
0.416416416416416	1\\
0.417417417417417	1\\
0.418418418418418	1\\
0.419419419419419	1\\
0.42042042042042	1\\
0.421421421421421	1\\
0.422422422422422	1\\
0.423423423423423	1\\
0.424424424424424	1\\
0.425425425425425	1\\
0.426426426426426	1\\
0.427427427427427	1\\
0.428428428428428	1\\
0.429429429429429	1\\
0.43043043043043	1\\
0.431431431431431	1\\
0.432432432432432	1\\
0.433433433433433	1\\
0.434434434434434	1\\
0.435435435435435	1\\
0.436436436436436	1\\
0.437437437437437	1\\
0.438438438438438	1\\
0.439439439439439	1\\
0.44044044044044	1\\
0.441441441441441	1\\
0.442442442442442	1\\
0.443443443443443	1\\
0.444444444444444	1\\
0.445445445445445	1\\
0.446446446446446	1\\
0.447447447447447	1\\
0.448448448448448	1\\
0.449449449449449	1\\
0.45045045045045	1\\
0.451451451451451	1\\
0.452452452452452	1\\
0.453453453453453	1\\
0.454454454454454	1\\
0.455455455455455	1\\
0.456456456456456	1\\
0.457457457457457	1\\
0.458458458458458	1\\
0.459459459459459	1\\
0.46046046046046	1\\
0.461461461461461	1\\
0.462462462462462	1\\
0.463463463463463	1\\
0.464464464464464	1\\
0.465465465465465	1\\
0.466466466466466	1\\
0.467467467467467	1\\
0.468468468468468	1\\
0.469469469469469	1\\
0.47047047047047	1\\
0.471471471471471	1\\
0.472472472472472	1\\
0.473473473473473	1\\
0.474474474474474	1\\
0.475475475475475	1\\
0.476476476476476	1\\
0.477477477477477	1\\
0.478478478478478	1\\
0.479479479479479	1\\
0.48048048048048	1\\
0.481481481481481	1\\
0.482482482482482	1\\
0.483483483483483	1\\
0.484484484484485	1\\
0.485485485485485	1\\
0.486486486486487	1\\
0.487487487487487	1\\
0.488488488488488	1\\
0.48948948948949	1\\
0.49049049049049	1\\
0.491491491491492	1\\
0.492492492492492	1\\
0.493493493493493	1\\
0.494494494494495	1\\
0.495495495495495	1\\
0.496496496496497	1\\
0.497497497497497	1\\
0.498498498498498	1\\
0.4994994994995	1\\
0.500500500500501	1\\
0.501501501501502	1\\
0.502502502502503	1\\
0.503503503503503	1\\
0.504504504504504	1\\
0.505505505505506	1\\
0.506506506506507	1\\
0.507507507507508	1\\
0.508508508508508	1\\
0.509509509509509	1\\
0.510510510510511	1\\
0.511511511511512	1\\
0.512512512512513	1\\
0.513513513513513	1\\
0.514514514514514	1\\
0.515515515515516	1\\
0.516516516516517	1\\
0.517517517517518	1\\
0.518518518518518	1\\
0.519519519519519	1\\
0.520520520520521	1\\
0.521521521521522	1\\
0.522522522522523	1\\
0.523523523523523	1\\
0.524524524524524	1\\
0.525525525525526	1\\
0.526526526526527	1\\
0.527527527527528	1\\
0.528528528528528	1\\
0.529529529529529	1\\
0.530530530530531	1\\
0.531531531531532	1\\
0.532532532532533	1\\
0.533533533533533	1\\
0.534534534534535	1\\
0.535535535535536	1\\
0.536536536536537	1\\
0.537537537537538	1\\
0.538538538538539	1\\
0.53953953953954	1\\
0.540540540540541	1\\
0.541541541541542	1\\
0.542542542542543	1\\
0.543543543543544	1\\
0.544544544544545	1\\
0.545545545545546	1\\
0.546546546546547	1\\
0.547547547547548	1\\
0.548548548548549	1\\
0.54954954954955	1\\
0.550550550550551	1\\
0.551551551551552	1\\
0.552552552552553	1\\
0.553553553553554	1\\
0.554554554554555	1\\
0.555555555555556	1\\
0.556556556556557	1\\
0.557557557557558	1\\
0.558558558558559	1\\
0.55955955955956	1\\
0.560560560560561	1\\
0.561561561561562	1\\
0.562562562562563	1\\
0.563563563563564	1\\
0.564564564564565	1\\
0.565565565565566	1\\
0.566566566566567	1\\
0.567567567567568	1\\
0.568568568568569	1\\
0.56956956956957	1\\
0.570570570570571	1\\
0.571571571571572	1\\
0.572572572572573	1\\
0.573573573573574	1\\
0.574574574574575	1\\
0.575575575575576	1\\
0.576576576576577	1\\
0.577577577577578	1\\
0.578578578578579	1\\
0.57957957957958	1\\
0.580580580580581	1\\
0.581581581581582	1\\
0.582582582582583	1\\
0.583583583583584	1\\
0.584584584584585	1\\
0.585585585585586	1\\
0.586586586586587	1\\
0.587587587587588	1\\
0.588588588588589	1\\
0.58958958958959	1\\
0.590590590590591	1\\
0.591591591591592	1\\
0.592592592592593	1\\
0.593593593593594	1\\
0.594594594594595	1\\
0.595595595595596	1\\
0.596596596596597	1\\
0.597597597597598	1\\
0.598598598598599	1\\
0.5995995995996	1\\
0.600600600600601	1\\
0.601601601601602	1\\
0.602602602602603	1\\
0.603603603603604	1\\
0.604604604604605	1\\
0.605605605605606	1\\
0.606606606606607	1\\
0.607607607607608	1\\
0.608608608608609	1\\
0.60960960960961	1\\
0.610610610610611	1\\
0.611611611611612	1\\
0.612612612612613	1\\
0.613613613613614	1\\
0.614614614614615	1\\
0.615615615615616	1\\
0.616616616616617	1\\
0.617617617617618	1\\
0.618618618618619	1\\
0.61961961961962	1\\
0.620620620620621	1\\
0.621621621621622	1\\
0.622622622622623	1\\
0.623623623623624	1\\
0.624624624624625	1\\
0.625625625625626	1\\
0.626626626626627	1\\
0.627627627627628	1\\
0.628628628628629	1\\
0.62962962962963	1\\
0.630630630630631	1\\
0.631631631631632	1\\
0.632632632632633	1\\
0.633633633633634	1\\
0.634634634634635	1\\
0.635635635635636	1\\
0.636636636636637	1\\
0.637637637637638	1\\
0.638638638638639	1\\
0.63963963963964	1\\
0.640640640640641	1\\
0.641641641641642	1\\
0.642642642642643	1\\
0.643643643643644	1\\
0.644644644644645	1\\
0.645645645645646	1\\
0.646646646646647	1\\
0.647647647647648	1\\
0.648648648648649	1\\
0.64964964964965	1\\
0.650650650650651	1\\
0.651651651651652	1\\
0.652652652652653	1\\
0.653653653653654	1\\
0.654654654654655	1\\
0.655655655655656	1\\
0.656656656656657	1\\
0.657657657657658	1\\
0.658658658658659	1\\
0.65965965965966	1\\
0.660660660660661	1\\
0.661661661661662	1\\
0.662662662662663	1\\
0.663663663663664	1\\
0.664664664664665	1\\
0.665665665665666	1\\
0.666666666666667	1\\
0.667667667667668	1\\
0.668668668668669	1\\
0.66966966966967	1\\
0.670670670670671	1\\
0.671671671671672	1\\
0.672672672672673	1\\
0.673673673673674	1\\
0.674674674674675	1\\
0.675675675675676	1\\
0.676676676676677	1\\
0.677677677677678	1\\
0.678678678678679	1\\
0.67967967967968	1\\
0.680680680680681	1\\
0.681681681681682	1\\
0.682682682682683	1\\
0.683683683683684	1\\
0.684684684684685	1\\
0.685685685685686	1\\
0.686686686686687	1\\
0.687687687687688	1\\
0.688688688688689	1\\
0.68968968968969	1\\
0.690690690690691	1\\
0.691691691691692	1\\
0.692692692692693	1\\
0.693693693693694	1\\
0.694694694694695	1\\
0.695695695695696	1\\
0.696696696696697	1\\
0.697697697697698	1\\
0.698698698698699	1\\
0.6996996996997	1\\
0.700700700700701	1\\
0.701701701701702	1\\
0.702702702702703	1\\
0.703703703703704	1\\
0.704704704704705	1\\
0.705705705705706	1\\
0.706706706706707	1\\
0.707707707707708	1\\
0.708708708708709	1\\
0.70970970970971	1\\
0.710710710710711	1\\
0.711711711711712	1\\
0.712712712712713	1\\
0.713713713713714	1\\
0.714714714714715	1\\
0.715715715715716	1\\
0.716716716716717	1\\
0.717717717717718	1\\
0.718718718718719	1\\
0.71971971971972	1\\
0.720720720720721	1\\
0.721721721721722	1\\
0.722722722722723	1\\
0.723723723723724	1\\
0.724724724724725	1\\
0.725725725725726	1\\
0.726726726726727	1\\
0.727727727727728	1\\
0.728728728728729	1\\
0.72972972972973	1\\
0.730730730730731	1\\
0.731731731731732	1\\
0.732732732732733	1\\
0.733733733733734	1\\
0.734734734734735	1\\
0.735735735735736	1\\
0.736736736736737	1\\
0.737737737737738	1\\
0.738738738738739	1\\
0.73973973973974	1\\
0.740740740740741	1\\
0.741741741741742	1\\
0.742742742742743	1\\
0.743743743743744	1\\
0.744744744744745	1\\
0.745745745745746	1\\
0.746746746746747	1\\
0.747747747747748	1\\
0.748748748748749	1\\
0.74974974974975	1\\
0.750750750750751	1\\
0.751751751751752	1\\
0.752752752752753	1\\
0.753753753753754	1\\
0.754754754754755	1\\
0.755755755755756	1\\
0.756756756756757	1\\
0.757757757757758	1\\
0.758758758758759	1\\
0.75975975975976	1\\
0.760760760760761	1\\
0.761761761761762	1\\
0.762762762762763	1\\
0.763763763763764	1\\
0.764764764764765	1\\
0.765765765765766	1\\
0.766766766766767	1\\
0.767767767767768	1\\
0.768768768768769	1\\
0.76976976976977	1\\
0.770770770770771	1\\
0.771771771771772	1\\
0.772772772772773	1\\
0.773773773773774	1\\
0.774774774774775	1\\
0.775775775775776	1\\
0.776776776776777	1\\
0.777777777777778	1\\
0.778778778778779	1\\
0.77977977977978	1\\
0.780780780780781	1\\
0.781781781781782	1\\
0.782782782782783	1\\
0.783783783783784	1\\
0.784784784784785	1\\
0.785785785785786	1\\
0.786786786786787	1\\
0.787787787787788	1\\
0.788788788788789	1\\
0.78978978978979	1\\
0.790790790790791	1\\
0.791791791791792	1\\
0.792792792792793	1\\
0.793793793793794	1\\
0.794794794794795	1\\
0.795795795795796	1\\
0.796796796796797	1\\
0.797797797797798	1\\
0.798798798798799	1\\
0.7997997997998	1\\
0.800800800800801	1\\
0.801801801801802	1\\
0.802802802802803	1\\
0.803803803803804	1\\
0.804804804804805	1\\
0.805805805805806	1\\
0.806806806806807	1\\
0.807807807807808	1\\
0.808808808808809	1\\
0.80980980980981	1\\
0.810810810810811	1\\
0.811811811811812	1\\
0.812812812812813	1\\
0.813813813813814	1\\
0.814814814814815	1\\
0.815815815815816	1\\
0.816816816816817	1\\
0.817817817817818	1\\
0.818818818818819	1\\
0.81981981981982	1\\
0.820820820820821	1\\
0.821821821821822	1\\
0.822822822822823	1\\
0.823823823823824	1\\
0.824824824824825	1\\
0.825825825825826	1\\
0.826826826826827	1\\
0.827827827827828	1\\
0.828828828828829	1\\
0.82982982982983	1\\
0.830830830830831	1\\
0.831831831831832	1\\
0.832832832832833	1\\
0.833833833833834	1\\
0.834834834834835	1\\
0.835835835835836	1\\
0.836836836836837	1\\
0.837837837837838	1\\
0.838838838838839	1\\
0.83983983983984	1\\
0.840840840840841	0.9995\\
0.841841841841842	0.9995\\
0.842842842842843	0.9995\\
0.843843843843844	0.9995\\
0.844844844844845	0.999\\
0.845845845845846	0.999\\
0.846846846846847	0.999\\
0.847847847847848	0.999\\
0.848848848848849	0.999\\
0.84984984984985	0.999\\
0.850850850850851	0.999\\
0.851851851851852	0.9985\\
0.852852852852853	0.9985\\
0.853853853853854	0.9985\\
0.854854854854855	0.9985\\
0.855855855855856	0.9985\\
0.856856856856857	0.9985\\
0.857857857857858	0.9985\\
0.858858858858859	0.9985\\
0.85985985985986	0.9985\\
0.860860860860861	0.9985\\
0.861861861861862	0.9985\\
0.862862862862863	0.9985\\
0.863863863863864	0.9985\\
0.864864864864865	0.9985\\
0.865865865865866	0.9985\\
0.866866866866867	0.9985\\
0.867867867867868	0.9985\\
0.868868868868869	0.998\\
0.86986986986987	0.998\\
0.870870870870871	0.9975\\
0.871871871871872	0.997\\
0.872872872872873	0.9965\\
0.873873873873874	0.9955\\
0.874874874874875	0.995\\
0.875875875875876	0.995\\
0.876876876876877	0.9945\\
0.877877877877878	0.9945\\
0.878878878878879	0.9945\\
0.87987987987988	0.9935\\
0.880880880880881	0.993\\
0.881881881881882	0.992\\
0.882882882882883	0.992\\
0.883883883883884	0.9915\\
0.884884884884885	0.991\\
0.885885885885886	0.99\\
0.886886886886887	0.99\\
0.887887887887888	0.99\\
0.888888888888889	0.989\\
0.88988988988989	0.9885\\
0.890890890890891	0.987\\
0.891891891891892	0.987\\
0.892892892892893	0.987\\
0.893893893893894	0.9855\\
0.894894894894895	0.985\\
0.895895895895896	0.984\\
0.896896896896897	0.983\\
0.897897897897898	0.982\\
0.898898898898899	0.9805\\
0.8998998998999	0.98\\
0.900900900900901	0.978\\
0.901901901901902	0.977\\
0.902902902902903	0.977\\
0.903903903903904	0.977\\
0.904904904904905	0.976\\
0.905905905905906	0.9745\\
0.906906906906907	0.9735\\
0.907907907907908	0.9735\\
0.908908908908909	0.9725\\
0.90990990990991	0.9705\\
0.910910910910911	0.9685\\
0.911911911911912	0.9675\\
0.912912912912913	0.965\\
0.913913913913914	0.965\\
0.914914914914915	0.964\\
0.915915915915916	0.962\\
0.916916916916917	0.961\\
0.917917917917918	0.9585\\
0.918918918918919	0.957\\
0.91991991991992	0.955\\
0.920920920920921	0.953\\
0.921921921921922	0.95\\
0.922922922922923	0.9475\\
0.923923923923924	0.945\\
0.924924924924925	0.9415\\
0.925925925925926	0.94\\
0.926926926926927	0.9385\\
0.927927927927928	0.934\\
0.928928928928929	0.932\\
0.92992992992993	0.927\\
0.930930930930931	0.9225\\
0.931931931931932	0.9155\\
0.932932932932933	0.912\\
0.933933933933934	0.909\\
0.934934934934935	0.904\\
0.935935935935936	0.899\\
0.936936936936937	0.894\\
0.937937937937938	0.8875\\
0.938938938938939	0.882\\
0.93993993993994	0.8765\\
0.940940940940941	0.871\\
0.941941941941942	0.8655\\
0.942942942942943	0.857\\
0.943943943943944	0.8465\\
0.944944944944945	0.8325\\
0.945945945945946	0.8225\\
0.946946946946947	0.815\\
0.947947947947948	0.8035\\
0.948948948948949	0.7925\\
0.94994994994995	0.782\\
0.950950950950951	0.773\\
0.951951951951952	0.7585\\
0.952952952952953	0.745\\
0.953953953953954	0.7245\\
0.954954954954955	0.714\\
0.955955955955956	0.6945\\
0.956956956956957	0.675\\
0.957957957957958	0.654\\
0.958958958958959	0.631\\
0.95995995995996	0.603\\
0.960960960960961	0.564\\
0.961961961961962	0.5335\\
0.962962962962963	0.499\\
0.963963963963964	0.4635\\
0.964964964964965	0.4245\\
0.965965965965966	0.3765\\
0.966966966966967	0.3135\\
0.967967967967968	0.2545\\
0.968968968968969	0.2075\\
0.96996996996997	0.1475\\
0.970970970970971	0.1145\\
0.971971971971972	0.074\\
0.972972972972973	0.05\\
0.973973973973974	0.032\\
0.974974974974975	0.0225\\
0.975975975975976	0.0105\\
0.976976976976977	0.005\\
0.977977977977978	0.0035\\
0.978978978978979	0.001\\
0.97997997997998	0.001\\
0.980980980980981	0.001\\
0.981981981981982	0\\
0.982982982982983	0\\
0.983983983983984	0\\
0.984984984984985	0\\
0.985985985985986	0\\
0.986986986986987	0\\
0.987987987987988	0\\
0.988988988988989	0\\
0.98998998998999	0\\
0.990990990990991	0\\
0.991991991991992	0\\
0.992992992992993	0\\
0.993993993993994	0\\
0.994994994994995	0\\
0.995995995995996	0\\
0.996996996996997	0\\
0.997997997997998	0\\
0.998998998998999	0\\
1	0\\
};
\addlegendentry{40 dB}

\addplot [line width=0.6mm,color=mycolor1]
  table[row sep=crcr]{%
0	1\\
0.001001001001001	1\\
0.002002002002002	1\\
0.003003003003003	1\\
0.004004004004004	1\\
0.005005005005005	1\\
0.00600600600600601	1\\
0.00700700700700701	1\\
0.00800800800800801	1\\
0.00900900900900901	1\\
0.01001001001001	1\\
0.011011011011011	1\\
0.012012012012012	1\\
0.013013013013013	1\\
0.014014014014014	1\\
0.015015015015015	1\\
0.016016016016016	1\\
0.017017017017017	1\\
0.018018018018018	1\\
0.019019019019019	1\\
0.02002002002002	1\\
0.021021021021021	1\\
0.022022022022022	1\\
0.023023023023023	1\\
0.024024024024024	1\\
0.025025025025025	1\\
0.026026026026026	1\\
0.027027027027027	1\\
0.028028028028028	1\\
0.029029029029029	1\\
0.03003003003003	1\\
0.031031031031031	1\\
0.032032032032032	1\\
0.033033033033033	1\\
0.034034034034034	1\\
0.035035035035035	1\\
0.036036036036036	1\\
0.037037037037037	1\\
0.038038038038038	1\\
0.039039039039039	1\\
0.04004004004004	1\\
0.041041041041041	1\\
0.042042042042042	1\\
0.043043043043043	1\\
0.044044044044044	1\\
0.045045045045045	1\\
0.046046046046046	1\\
0.047047047047047	1\\
0.048048048048048	1\\
0.049049049049049	1\\
0.0500500500500501	1\\
0.0510510510510511	1\\
0.0520520520520521	1\\
0.0530530530530531	1\\
0.0540540540540541	1\\
0.0550550550550551	1\\
0.0560560560560561	1\\
0.0570570570570571	1\\
0.0580580580580581	1\\
0.0590590590590591	1\\
0.0600600600600601	1\\
0.0610610610610611	1\\
0.0620620620620621	1\\
0.0630630630630631	0.9996\\
0.0640640640640641	0.999\\
0.0650650650650651	0.998\\
0.0660660660660661	0.9968\\
0.0670670670670671	0.9956\\
0.0680680680680681	0.995\\
0.0690690690690691	0.9932\\
0.0700700700700701	0.991\\
0.0710710710710711	0.9884\\
0.0720720720720721	0.9842\\
0.0730730730730731	0.981\\
0.0740740740740741	0.9762\\
0.0750750750750751	0.9734\\
0.0760760760760761	0.9698\\
0.0770770770770771	0.9644\\
0.0780780780780781	0.9586\\
0.0790790790790791	0.9508\\
0.0800800800800801	0.9456\\
0.0810810810810811	0.9384\\
0.0820820820820821	0.9322\\
0.0830830830830831	0.928\\
0.0840840840840841	0.9212\\
0.0850850850850851	0.9114\\
0.0860860860860861	0.9016\\
0.0870870870870871	0.8922\\
0.0880880880880881	0.8838\\
0.0890890890890891	0.8754\\
0.0900900900900901	0.8644\\
0.0910910910910911	0.8528\\
0.0920920920920921	0.8434\\
0.0930930930930931	0.8348\\
0.0940940940940941	0.8294\\
0.0950950950950951	0.8186\\
0.0960960960960961	0.8056\\
0.0970970970970971	0.7938\\
0.0980980980980981	0.7838\\
0.0990990990990991	0.7756\\
0.1001001001001	0.7702\\
0.101101101101101	0.759\\
0.102102102102102	0.7526\\
0.103103103103103	0.747\\
0.104104104104104	0.7392\\
0.105105105105105	0.7334\\
0.106106106106106	0.726\\
0.107107107107107	0.7182\\
0.108108108108108	0.7122\\
0.109109109109109	0.705\\
0.11011011011011	0.6982\\
0.111111111111111	0.6884\\
0.112112112112112	0.6838\\
0.113113113113113	0.68\\
0.114114114114114	0.672\\
0.115115115115115	0.6666\\
0.116116116116116	0.6614\\
0.117117117117117	0.6554\\
0.118118118118118	0.648\\
0.119119119119119	0.642\\
0.12012012012012	0.6362\\
0.121121121121121	0.6314\\
0.122122122122122	0.625\\
0.123123123123123	0.6196\\
0.124124124124124	0.6134\\
0.125125125125125	0.606\\
0.126126126126126	0.5962\\
0.127127127127127	0.5916\\
0.128128128128128	0.5844\\
0.129129129129129	0.5762\\
0.13013013013013	0.5708\\
0.131131131131131	0.563\\
0.132132132132132	0.5592\\
0.133133133133133	0.5526\\
0.134134134134134	0.5494\\
0.135135135135135	0.5412\\
0.136136136136136	0.5376\\
0.137137137137137	0.5356\\
0.138138138138138	0.5316\\
0.139139139139139	0.526\\
0.14014014014014	0.5208\\
0.141141141141141	0.5176\\
0.142142142142142	0.5116\\
0.143143143143143	0.508\\
0.144144144144144	0.5036\\
0.145145145145145	0.498\\
0.146146146146146	0.4944\\
0.147147147147147	0.4904\\
0.148148148148148	0.4864\\
0.149149149149149	0.4832\\
0.15015015015015	0.4804\\
0.151151151151151	0.4758\\
0.152152152152152	0.4716\\
0.153153153153153	0.4682\\
0.154154154154154	0.4642\\
0.155155155155155	0.4606\\
0.156156156156156	0.4576\\
0.157157157157157	0.4562\\
0.158158158158158	0.4538\\
0.159159159159159	0.448\\
0.16016016016016	0.4442\\
0.161161161161161	0.4398\\
0.162162162162162	0.4368\\
0.163163163163163	0.435\\
0.164164164164164	0.4312\\
0.165165165165165	0.4276\\
0.166166166166166	0.4258\\
0.167167167167167	0.4244\\
0.168168168168168	0.4208\\
0.169169169169169	0.417\\
0.17017017017017	0.4138\\
0.171171171171171	0.4112\\
0.172172172172172	0.4106\\
0.173173173173173	0.4074\\
0.174174174174174	0.4046\\
0.175175175175175	0.403\\
0.176176176176176	0.3992\\
0.177177177177177	0.3952\\
0.178178178178178	0.392\\
0.179179179179179	0.3904\\
0.18018018018018	0.3886\\
0.181181181181181	0.3848\\
0.182182182182182	0.3838\\
0.183183183183183	0.3824\\
0.184184184184184	0.3788\\
0.185185185185185	0.3772\\
0.186186186186186	0.3756\\
0.187187187187187	0.374\\
0.188188188188188	0.3708\\
0.189189189189189	0.3674\\
0.19019019019019	0.3648\\
0.191191191191191	0.3604\\
0.192192192192192	0.3578\\
0.193193193193193	0.3542\\
0.194194194194194	0.3526\\
0.195195195195195	0.3512\\
0.196196196196196	0.3492\\
0.197197197197197	0.347\\
0.198198198198198	0.3448\\
0.199199199199199	0.3424\\
0.2002002002002	0.3408\\
0.201201201201201	0.339\\
0.202202202202202	0.3344\\
0.203203203203203	0.3322\\
0.204204204204204	0.3308\\
0.205205205205205	0.33\\
0.206206206206206	0.3274\\
0.207207207207207	0.3258\\
0.208208208208208	0.324\\
0.209209209209209	0.3224\\
0.21021021021021	0.3208\\
0.211211211211211	0.319\\
0.212212212212212	0.318\\
0.213213213213213	0.3164\\
0.214214214214214	0.315\\
0.215215215215215	0.3122\\
0.216216216216216	0.3114\\
0.217217217217217	0.3094\\
0.218218218218218	0.308\\
0.219219219219219	0.3068\\
0.22022022022022	0.3042\\
0.221221221221221	0.3032\\
0.222222222222222	0.3018\\
0.223223223223223	0.2994\\
0.224224224224224	0.297\\
0.225225225225225	0.2946\\
0.226226226226226	0.2936\\
0.227227227227227	0.292\\
0.228228228228228	0.29\\
0.229229229229229	0.2888\\
0.23023023023023	0.2874\\
0.231231231231231	0.2856\\
0.232232232232232	0.285\\
0.233233233233233	0.2834\\
0.234234234234234	0.2814\\
0.235235235235235	0.2794\\
0.236236236236236	0.2768\\
0.237237237237237	0.2754\\
0.238238238238238	0.273\\
0.239239239239239	0.271\\
0.24024024024024	0.2702\\
0.241241241241241	0.269\\
0.242242242242242	0.2682\\
0.243243243243243	0.2674\\
0.244244244244244	0.2658\\
0.245245245245245	0.2648\\
0.246246246246246	0.264\\
0.247247247247247	0.2628\\
0.248248248248248	0.2616\\
0.249249249249249	0.2602\\
0.25025025025025	0.2586\\
0.251251251251251	0.2566\\
0.252252252252252	0.2548\\
0.253253253253253	0.2534\\
0.254254254254254	0.2524\\
0.255255255255255	0.2512\\
0.256256256256256	0.2502\\
0.257257257257257	0.2484\\
0.258258258258258	0.2476\\
0.259259259259259	0.2448\\
0.26026026026026	0.2438\\
0.261261261261261	0.2426\\
0.262262262262262	0.2414\\
0.263263263263263	0.2394\\
0.264264264264264	0.2386\\
0.265265265265265	0.236\\
0.266266266266266	0.2356\\
0.267267267267267	0.2342\\
0.268268268268268	0.2334\\
0.269269269269269	0.2326\\
0.27027027027027	0.231\\
0.271271271271271	0.23\\
0.272272272272272	0.2284\\
0.273273273273273	0.2268\\
0.274274274274274	0.226\\
0.275275275275275	0.2258\\
0.276276276276276	0.2254\\
0.277277277277277	0.2234\\
0.278278278278278	0.222\\
0.279279279279279	0.2212\\
0.28028028028028	0.2208\\
0.281281281281281	0.2184\\
0.282282282282282	0.218\\
0.283283283283283	0.218\\
0.284284284284284	0.2162\\
0.285285285285285	0.2162\\
0.286286286286286	0.2148\\
0.287287287287287	0.213\\
0.288288288288288	0.211\\
0.289289289289289	0.2104\\
0.29029029029029	0.21\\
0.291291291291291	0.2094\\
0.292292292292292	0.2086\\
0.293293293293293	0.2086\\
0.294294294294294	0.2078\\
0.295295295295295	0.207\\
0.296296296296296	0.206\\
0.297297297297297	0.2044\\
0.298298298298298	0.204\\
0.299299299299299	0.2036\\
0.3003003003003	0.2032\\
0.301301301301301	0.2024\\
0.302302302302302	0.2016\\
0.303303303303303	0.2014\\
0.304304304304304	0.2014\\
0.305305305305305	0.2012\\
0.306306306306306	0.2004\\
0.307307307307307	0.1992\\
0.308308308308308	0.1974\\
0.309309309309309	0.1968\\
0.31031031031031	0.1968\\
0.311311311311311	0.1954\\
0.312312312312312	0.1946\\
0.313313313313313	0.1942\\
0.314314314314314	0.1936\\
0.315315315315315	0.1932\\
0.316316316316316	0.1924\\
0.317317317317317	0.1922\\
0.318318318318318	0.1912\\
0.319319319319319	0.1908\\
0.32032032032032	0.1904\\
0.321321321321321	0.1904\\
0.322322322322322	0.19\\
0.323323323323323	0.1896\\
0.324324324324324	0.1888\\
0.325325325325325	0.1884\\
0.326326326326326	0.188\\
0.327327327327327	0.1876\\
0.328328328328328	0.1876\\
0.329329329329329	0.1864\\
0.33033033033033	0.1858\\
0.331331331331331	0.1858\\
0.332332332332332	0.185\\
0.333333333333333	0.185\\
0.334334334334334	0.1842\\
0.335335335335335	0.1834\\
0.336336336336336	0.1826\\
0.337337337337337	0.182\\
0.338338338338338	0.1812\\
0.339339339339339	0.1812\\
0.34034034034034	0.1808\\
0.341341341341341	0.18\\
0.342342342342342	0.1794\\
0.343343343343343	0.179\\
0.344344344344344	0.1788\\
0.345345345345345	0.1776\\
0.346346346346346	0.1776\\
0.347347347347347	0.1772\\
0.348348348348348	0.1768\\
0.349349349349349	0.1768\\
0.35035035035035	0.1756\\
0.351351351351351	0.175\\
0.352352352352352	0.1746\\
0.353353353353353	0.1742\\
0.354354354354354	0.1738\\
0.355355355355355	0.1736\\
0.356356356356356	0.1728\\
0.357357357357357	0.1726\\
0.358358358358358	0.1722\\
0.359359359359359	0.1718\\
0.36036036036036	0.1718\\
0.361361361361361	0.1718\\
0.362362362362362	0.1714\\
0.363363363363363	0.171\\
0.364364364364364	0.171\\
0.365365365365365	0.171\\
0.366366366366366	0.1706\\
0.367367367367367	0.1704\\
0.368368368368368	0.17\\
0.369369369369369	0.1694\\
0.37037037037037	0.1694\\
0.371371371371371	0.1688\\
0.372372372372372	0.1688\\
0.373373373373373	0.1686\\
0.374374374374374	0.168\\
0.375375375375375	0.1668\\
0.376376376376376	0.1668\\
0.377377377377377	0.1664\\
0.378378378378378	0.166\\
0.379379379379379	0.1658\\
0.38038038038038	0.1658\\
0.381381381381381	0.1642\\
0.382382382382382	0.1634\\
0.383383383383383	0.1626\\
0.384384384384384	0.1624\\
0.385385385385385	0.162\\
0.386386386386386	0.1616\\
0.387387387387387	0.16\\
0.388388388388388	0.16\\
0.389389389389389	0.1592\\
0.39039039039039	0.1592\\
0.391391391391391	0.1592\\
0.392392392392392	0.1584\\
0.393393393393393	0.1584\\
0.394394394394394	0.1584\\
0.395395395395395	0.1584\\
0.396396396396396	0.1578\\
0.397397397397397	0.157\\
0.398398398398398	0.1562\\
0.399399399399399	0.156\\
0.4004004004004	0.156\\
0.401401401401401	0.1552\\
0.402402402402402	0.1546\\
0.403403403403403	0.1538\\
0.404404404404404	0.1536\\
0.405405405405405	0.1532\\
0.406406406406406	0.153\\
0.407407407407407	0.1516\\
0.408408408408408	0.151\\
0.409409409409409	0.151\\
0.41041041041041	0.1506\\
0.411411411411411	0.1502\\
0.412412412412412	0.1494\\
0.413413413413413	0.1482\\
0.414414414414414	0.1478\\
0.415415415415415	0.1474\\
0.416416416416416	0.147\\
0.417417417417417	0.147\\
0.418418418418418	0.146\\
0.419419419419419	0.1456\\
0.42042042042042	0.1448\\
0.421421421421421	0.1448\\
0.422422422422422	0.1444\\
0.423423423423423	0.1444\\
0.424424424424424	0.1444\\
0.425425425425425	0.1444\\
0.426426426426426	0.1444\\
0.427427427427427	0.1444\\
0.428428428428428	0.1444\\
0.429429429429429	0.1444\\
0.43043043043043	0.1444\\
0.431431431431431	0.1444\\
0.432432432432432	0.1438\\
0.433433433433433	0.1432\\
0.434434434434434	0.143\\
0.435435435435435	0.1424\\
0.436436436436436	0.1424\\
0.437437437437437	0.1418\\
0.438438438438438	0.1414\\
0.439439439439439	0.1404\\
0.44044044044044	0.1404\\
0.441441441441441	0.1396\\
0.442442442442442	0.1392\\
0.443443443443443	0.1388\\
0.444444444444444	0.1388\\
0.445445445445445	0.1382\\
0.446446446446446	0.1374\\
0.447447447447447	0.1366\\
0.448448448448448	0.1366\\
0.449449449449449	0.1358\\
0.45045045045045	0.1354\\
0.451451451451451	0.135\\
0.452452452452452	0.135\\
0.453453453453453	0.1346\\
0.454454454454454	0.1344\\
0.455455455455455	0.1344\\
0.456456456456456	0.134\\
0.457457457457457	0.1338\\
0.458458458458458	0.1334\\
0.459459459459459	0.1334\\
0.46046046046046	0.1334\\
0.461461461461461	0.1334\\
0.462462462462462	0.1334\\
0.463463463463463	0.133\\
0.464464464464464	0.133\\
0.465465465465465	0.1326\\
0.466466466466466	0.1326\\
0.467467467467467	0.132\\
0.468468468468468	0.132\\
0.469469469469469	0.1316\\
0.47047047047047	0.1316\\
0.471471471471471	0.1316\\
0.472472472472472	0.1316\\
0.473473473473473	0.131\\
0.474474474474474	0.131\\
0.475475475475475	0.131\\
0.476476476476476	0.131\\
0.477477477477477	0.1306\\
0.478478478478478	0.1302\\
0.479479479479479	0.129\\
0.48048048048048	0.129\\
0.481481481481481	0.1288\\
0.482482482482482	0.1286\\
0.483483483483483	0.1282\\
0.484484484484485	0.1282\\
0.485485485485485	0.1274\\
0.486486486486487	0.1266\\
0.487487487487487	0.1264\\
0.488488488488488	0.1262\\
0.48948948948949	0.1256\\
0.49049049049049	0.1252\\
0.491491491491492	0.1252\\
0.492492492492492	0.125\\
0.493493493493493	0.1246\\
0.494494494494495	0.1246\\
0.495495495495495	0.1246\\
0.496496496496497	0.1246\\
0.497497497497497	0.1246\\
0.498498498498498	0.1246\\
0.4994994994995	0.1246\\
0.500500500500501	0.1238\\
0.501501501501502	0.1232\\
0.502502502502503	0.1228\\
0.503503503503503	0.1228\\
0.504504504504504	0.1228\\
0.505505505505506	0.1226\\
0.506506506506507	0.122\\
0.507507507507508	0.1218\\
0.508508508508508	0.1218\\
0.509509509509509	0.1214\\
0.510510510510511	0.1208\\
0.511511511511512	0.1204\\
0.512512512512513	0.1202\\
0.513513513513513	0.1202\\
0.514514514514514	0.1202\\
0.515515515515516	0.1202\\
0.516516516516517	0.1198\\
0.517517517517518	0.1188\\
0.518518518518518	0.1188\\
0.519519519519519	0.1176\\
0.520520520520521	0.1172\\
0.521521521521522	0.1166\\
0.522522522522523	0.1162\\
0.523523523523523	0.1162\\
0.524524524524524	0.1162\\
0.525525525525526	0.1158\\
0.526526526526527	0.1152\\
0.527527527527528	0.1152\\
0.528528528528528	0.1148\\
0.529529529529529	0.1148\\
0.530530530530531	0.1148\\
0.531531531531532	0.1144\\
0.532532532532533	0.1144\\
0.533533533533533	0.1144\\
0.534534534534535	0.1144\\
0.535535535535536	0.1144\\
0.536536536536537	0.1124\\
0.537537537537538	0.1124\\
0.538538538538539	0.1124\\
0.53953953953954	0.1124\\
0.540540540540541	0.1122\\
0.541541541541542	0.1118\\
0.542542542542543	0.1116\\
0.543543543543544	0.1114\\
0.544544544544545	0.1114\\
0.545545545545546	0.1114\\
0.546546546546547	0.1112\\
0.547547547547548	0.1106\\
0.548548548548549	0.1102\\
0.54954954954955	0.1102\\
0.550550550550551	0.11\\
0.551551551551552	0.1098\\
0.552552552552553	0.1096\\
0.553553553553554	0.1096\\
0.554554554554555	0.1094\\
0.555555555555556	0.1094\\
0.556556556556557	0.1092\\
0.557557557557558	0.1092\\
0.558558558558559	0.1088\\
0.55955955955956	0.1088\\
0.560560560560561	0.1084\\
0.561561561561562	0.1084\\
0.562562562562563	0.108\\
0.563563563563564	0.108\\
0.564564564564565	0.108\\
0.565565565565566	0.108\\
0.566566566566567	0.1076\\
0.567567567567568	0.1076\\
0.568568568568569	0.1072\\
0.56956956956957	0.107\\
0.570570570570571	0.1066\\
0.571571571571572	0.1066\\
0.572572572572573	0.1056\\
0.573573573573574	0.1056\\
0.574574574574575	0.1052\\
0.575575575575576	0.1042\\
0.576576576576577	0.1042\\
0.577577577577578	0.1042\\
0.578578578578579	0.104\\
0.57957957957958	0.104\\
0.580580580580581	0.104\\
0.581581581581582	0.1036\\
0.582582582582583	0.1032\\
0.583583583583584	0.1032\\
0.584584584584585	0.103\\
0.585585585585586	0.103\\
0.586586586586587	0.1026\\
0.587587587587588	0.1026\\
0.588588588588589	0.1026\\
0.58958958958959	0.1026\\
0.590590590590591	0.1018\\
0.591591591591592	0.1014\\
0.592592592592593	0.1014\\
0.593593593593594	0.101\\
0.594594594594595	0.101\\
0.595595595595596	0.1006\\
0.596596596596597	0.1006\\
0.597597597597598	0.1004\\
0.598598598598599	0.1004\\
0.5995995995996	0.1002\\
0.600600600600601	0.1002\\
0.601601601601602	0.1\\
0.602602602602603	0.0996\\
0.603603603603604	0.0992\\
0.604604604604605	0.0992\\
0.605605605605606	0.0992\\
0.606606606606607	0.0988\\
0.607607607607608	0.0984\\
0.608608608608609	0.0982\\
0.60960960960961	0.0982\\
0.610610610610611	0.098\\
0.611611611611612	0.0978\\
0.612612612612613	0.0978\\
0.613613613613614	0.0978\\
0.614614614614615	0.0978\\
0.615615615615616	0.0978\\
0.616616616616617	0.097\\
0.617617617617618	0.0968\\
0.618618618618619	0.0968\\
0.61961961961962	0.0968\\
0.620620620620621	0.0968\\
0.621621621621622	0.0962\\
0.622622622622623	0.0962\\
0.623623623623624	0.0962\\
0.624624624624625	0.0962\\
0.625625625625626	0.0962\\
0.626626626626627	0.0962\\
0.627627627627628	0.096\\
0.628628628628629	0.096\\
0.62962962962963	0.096\\
0.630630630630631	0.0956\\
0.631631631631632	0.0956\\
0.632632632632633	0.0952\\
0.633633633633634	0.0948\\
0.634634634634635	0.0948\\
0.635635635635636	0.0944\\
0.636636636636637	0.0942\\
0.637637637637638	0.0942\\
0.638638638638639	0.0934\\
0.63963963963964	0.0934\\
0.640640640640641	0.0926\\
0.641641641641642	0.0926\\
0.642642642642643	0.0922\\
0.643643643643644	0.0918\\
0.644644644644645	0.0918\\
0.645645645645646	0.0912\\
0.646646646646647	0.0912\\
0.647647647647648	0.091\\
0.648648648648649	0.0908\\
0.64964964964965	0.0908\\
0.650650650650651	0.0904\\
0.651651651651652	0.09\\
0.652652652652653	0.09\\
0.653653653653654	0.0898\\
0.654654654654655	0.0894\\
0.655655655655656	0.0894\\
0.656656656656657	0.0894\\
0.657657657657658	0.089\\
0.658658658658659	0.089\\
0.65965965965966	0.0884\\
0.660660660660661	0.0884\\
0.661661661661662	0.0884\\
0.662662662662663	0.0884\\
0.663663663663664	0.0884\\
0.664664664664665	0.088\\
0.665665665665666	0.088\\
0.666666666666667	0.0876\\
0.667667667667668	0.0876\\
0.668668668668669	0.0872\\
0.66966966966967	0.0866\\
0.670670670670671	0.0864\\
0.671671671671672	0.086\\
0.672672672672673	0.0856\\
0.673673673673674	0.0856\\
0.674674674674675	0.0852\\
0.675675675675676	0.0852\\
0.676676676676677	0.0852\\
0.677677677677678	0.0848\\
0.678678678678679	0.0848\\
0.67967967967968	0.0844\\
0.680680680680681	0.0844\\
0.681681681681682	0.0844\\
0.682682682682683	0.0836\\
0.683683683683684	0.0832\\
0.684684684684685	0.0832\\
0.685685685685686	0.083\\
0.686686686686687	0.0828\\
0.687687687687688	0.0828\\
0.688688688688689	0.0828\\
0.68968968968969	0.0824\\
0.690690690690691	0.082\\
0.691691691691692	0.082\\
0.692692692692693	0.082\\
0.693693693693694	0.082\\
0.694694694694695	0.082\\
0.695695695695696	0.082\\
0.696696696696697	0.082\\
0.697697697697698	0.082\\
0.698698698698699	0.0818\\
0.6996996996997	0.0818\\
0.700700700700701	0.0814\\
0.701701701701702	0.0814\\
0.702702702702703	0.0814\\
0.703703703703704	0.0814\\
0.704704704704705	0.0814\\
0.705705705705706	0.0814\\
0.706706706706707	0.0812\\
0.707707707707708	0.0812\\
0.708708708708709	0.0812\\
0.70970970970971	0.0812\\
0.710710710710711	0.0812\\
0.711711711711712	0.081\\
0.712712712712713	0.0806\\
0.713713713713714	0.0802\\
0.714714714714715	0.0796\\
0.715715715715716	0.0792\\
0.716716716716717	0.0792\\
0.717717717717718	0.0784\\
0.718718718718719	0.078\\
0.71971971971972	0.078\\
0.720720720720721	0.078\\
0.721721721721722	0.0776\\
0.722722722722723	0.0776\\
0.723723723723724	0.0776\\
0.724724724724725	0.0776\\
0.725725725725726	0.0776\\
0.726726726726727	0.0772\\
0.727727727727728	0.0772\\
0.728728728728729	0.0768\\
0.72972972972973	0.0768\\
0.730730730730731	0.0768\\
0.731731731731732	0.0768\\
0.732732732732733	0.0764\\
0.733733733733734	0.0764\\
0.734734734734735	0.0764\\
0.735735735735736	0.0764\\
0.736736736736737	0.0764\\
0.737737737737738	0.0764\\
0.738738738738739	0.0764\\
0.73973973973974	0.0764\\
0.740740740740741	0.0762\\
0.741741741741742	0.0762\\
0.742742742742743	0.0758\\
0.743743743743744	0.0758\\
0.744744744744745	0.0758\\
0.745745745745746	0.0758\\
0.746746746746747	0.0758\\
0.747747747747748	0.0758\\
0.748748748748749	0.0758\\
0.74974974974975	0.0758\\
0.750750750750751	0.0758\\
0.751751751751752	0.0758\\
0.752752752752753	0.0758\\
0.753753753753754	0.0758\\
0.754754754754755	0.0758\\
0.755755755755756	0.0758\\
0.756756756756757	0.0758\\
0.757757757757758	0.0758\\
0.758758758758759	0.0758\\
0.75975975975976	0.0754\\
0.760760760760761	0.0754\\
0.761761761761762	0.0754\\
0.762762762762763	0.075\\
0.763763763763764	0.0748\\
0.764764764764765	0.0748\\
0.765765765765766	0.0746\\
0.766766766766767	0.0744\\
0.767767767767768	0.0744\\
0.768768768768769	0.0744\\
0.76976976976977	0.0744\\
0.770770770770771	0.0744\\
0.771771771771772	0.074\\
0.772772772772773	0.074\\
0.773773773773774	0.074\\
0.774774774774775	0.074\\
0.775775775775776	0.074\\
0.776776776776777	0.074\\
0.777777777777778	0.074\\
0.778778778778779	0.0738\\
0.77977977977978	0.0738\\
0.780780780780781	0.073\\
0.781781781781782	0.073\\
0.782782782782783	0.0726\\
0.783783783783784	0.0722\\
0.784784784784785	0.0718\\
0.785785785785786	0.0714\\
0.786786786786787	0.0714\\
0.787787787787788	0.0706\\
0.788788788788789	0.0706\\
0.78978978978979	0.0706\\
0.790790790790791	0.0706\\
0.791791791791792	0.0704\\
0.792792792792793	0.0704\\
0.793793793793794	0.07\\
0.794794794794795	0.07\\
0.795795795795796	0.0696\\
0.796796796796797	0.0692\\
0.797797797797798	0.0684\\
0.798798798798799	0.0684\\
0.7997997997998	0.0684\\
0.800800800800801	0.0684\\
0.801801801801802	0.0676\\
0.802802802802803	0.0676\\
0.803803803803804	0.0676\\
0.804804804804805	0.0676\\
0.805805805805806	0.0676\\
0.806806806806807	0.0674\\
0.807807807807808	0.067\\
0.808808808808809	0.067\\
0.80980980980981	0.067\\
0.810810810810811	0.067\\
0.811811811811812	0.0668\\
0.812812812812813	0.0658\\
0.813813813813814	0.065\\
0.814814814814815	0.065\\
0.815815815815816	0.0646\\
0.816816816816817	0.0646\\
0.817817817817818	0.0646\\
0.818818818818819	0.0642\\
0.81981981981982	0.0642\\
0.820820820820821	0.0638\\
0.821821821821822	0.0638\\
0.822822822822823	0.0634\\
0.823823823823824	0.0634\\
0.824824824824825	0.0634\\
0.825825825825826	0.0634\\
0.826826826826827	0.0634\\
0.827827827827828	0.0634\\
0.828828828828829	0.0634\\
0.82982982982983	0.0634\\
0.830830830830831	0.063\\
0.831831831831832	0.063\\
0.832832832832833	0.063\\
0.833833833833834	0.063\\
0.834834834834835	0.0626\\
0.835835835835836	0.0626\\
0.836836836836837	0.0626\\
0.837837837837838	0.0624\\
0.838838838838839	0.062\\
0.83983983983984	0.0616\\
0.840840840840841	0.0616\\
0.841841841841842	0.0616\\
0.842842842842843	0.0612\\
0.843843843843844	0.0612\\
0.844844844844845	0.0612\\
0.845845845845846	0.0612\\
0.846846846846847	0.0608\\
0.847847847847848	0.0608\\
0.848848848848849	0.0604\\
0.84984984984985	0.0604\\
0.850850850850851	0.0604\\
0.851851851851852	0.0596\\
0.852852852852853	0.0592\\
0.853853853853854	0.0584\\
0.854854854854855	0.0584\\
0.855855855855856	0.0584\\
0.856856856856857	0.058\\
0.857857857857858	0.058\\
0.858858858858859	0.058\\
0.85985985985986	0.0572\\
0.860860860860861	0.0572\\
0.861861861861862	0.0572\\
0.862862862862863	0.0572\\
0.863863863863864	0.0572\\
0.864864864864865	0.0572\\
0.865865865865866	0.0572\\
0.866866866866867	0.0572\\
0.867867867867868	0.0572\\
0.868868868868869	0.0564\\
0.86986986986987	0.0564\\
0.870870870870871	0.056\\
0.871871871871872	0.056\\
0.872872872872873	0.056\\
0.873873873873874	0.0556\\
0.874874874874875	0.0554\\
0.875875875875876	0.0554\\
0.876876876876877	0.0552\\
0.877877877877878	0.0544\\
0.878878878878879	0.0544\\
0.87987987987988	0.0544\\
0.880880880880881	0.0542\\
0.881881881881882	0.0542\\
0.882882882882883	0.0538\\
0.883883883883884	0.0532\\
0.884884884884885	0.0524\\
0.885885885885886	0.0524\\
0.886886886886887	0.0524\\
0.887887887887888	0.052\\
0.888888888888889	0.052\\
0.88988988988989	0.0514\\
0.890890890890891	0.0514\\
0.891891891891892	0.0514\\
0.892892892892893	0.0514\\
0.893893893893894	0.0514\\
0.894894894894895	0.0514\\
0.895895895895896	0.0514\\
0.896896896896897	0.0514\\
0.897897897897898	0.051\\
0.898898898898899	0.0504\\
0.8998998998999	0.0504\\
0.900900900900901	0.0504\\
0.901901901901902	0.0502\\
0.902902902902903	0.0498\\
0.903903903903904	0.0498\\
0.904904904904905	0.049\\
0.905905905905906	0.049\\
0.906906906906907	0.0486\\
0.907907907907908	0.0486\\
0.908908908908909	0.0486\\
0.90990990990991	0.0486\\
0.910910910910911	0.0486\\
0.911911911911912	0.0484\\
0.912912912912913	0.0484\\
0.913913913913914	0.0476\\
0.914914914914915	0.0472\\
0.915915915915916	0.0468\\
0.916916916916917	0.0468\\
0.917917917917918	0.0464\\
0.918918918918919	0.0464\\
0.91991991991992	0.0464\\
0.920920920920921	0.046\\
0.921921921921922	0.0456\\
0.922922922922923	0.0456\\
0.923923923923924	0.0452\\
0.924924924924925	0.0448\\
0.925925925925926	0.0446\\
0.926926926926927	0.0444\\
0.927927927927928	0.044\\
0.928928928928929	0.044\\
0.92992992992993	0.0434\\
0.930930930930931	0.0434\\
0.931931931931932	0.0434\\
0.932932932932933	0.0432\\
0.933933933933934	0.0428\\
0.934934934934935	0.042\\
0.935935935935936	0.042\\
0.936936936936937	0.042\\
0.937937937937938	0.042\\
0.938938938938939	0.042\\
0.93993993993994	0.042\\
0.940940940940941	0.0412\\
0.941941941941942	0.0408\\
0.942942942942943	0.0404\\
0.943943943943944	0.0404\\
0.944944944944945	0.0402\\
0.945945945945946	0.04\\
0.946946946946947	0.0396\\
0.947947947947948	0.0382\\
0.948948948948949	0.0382\\
0.94994994994995	0.0382\\
0.950950950950951	0.0374\\
0.951951951951952	0.0372\\
0.952952952952953	0.0372\\
0.953953953953954	0.0372\\
0.954954954954955	0.0372\\
0.955955955955956	0.0368\\
0.956956956956957	0.0368\\
0.957957957957958	0.0364\\
0.958958958958959	0.0364\\
0.95995995995996	0.036\\
0.960960960960961	0.036\\
0.961961961961962	0.036\\
0.962962962962963	0.0358\\
0.963963963963964	0.0354\\
0.964964964964965	0.0354\\
0.965965965965966	0.0344\\
0.966966966966967	0.0344\\
0.967967967967968	0.0344\\
0.968968968968969	0.0344\\
0.96996996996997	0.0336\\
0.970970970970971	0.0332\\
0.971971971971972	0.033\\
0.972972972972973	0.033\\
0.973973973973974	0.0326\\
0.974974974974975	0.0322\\
0.975975975975976	0.0318\\
0.976976976976977	0.0306\\
0.977977977977978	0.0306\\
0.978978978978979	0.0298\\
0.97997997997998	0.0294\\
0.980980980980981	0.0294\\
0.981981981981982	0.029\\
0.982982982982983	0.029\\
0.983983983983984	0.028\\
0.984984984984985	0.028\\
0.985985985985986	0.0268\\
0.986986986986987	0.0268\\
0.987987987987988	0.0264\\
0.988988988988989	0.0256\\
0.98998998998999	0.0248\\
0.990990990990991	0.0244\\
0.991991991991992	0.0236\\
0.992992992992993	0.0228\\
0.993993993993994	0.0226\\
0.994994994994995	0.0224\\
0.995995995995996	0.0208\\
0.996996996996997	0.0204\\
0.997997997997998	0.0194\\
0.998998998998999	0.0182\\
1	0\\
};



\addplot [line width=0.6mm,color=mycolor2]
  table[row sep=crcr]{%
0	1\\
0.001001001001001	1\\
0.002002002002002	1\\
0.003003003003003	1\\
0.004004004004004	1\\
0.005005005005005	1\\
0.00600600600600601	1\\
0.00700700700700701	1\\
0.00800800800800801	1\\
0.00900900900900901	1\\
0.01001001001001	1\\
0.011011011011011	1\\
0.012012012012012	1\\
0.013013013013013	1\\
0.014014014014014	1\\
0.015015015015015	1\\
0.016016016016016	1\\
0.017017017017017	1\\
0.018018018018018	1\\
0.019019019019019	1\\
0.02002002002002	1\\
0.021021021021021	1\\
0.022022022022022	1\\
0.023023023023023	1\\
0.024024024024024	1\\
0.025025025025025	1\\
0.026026026026026	1\\
0.027027027027027	1\\
0.028028028028028	1\\
0.029029029029029	1\\
0.03003003003003	1\\
0.031031031031031	1\\
0.032032032032032	1\\
0.033033033033033	1\\
0.034034034034034	1\\
0.035035035035035	1\\
0.036036036036036	0.9986\\
0.037037037037037	0.9978\\
0.038038038038038	0.997\\
0.039039039039039	0.9942\\
0.04004004004004	0.991\\
0.041041041041041	0.9882\\
0.042042042042042	0.9826\\
0.043043043043043	0.9778\\
0.044044044044044	0.9698\\
0.045045045045045	0.9646\\
0.046046046046046	0.9584\\
0.047047047047047	0.9496\\
0.048048048048048	0.9408\\
0.049049049049049	0.9334\\
0.0500500500500501	0.9252\\
0.0510510510510511	0.914\\
0.0520520520520521	0.902\\
0.0530530530530531	0.8894\\
0.0540540540540541	0.8762\\
0.0550550550550551	0.8658\\
0.0560560560560561	0.853\\
0.0570570570570571	0.8354\\
0.0580580580580581	0.825\\
0.0590590590590591	0.8094\\
0.0600600600600601	0.7996\\
0.0610610610610611	0.7858\\
0.0620620620620621	0.7716\\
0.0630630630630631	0.7634\\
0.0640640640640641	0.7524\\
0.0650650650650651	0.739\\
0.0660660660660661	0.7266\\
0.0670670670670671	0.7182\\
0.0680680680680681	0.7094\\
0.0690690690690691	0.6998\\
0.0700700700700701	0.6918\\
0.0710710710710711	0.6836\\
0.0720720720720721	0.6746\\
0.0730730730730731	0.6654\\
0.0740740740740741	0.6578\\
0.0750750750750751	0.6486\\
0.0760760760760761	0.6386\\
0.0770770770770771	0.631\\
0.0780780780780781	0.6242\\
0.0790790790790791	0.6156\\
0.0800800800800801	0.6064\\
0.0810810810810811	0.6\\
0.0820820820820821	0.5918\\
0.0830830830830831	0.583\\
0.0840840840840841	0.5734\\
0.0850850850850851	0.567\\
0.0860860860860861	0.5608\\
0.0870870870870871	0.552\\
0.0880880880880881	0.5474\\
0.0890890890890891	0.5408\\
0.0900900900900901	0.5368\\
0.0910910910910911	0.5296\\
0.0920920920920921	0.525\\
0.0930930930930931	0.5186\\
0.0940940940940941	0.5134\\
0.0950950950950951	0.5082\\
0.0960960960960961	0.5008\\
0.0970970970970971	0.4966\\
0.0980980980980981	0.4904\\
0.0990990990990991	0.486\\
0.1001001001001	0.481\\
0.101101101101101	0.4774\\
0.102102102102102	0.4738\\
0.103103103103103	0.4686\\
0.104104104104104	0.464\\
0.105105105105105	0.4612\\
0.106106106106106	0.458\\
0.107107107107107	0.4542\\
0.108108108108108	0.4526\\
0.109109109109109	0.4462\\
0.11011011011011	0.442\\
0.111111111111111	0.4372\\
0.112112112112112	0.4342\\
0.113113113113113	0.4304\\
0.114114114114114	0.428\\
0.115115115115115	0.4236\\
0.116116116116116	0.4224\\
0.117117117117117	0.4204\\
0.118118118118118	0.4166\\
0.119119119119119	0.4136\\
0.12012012012012	0.4124\\
0.121121121121121	0.4086\\
0.122122122122122	0.4056\\
0.123123123123123	0.4036\\
0.124124124124124	0.4018\\
0.125125125125125	0.397\\
0.126126126126126	0.3944\\
0.127127127127127	0.3906\\
0.128128128128128	0.3874\\
0.129129129129129	0.386\\
0.13013013013013	0.3832\\
0.131131131131131	0.3814\\
0.132132132132132	0.3792\\
0.133133133133133	0.375\\
0.134134134134134	0.3726\\
0.135135135135135	0.369\\
0.136136136136136	0.3662\\
0.137137137137137	0.3638\\
0.138138138138138	0.3616\\
0.139139139139139	0.3596\\
0.14014014014014	0.3564\\
0.141141141141141	0.3536\\
0.142142142142142	0.3522\\
0.143143143143143	0.3496\\
0.144144144144144	0.3454\\
0.145145145145145	0.3434\\
0.146146146146146	0.3422\\
0.147147147147147	0.3396\\
0.148148148148148	0.3368\\
0.149149149149149	0.3356\\
0.15015015015015	0.3346\\
0.151151151151151	0.3322\\
0.152152152152152	0.3298\\
0.153153153153153	0.3292\\
0.154154154154154	0.3278\\
0.155155155155155	0.3258\\
0.156156156156156	0.3234\\
0.157157157157157	0.3212\\
0.158158158158158	0.3202\\
0.159159159159159	0.3178\\
0.16016016016016	0.3162\\
0.161161161161161	0.3132\\
0.162162162162162	0.3108\\
0.163163163163163	0.3098\\
0.164164164164164	0.309\\
0.165165165165165	0.3084\\
0.166166166166166	0.3066\\
0.167167167167167	0.3038\\
0.168168168168168	0.3026\\
0.169169169169169	0.3016\\
0.17017017017017	0.2994\\
0.171171171171171	0.2992\\
0.172172172172172	0.2972\\
0.173173173173173	0.2954\\
0.174174174174174	0.2934\\
0.175175175175175	0.2918\\
0.176176176176176	0.2892\\
0.177177177177177	0.2878\\
0.178178178178178	0.2866\\
0.179179179179179	0.2846\\
0.18018018018018	0.283\\
0.181181181181181	0.2826\\
0.182182182182182	0.2802\\
0.183183183183183	0.2792\\
0.184184184184184	0.2782\\
0.185185185185185	0.2776\\
0.186186186186186	0.2762\\
0.187187187187187	0.2742\\
0.188188188188188	0.2736\\
0.189189189189189	0.271\\
0.19019019019019	0.2702\\
0.191191191191191	0.268\\
0.192192192192192	0.2668\\
0.193193193193193	0.2662\\
0.194194194194194	0.265\\
0.195195195195195	0.2624\\
0.196196196196196	0.2616\\
0.197197197197197	0.2602\\
0.198198198198198	0.259\\
0.199199199199199	0.2574\\
0.2002002002002	0.2552\\
0.201201201201201	0.2542\\
0.202202202202202	0.2532\\
0.203203203203203	0.252\\
0.204204204204204	0.2502\\
0.205205205205205	0.2488\\
0.206206206206206	0.248\\
0.207207207207207	0.2464\\
0.208208208208208	0.2452\\
0.209209209209209	0.2436\\
0.21021021021021	0.2428\\
0.211211211211211	0.2404\\
0.212212212212212	0.2384\\
0.213213213213213	0.2372\\
0.214214214214214	0.2356\\
0.215215215215215	0.2334\\
0.216216216216216	0.2318\\
0.217217217217217	0.2308\\
0.218218218218218	0.2304\\
0.219219219219219	0.23\\
0.22022022022022	0.2296\\
0.221221221221221	0.2288\\
0.222222222222222	0.2288\\
0.223223223223223	0.2276\\
0.224224224224224	0.2268\\
0.225225225225225	0.2252\\
0.226226226226226	0.2248\\
0.227227227227227	0.2242\\
0.228228228228228	0.223\\
0.229229229229229	0.2214\\
0.23023023023023	0.2198\\
0.231231231231231	0.2192\\
0.232232232232232	0.218\\
0.233233233233233	0.2166\\
0.234234234234234	0.2164\\
0.235235235235235	0.2162\\
0.236236236236236	0.2146\\
0.237237237237237	0.2132\\
0.238238238238238	0.2118\\
0.239239239239239	0.2106\\
0.24024024024024	0.208\\
0.241241241241241	0.2076\\
0.242242242242242	0.2068\\
0.243243243243243	0.2068\\
0.244244244244244	0.2064\\
0.245245245245245	0.2064\\
0.246246246246246	0.206\\
0.247247247247247	0.205\\
0.248248248248248	0.204\\
0.249249249249249	0.2036\\
0.25025025025025	0.2034\\
0.251251251251251	0.2034\\
0.252252252252252	0.2022\\
0.253253253253253	0.201\\
0.254254254254254	0.2\\
0.255255255255255	0.1996\\
0.256256256256256	0.1996\\
0.257257257257257	0.1996\\
0.258258258258258	0.1992\\
0.259259259259259	0.1992\\
0.26026026026026	0.198\\
0.261261261261261	0.1976\\
0.262262262262262	0.1976\\
0.263263263263263	0.1966\\
0.264264264264264	0.1962\\
0.265265265265265	0.1962\\
0.266266266266266	0.1946\\
0.267267267267267	0.1946\\
0.268268268268268	0.1938\\
0.269269269269269	0.193\\
0.27027027027027	0.191\\
0.271271271271271	0.1902\\
0.272272272272272	0.19\\
0.273273273273273	0.1898\\
0.274274274274274	0.1894\\
0.275275275275275	0.189\\
0.276276276276276	0.189\\
0.277277277277277	0.1886\\
0.278278278278278	0.1872\\
0.279279279279279	0.1872\\
0.28028028028028	0.1868\\
0.281281281281281	0.1868\\
0.282282282282282	0.1868\\
0.283283283283283	0.1862\\
0.284284284284284	0.185\\
0.285285285285285	0.184\\
0.286286286286286	0.1832\\
0.287287287287287	0.1832\\
0.288288288288288	0.1832\\
0.289289289289289	0.1826\\
0.29029029029029	0.182\\
0.291291291291291	0.1814\\
0.292292292292292	0.1806\\
0.293293293293293	0.1788\\
0.294294294294294	0.1788\\
0.295295295295295	0.1786\\
0.296296296296296	0.1778\\
0.297297297297297	0.177\\
0.298298298298298	0.1762\\
0.299299299299299	0.1762\\
0.3003003003003	0.1758\\
0.301301301301301	0.1758\\
0.302302302302302	0.1748\\
0.303303303303303	0.1748\\
0.304304304304304	0.1746\\
0.305305305305305	0.1738\\
0.306306306306306	0.1738\\
0.307307307307307	0.1732\\
0.308308308308308	0.1732\\
0.309309309309309	0.1728\\
0.31031031031031	0.1724\\
0.311311311311311	0.1724\\
0.312312312312312	0.1718\\
0.313313313313313	0.1714\\
0.314314314314314	0.1714\\
0.315315315315315	0.171\\
0.316316316316316	0.1708\\
0.317317317317317	0.1708\\
0.318318318318318	0.1708\\
0.319319319319319	0.1708\\
0.32032032032032	0.1694\\
0.321321321321321	0.1692\\
0.322322322322322	0.1686\\
0.323323323323323	0.1678\\
0.324324324324324	0.1674\\
0.325325325325325	0.1668\\
0.326326326326326	0.1662\\
0.327327327327327	0.1662\\
0.328328328328328	0.1658\\
0.329329329329329	0.1658\\
0.33033033033033	0.1656\\
0.331331331331331	0.1656\\
0.332332332332332	0.1644\\
0.333333333333333	0.1634\\
0.334334334334334	0.1626\\
0.335335335335335	0.1618\\
0.336336336336336	0.1618\\
0.337337337337337	0.1618\\
0.338338338338338	0.1618\\
0.339339339339339	0.1616\\
0.34034034034034	0.1616\\
0.341341341341341	0.161\\
0.342342342342342	0.1604\\
0.343343343343343	0.1604\\
0.344344344344344	0.1598\\
0.345345345345345	0.1594\\
0.346346346346346	0.159\\
0.347347347347347	0.1586\\
0.348348348348348	0.1568\\
0.349349349349349	0.1568\\
0.35035035035035	0.156\\
0.351351351351351	0.1556\\
0.352352352352352	0.1556\\
0.353353353353353	0.1546\\
0.354354354354354	0.1542\\
0.355355355355355	0.1542\\
0.356356356356356	0.1542\\
0.357357357357357	0.1542\\
0.358358358358358	0.1536\\
0.359359359359359	0.1522\\
0.36036036036036	0.152\\
0.361361361361361	0.1512\\
0.362362362362362	0.1506\\
0.363363363363363	0.1506\\
0.364364364364364	0.1504\\
0.365365365365365	0.15\\
0.366366366366366	0.1494\\
0.367367367367367	0.149\\
0.368368368368368	0.1482\\
0.369369369369369	0.1468\\
0.37037037037037	0.146\\
0.371371371371371	0.1458\\
0.372372372372372	0.1458\\
0.373373373373373	0.1458\\
0.374374374374374	0.1454\\
0.375375375375375	0.1454\\
0.376376376376376	0.1452\\
0.377377377377377	0.1452\\
0.378378378378378	0.1448\\
0.379379379379379	0.1448\\
0.38038038038038	0.1448\\
0.381381381381381	0.144\\
0.382382382382382	0.1436\\
0.383383383383383	0.143\\
0.384384384384384	0.143\\
0.385385385385385	0.1416\\
0.386386386386386	0.1416\\
0.387387387387387	0.1414\\
0.388388388388388	0.1414\\
0.389389389389389	0.141\\
0.39039039039039	0.141\\
0.391391391391391	0.1406\\
0.392392392392392	0.1404\\
0.393393393393393	0.1404\\
0.394394394394394	0.1396\\
0.395395395395395	0.1392\\
0.396396396396396	0.1384\\
0.397397397397397	0.1382\\
0.398398398398398	0.1378\\
0.399399399399399	0.1378\\
0.4004004004004	0.1378\\
0.401401401401401	0.1372\\
0.402402402402402	0.1368\\
0.403403403403403	0.1364\\
0.404404404404404	0.1356\\
0.405405405405405	0.1352\\
0.406406406406406	0.1348\\
0.407407407407407	0.1344\\
0.408408408408408	0.1336\\
0.409409409409409	0.1332\\
0.41041041041041	0.1332\\
0.411411411411411	0.1332\\
0.412412412412412	0.1332\\
0.413413413413413	0.1328\\
0.414414414414414	0.1328\\
0.415415415415415	0.1328\\
0.416416416416416	0.1322\\
0.417417417417417	0.1322\\
0.418418418418418	0.1322\\
0.419419419419419	0.132\\
0.42042042042042	0.132\\
0.421421421421421	0.1316\\
0.422422422422422	0.1316\\
0.423423423423423	0.1316\\
0.424424424424424	0.1312\\
0.425425425425425	0.1306\\
0.426426426426426	0.1302\\
0.427427427427427	0.1302\\
0.428428428428428	0.1302\\
0.429429429429429	0.1302\\
0.43043043043043	0.1298\\
0.431431431431431	0.1294\\
0.432432432432432	0.129\\
0.433433433433433	0.129\\
0.434434434434434	0.1282\\
0.435435435435435	0.128\\
0.436436436436436	0.1272\\
0.437437437437437	0.1266\\
0.438438438438438	0.1262\\
0.439439439439439	0.126\\
0.44044044044044	0.126\\
0.441441441441441	0.1258\\
0.442442442442442	0.1256\\
0.443443443443443	0.1252\\
0.444444444444444	0.1252\\
0.445445445445445	0.1252\\
0.446446446446446	0.1252\\
0.447447447447447	0.1246\\
0.448448448448448	0.1246\\
0.449449449449449	0.1244\\
0.45045045045045	0.1242\\
0.451451451451451	0.1242\\
0.452452452452452	0.1238\\
0.453453453453453	0.1236\\
0.454454454454454	0.1236\\
0.455455455455455	0.1236\\
0.456456456456456	0.123\\
0.457457457457457	0.1224\\
0.458458458458458	0.1224\\
0.459459459459459	0.1224\\
0.46046046046046	0.122\\
0.461461461461461	0.1218\\
0.462462462462462	0.1214\\
0.463463463463463	0.1212\\
0.464464464464464	0.121\\
0.465465465465465	0.1206\\
0.466466466466466	0.1206\\
0.467467467467467	0.1206\\
0.468468468468468	0.1202\\
0.469469469469469	0.12\\
0.47047047047047	0.1196\\
0.471471471471471	0.118\\
0.472472472472472	0.118\\
0.473473473473473	0.1174\\
0.474474474474474	0.1174\\
0.475475475475475	0.117\\
0.476476476476476	0.117\\
0.477477477477477	0.117\\
0.478478478478478	0.1166\\
0.479479479479479	0.1162\\
0.48048048048048	0.115\\
0.481481481481481	0.115\\
0.482482482482482	0.1146\\
0.483483483483483	0.114\\
0.484484484484485	0.114\\
0.485485485485485	0.1138\\
0.486486486486487	0.1138\\
0.487487487487487	0.1138\\
0.488488488488488	0.1138\\
0.48948948948949	0.1134\\
0.49049049049049	0.1132\\
0.491491491491492	0.1132\\
0.492492492492492	0.1128\\
0.493493493493493	0.1126\\
0.494494494494495	0.1122\\
0.495495495495495	0.112\\
0.496496496496497	0.112\\
0.497497497497497	0.1116\\
0.498498498498498	0.1116\\
0.4994994994995	0.1108\\
0.500500500500501	0.1108\\
0.501501501501502	0.1108\\
0.502502502502503	0.1108\\
0.503503503503503	0.1108\\
0.504504504504504	0.1108\\
0.505505505505506	0.1108\\
0.506506506506507	0.1102\\
0.507507507507508	0.1098\\
0.508508508508508	0.109\\
0.509509509509509	0.109\\
0.510510510510511	0.109\\
0.511511511511512	0.109\\
0.512512512512513	0.109\\
0.513513513513513	0.1088\\
0.514514514514514	0.1084\\
0.515515515515516	0.108\\
0.516516516516517	0.1078\\
0.517517517517518	0.1078\\
0.518518518518518	0.1076\\
0.519519519519519	0.1076\\
0.520520520520521	0.1076\\
0.521521521521522	0.1076\\
0.522522522522523	0.1076\\
0.523523523523523	0.1076\\
0.524524524524524	0.1072\\
0.525525525525526	0.1072\\
0.526526526526527	0.1066\\
0.527527527527528	0.1054\\
0.528528528528528	0.1044\\
0.529529529529529	0.1044\\
0.530530530530531	0.1044\\
0.531531531531532	0.1044\\
0.532532532532533	0.1042\\
0.533533533533533	0.1038\\
0.534534534534535	0.1038\\
0.535535535535536	0.103\\
0.536536536536537	0.103\\
0.537537537537538	0.103\\
0.538538538538539	0.1026\\
0.53953953953954	0.102\\
0.540540540540541	0.102\\
0.541541541541542	0.102\\
0.542542542542543	0.102\\
0.543543543543544	0.102\\
0.544544544544545	0.102\\
0.545545545545546	0.102\\
0.546546546546547	0.1012\\
0.547547547547548	0.1008\\
0.548548548548549	0.1008\\
0.54954954954955	0.1006\\
0.550550550550551	0.1006\\
0.551551551551552	0.1006\\
0.552552552552553	0.1006\\
0.553553553553554	0.1006\\
0.554554554554555	0.1002\\
0.555555555555556	0.1002\\
0.556556556556557	0.1002\\
0.557557557557558	0.1\\
0.558558558558559	0.1\\
0.55955955955956	0.0996\\
0.560560560560561	0.0996\\
0.561561561561562	0.0994\\
0.562562562562563	0.0986\\
0.563563563563564	0.0984\\
0.564564564564565	0.0984\\
0.565565565565566	0.0984\\
0.566566566566567	0.0976\\
0.567567567567568	0.0972\\
0.568568568568569	0.0972\\
0.56956956956957	0.0968\\
0.570570570570571	0.0966\\
0.571571571571572	0.0966\\
0.572572572572573	0.0962\\
0.573573573573574	0.0962\\
0.574574574574575	0.0962\\
0.575575575575576	0.0958\\
0.576576576576577	0.0958\\
0.577577577577578	0.0958\\
0.578578578578579	0.0958\\
0.57957957957958	0.0956\\
0.580580580580581	0.0956\\
0.581581581581582	0.0956\\
0.582582582582583	0.0956\\
0.583583583583584	0.0952\\
0.584584584584585	0.0952\\
0.585585585585586	0.0948\\
0.586586586586587	0.0948\\
0.587587587587588	0.0948\\
0.588588588588589	0.0948\\
0.58958958958959	0.0936\\
0.590590590590591	0.0936\\
0.591591591591592	0.0926\\
0.592592592592593	0.0922\\
0.593593593593594	0.0922\\
0.594594594594595	0.092\\
0.595595595595596	0.0918\\
0.596596596596597	0.0914\\
0.597597597597598	0.091\\
0.598598598598599	0.091\\
0.5995995995996	0.091\\
0.600600600600601	0.0906\\
0.601601601601602	0.0906\\
0.602602602602603	0.0902\\
0.603603603603604	0.09\\
0.604604604604605	0.09\\
0.605605605605606	0.0898\\
0.606606606606607	0.089\\
0.607607607607608	0.089\\
0.608608608608609	0.089\\
0.60960960960961	0.0886\\
0.610610610610611	0.0886\\
0.611611611611612	0.0886\\
0.612612612612613	0.0886\\
0.613613613613614	0.0886\\
0.614614614614615	0.0884\\
0.615615615615616	0.0884\\
0.616616616616617	0.0882\\
0.617617617617618	0.0882\\
0.618618618618619	0.0878\\
0.61961961961962	0.0878\\
0.620620620620621	0.0878\\
0.621621621621622	0.0878\\
0.622622622622623	0.0878\\
0.623623623623624	0.0878\\
0.624624624624625	0.0876\\
0.625625625625626	0.0872\\
0.626626626626627	0.0868\\
0.627627627627628	0.086\\
0.628628628628629	0.0856\\
0.62962962962963	0.0856\\
0.630630630630631	0.0856\\
0.631631631631632	0.0848\\
0.632632632632633	0.0842\\
0.633633633633634	0.0838\\
0.634634634634635	0.0838\\
0.635635635635636	0.0834\\
0.636636636636637	0.0822\\
0.637637637637638	0.0822\\
0.638638638638639	0.0822\\
0.63963963963964	0.0822\\
0.640640640640641	0.082\\
0.641641641641642	0.082\\
0.642642642642643	0.082\\
0.643643643643644	0.082\\
0.644644644644645	0.082\\
0.645645645645646	0.082\\
0.646646646646647	0.082\\
0.647647647647648	0.082\\
0.648648648648649	0.082\\
0.64964964964965	0.082\\
0.650650650650651	0.082\\
0.651651651651652	0.0814\\
0.652652652652653	0.0814\\
0.653653653653654	0.0814\\
0.654654654654655	0.0814\\
0.655655655655656	0.0814\\
0.656656656656657	0.0814\\
0.657657657657658	0.0814\\
0.658658658658659	0.0814\\
0.65965965965966	0.0814\\
0.660660660660661	0.0814\\
0.661661661661662	0.0812\\
0.662662662662663	0.0808\\
0.663663663663664	0.08\\
0.664664664664665	0.0792\\
0.665665665665666	0.0792\\
0.666666666666667	0.0784\\
0.667667667667668	0.0784\\
0.668668668668669	0.0784\\
0.66966966966967	0.0784\\
0.670670670670671	0.0784\\
0.671671671671672	0.0776\\
0.672672672672673	0.0772\\
0.673673673673674	0.0768\\
0.674674674674675	0.0768\\
0.675675675675676	0.0768\\
0.676676676676677	0.0768\\
0.677677677677678	0.0768\\
0.678678678678679	0.0768\\
0.67967967967968	0.0768\\
0.680680680680681	0.0768\\
0.681681681681682	0.0768\\
0.682682682682683	0.0768\\
0.683683683683684	0.0768\\
0.684684684684685	0.0768\\
0.685685685685686	0.0768\\
0.686686686686687	0.0768\\
0.687687687687688	0.0764\\
0.688688688688689	0.0764\\
0.68968968968969	0.0764\\
0.690690690690691	0.0764\\
0.691691691691692	0.0764\\
0.692692692692693	0.0764\\
0.693693693693694	0.0762\\
0.694694694694695	0.0762\\
0.695695695695696	0.0762\\
0.696696696696697	0.0758\\
0.697697697697698	0.0758\\
0.698698698698699	0.0758\\
0.6996996996997	0.0758\\
0.700700700700701	0.0758\\
0.701701701701702	0.0758\\
0.702702702702703	0.0758\\
0.703703703703704	0.0758\\
0.704704704704705	0.0758\\
0.705705705705706	0.0758\\
0.706706706706707	0.0758\\
0.707707707707708	0.0758\\
0.708708708708709	0.0758\\
0.70970970970971	0.0758\\
0.710710710710711	0.0758\\
0.711711711711712	0.0758\\
0.712712712712713	0.0758\\
0.713713713713714	0.0758\\
0.714714714714715	0.075\\
0.715715715715716	0.0748\\
0.716716716716717	0.0748\\
0.717717717717718	0.0746\\
0.718718718718719	0.0746\\
0.71971971971972	0.0744\\
0.720720720720721	0.0744\\
0.721721721721722	0.0744\\
0.722722722722723	0.0744\\
0.723723723723724	0.0744\\
0.724724724724725	0.0744\\
0.725725725725726	0.0744\\
0.726726726726727	0.0744\\
0.727727727727728	0.0744\\
0.728728728728729	0.074\\
0.72972972972973	0.074\\
0.730730730730731	0.074\\
0.731731731731732	0.0736\\
0.732732732732733	0.0736\\
0.733733733733734	0.0736\\
0.734734734734735	0.0736\\
0.735735735735736	0.0736\\
0.736736736736737	0.0736\\
0.737737737737738	0.0736\\
0.738738738738739	0.0732\\
0.73973973973974	0.0722\\
0.740740740740741	0.0722\\
0.741741741741742	0.0722\\
0.742742742742743	0.0722\\
0.743743743743744	0.0718\\
0.744744744744745	0.071\\
0.745745745745746	0.0706\\
0.746746746746747	0.0706\\
0.747747747747748	0.0706\\
0.748748748748749	0.0702\\
0.74974974974975	0.0698\\
0.750750750750751	0.0694\\
0.751751751751752	0.0694\\
0.752752752752753	0.0694\\
0.753753753753754	0.069\\
0.754754754754755	0.069\\
0.755755755755756	0.0686\\
0.756756756756757	0.0684\\
0.757757757757758	0.068\\
0.758758758758759	0.068\\
0.75975975975976	0.068\\
0.760760760760761	0.068\\
0.761761761761762	0.0676\\
0.762762762762763	0.0672\\
0.763763763763764	0.0672\\
0.764764764764765	0.067\\
0.765765765765766	0.0666\\
0.766766766766767	0.066\\
0.767767767767768	0.0658\\
0.768768768768769	0.065\\
0.76976976976977	0.065\\
0.770770770770771	0.065\\
0.771771771771772	0.065\\
0.772772772772773	0.065\\
0.773773773773774	0.0646\\
0.774774774774775	0.0646\\
0.775775775775776	0.0642\\
0.776776776776777	0.0638\\
0.777777777777778	0.0638\\
0.778778778778779	0.0638\\
0.77977977977978	0.0638\\
0.780780780780781	0.0638\\
0.781781781781782	0.0638\\
0.782782782782783	0.0638\\
0.783783783783784	0.0638\\
0.784784784784785	0.0638\\
0.785785785785786	0.0638\\
0.786786786786787	0.063\\
0.787787787787788	0.063\\
0.788788788788789	0.0626\\
0.78978978978979	0.0626\\
0.790790790790791	0.0626\\
0.791791791791792	0.0626\\
0.792792792792793	0.0626\\
0.793793793793794	0.0626\\
0.794794794794795	0.0624\\
0.795795795795796	0.0624\\
0.796796796796797	0.0624\\
0.797797797797798	0.0624\\
0.798798798798799	0.0616\\
0.7997997997998	0.0616\\
0.800800800800801	0.0616\\
0.801801801801802	0.0612\\
0.802802802802803	0.0612\\
0.803803803803804	0.0612\\
0.804804804804805	0.0608\\
0.805805805805806	0.0608\\
0.806806806806807	0.0608\\
0.807807807807808	0.0608\\
0.808808808808809	0.06\\
0.80980980980981	0.06\\
0.810810810810811	0.06\\
0.811811811811812	0.06\\
0.812812812812813	0.0592\\
0.813813813813814	0.0592\\
0.814814814814815	0.0588\\
0.815815815815816	0.0588\\
0.816816816816817	0.0588\\
0.817817817817818	0.0584\\
0.818818818818819	0.0584\\
0.81981981981982	0.0584\\
0.820820820820821	0.0584\\
0.821821821821822	0.0584\\
0.822822822822823	0.0584\\
0.823823823823824	0.0584\\
0.824824824824825	0.058\\
0.825825825825826	0.0572\\
0.826826826826827	0.0572\\
0.827827827827828	0.0568\\
0.828828828828829	0.0568\\
0.82982982982983	0.0568\\
0.830830830830831	0.0568\\
0.831831831831832	0.0568\\
0.832832832832833	0.0568\\
0.833833833833834	0.0564\\
0.834834834834835	0.0556\\
0.835835835835836	0.0548\\
0.836836836836837	0.0548\\
0.837837837837838	0.0544\\
0.838838838838839	0.054\\
0.83983983983984	0.054\\
0.840840840840841	0.0536\\
0.841841841841842	0.0534\\
0.842842842842843	0.0534\\
0.843843843843844	0.0534\\
0.844844844844845	0.0534\\
0.845845845845846	0.0534\\
0.846846846846847	0.0532\\
0.847847847847848	0.0532\\
0.848848848848849	0.0532\\
0.84984984984985	0.0532\\
0.850850850850851	0.053\\
0.851851851851852	0.0526\\
0.852852852852853	0.0522\\
0.853853853853854	0.0518\\
0.854854854854855	0.0518\\
0.855855855855856	0.0518\\
0.856856856856857	0.0518\\
0.857857857857858	0.0514\\
0.858858858858859	0.0514\\
0.85985985985986	0.0514\\
0.860860860860861	0.0514\\
0.861861861861862	0.0514\\
0.862862862862863	0.0512\\
0.863863863863864	0.0512\\
0.864864864864865	0.0506\\
0.865865865865866	0.0506\\
0.866866866866867	0.0502\\
0.867867867867868	0.0498\\
0.868868868868869	0.0498\\
0.86986986986987	0.049\\
0.870870870870871	0.049\\
0.871871871871872	0.0486\\
0.872872872872873	0.0486\\
0.873873873873874	0.0486\\
0.874874874874875	0.0486\\
0.875875875875876	0.0486\\
0.876876876876877	0.0486\\
0.877877877877878	0.0486\\
0.878878878878879	0.0486\\
0.87987987987988	0.0482\\
0.880880880880881	0.0482\\
0.881881881881882	0.048\\
0.882882882882883	0.0476\\
0.883883883883884	0.0466\\
0.884884884884885	0.0466\\
0.885885885885886	0.046\\
0.886886886886887	0.046\\
0.887887887887888	0.046\\
0.888888888888889	0.046\\
0.88988988988989	0.046\\
0.890890890890891	0.0456\\
0.891891891891892	0.0452\\
0.892892892892893	0.0448\\
0.893893893893894	0.0444\\
0.894894894894895	0.0442\\
0.895895895895896	0.0442\\
0.896896896896897	0.0442\\
0.897897897897898	0.0442\\
0.898898898898899	0.0442\\
0.8998998998999	0.0438\\
0.900900900900901	0.0434\\
0.901901901901902	0.043\\
0.902902902902903	0.043\\
0.903903903903904	0.043\\
0.904904904904905	0.043\\
0.905905905905906	0.043\\
0.906906906906907	0.0426\\
0.907907907907908	0.0424\\
0.908908908908909	0.0424\\
0.90990990990991	0.0424\\
0.910910910910911	0.0424\\
0.911911911911912	0.0424\\
0.912912912912913	0.042\\
0.913913913913914	0.0408\\
0.914914914914915	0.0408\\
0.915915915915916	0.0406\\
0.916916916916917	0.0406\\
0.917917917917918	0.0402\\
0.918918918918919	0.0394\\
0.91991991991992	0.039\\
0.920920920920921	0.039\\
0.921921921921922	0.039\\
0.922922922922923	0.0382\\
0.923923923923924	0.0382\\
0.924924924924925	0.0382\\
0.925925925925926	0.0372\\
0.926926926926927	0.0372\\
0.927927927927928	0.0372\\
0.928928928928929	0.0372\\
0.92992992992993	0.0368\\
0.930930930930931	0.0368\\
0.931931931931932	0.0364\\
0.932932932932933	0.0364\\
0.933933933933934	0.0364\\
0.934934934934935	0.0364\\
0.935935935935936	0.0364\\
0.936936936936937	0.0364\\
0.937937937937938	0.0364\\
0.938938938938939	0.036\\
0.93993993993994	0.036\\
0.940940940940941	0.036\\
0.941941941941942	0.036\\
0.942942942942943	0.0358\\
0.943943943943944	0.0358\\
0.944944944944945	0.035\\
0.945945945945946	0.035\\
0.946946946946947	0.0348\\
0.947947947947948	0.0344\\
0.948948948948949	0.0344\\
0.94994994994995	0.0344\\
0.950950950950951	0.0344\\
0.951951951951952	0.034\\
0.952952952952953	0.034\\
0.953953953953954	0.0336\\
0.954954954954955	0.0332\\
0.955955955955956	0.0332\\
0.956956956956957	0.0332\\
0.957957957957958	0.0328\\
0.958958958958959	0.0322\\
0.95995995995996	0.0316\\
0.960960960960961	0.0314\\
0.961961961961962	0.0302\\
0.962962962962963	0.0298\\
0.963963963963964	0.0298\\
0.964964964964965	0.0298\\
0.965965965965966	0.0294\\
0.966966966966967	0.0294\\
0.967967967967968	0.0294\\
0.968968968968969	0.0294\\
0.96996996996997	0.0286\\
0.970970970970971	0.0284\\
0.971971971971972	0.0284\\
0.972972972972973	0.028\\
0.973973973973974	0.028\\
0.974974974974975	0.0276\\
0.975975975975976	0.0272\\
0.976976976976977	0.0272\\
0.977977977977978	0.0268\\
0.978978978978979	0.0266\\
0.97997997997998	0.026\\
0.980980980980981	0.0256\\
0.981981981981982	0.0252\\
0.982982982982983	0.0248\\
0.983983983983984	0.0244\\
0.984984984984985	0.0234\\
0.985985985985986	0.0224\\
0.986986986986987	0.0224\\
0.987987987987988	0.0224\\
0.988988988988989	0.0216\\
0.98998998998999	0.0212\\
0.990990990990991	0.0208\\
0.991991991991992	0.0208\\
0.992992992992993	0.0204\\
0.993993993993994	0.02\\
0.994994994994995	0.0194\\
0.995995995995996	0.0186\\
0.996996996996997	0.0176\\
0.997997997997998	0.0166\\
0.998998998998999	0.0156\\
1	0\\
};


\addplot [line width=0.6mm,color=mycolor3]
  table[row sep=crcr]{%
 0	1\\
0.001001001001001	1\\
0.002002002002002	1\\
0.003003003003003	1\\
0.004004004004004	1\\
0.005005005005005	1\\
0.00600600600600601	0.9992\\
0.00700700700700701	0.9974\\
0.00800800800800801	0.9922\\
0.00900900900900901	0.9836\\
0.01001001001001	0.9702\\
0.011011011011011	0.953\\
0.012012012012012	0.9338\\
0.013013013013013	0.9074\\
0.014014014014014	0.8856\\
0.015015015015015	0.8584\\
0.016016016016016	0.828\\
0.017017017017017	0.7982\\
0.018018018018018	0.7682\\
0.019019019019019	0.7436\\
0.02002002002002	0.7198\\
0.021021021021021	0.7016\\
0.022022022022022	0.6796\\
0.023023023023023	0.6572\\
0.024024024024024	0.6358\\
0.025025025025025	0.618\\
0.026026026026026	0.6022\\
0.027027027027027	0.588\\
0.028028028028028	0.5758\\
0.029029029029029	0.5606\\
0.03003003003003	0.5496\\
0.031031031031031	0.5378\\
0.032032032032032	0.5248\\
0.033033033033033	0.5164\\
0.034034034034034	0.5064\\
0.035035035035035	0.498\\
0.036036036036036	0.4882\\
0.037037037037037	0.479\\
0.038038038038038	0.472\\
0.039039039039039	0.4628\\
0.04004004004004	0.4568\\
0.041041041041041	0.4488\\
0.042042042042042	0.4392\\
0.043043043043043	0.4346\\
0.044044044044044	0.4288\\
0.045045045045045	0.4224\\
0.046046046046046	0.417\\
0.047047047047047	0.4142\\
0.048048048048048	0.411\\
0.049049049049049	0.4064\\
0.0500500500500501	0.4018\\
0.0510510510510511	0.3978\\
0.0520520520520521	0.3922\\
0.0530530530530531	0.3862\\
0.0540540540540541	0.3804\\
0.0550550550550551	0.3736\\
0.0560560560560561	0.3698\\
0.0570570570570571	0.3636\\
0.0580580580580581	0.3612\\
0.0590590590590591	0.3552\\
0.0600600600600601	0.3518\\
0.0610610610610611	0.3476\\
0.0620620620620621	0.3434\\
0.0630630630630631	0.3404\\
0.0640640640640641	0.3394\\
0.0650650650650651	0.3372\\
0.0660660660660661	0.3346\\
0.0670670670670671	0.3308\\
0.0680680680680681	0.3268\\
0.0690690690690691	0.3228\\
0.0700700700700701	0.3204\\
0.0710710710710711	0.318\\
0.0720720720720721	0.3148\\
0.0730730730730731	0.3116\\
0.0740740740740741	0.3088\\
0.0750750750750751	0.3044\\
0.0760760760760761	0.3034\\
0.0770770770770771	0.3006\\
0.0780780780780781	0.2954\\
0.0790790790790791	0.2928\\
0.0800800800800801	0.291\\
0.0810810810810811	0.289\\
0.0820820820820821	0.2868\\
0.0830830830830831	0.2854\\
0.0840840840840841	0.284\\
0.0850850850850851	0.2828\\
0.0860860860860861	0.2802\\
0.0870870870870871	0.2782\\
0.0880880880880881	0.2762\\
0.0890890890890891	0.275\\
0.0900900900900901	0.2732\\
0.0910910910910911	0.2702\\
0.0920920920920921	0.2694\\
0.0930930930930931	0.268\\
0.0940940940940941	0.2652\\
0.0950950950950951	0.2626\\
0.0960960960960961	0.2604\\
0.0970970970970971	0.2582\\
0.0980980980980981	0.255\\
0.0990990990990991	0.2534\\
0.1001001001001	0.2498\\
0.101101101101101	0.247\\
0.102102102102102	0.2446\\
0.103103103103103	0.2416\\
0.104104104104104	0.24\\
0.105105105105105	0.239\\
0.106106106106106	0.2374\\
0.107107107107107	0.2358\\
0.108108108108108	0.2346\\
0.109109109109109	0.2324\\
0.11011011011011	0.231\\
0.111111111111111	0.2298\\
0.112112112112112	0.2278\\
0.113113113113113	0.226\\
0.114114114114114	0.2242\\
0.115115115115115	0.2234\\
0.116116116116116	0.2218\\
0.117117117117117	0.221\\
0.118118118118118	0.2192\\
0.119119119119119	0.217\\
0.12012012012012	0.2152\\
0.121121121121121	0.2138\\
0.122122122122122	0.2136\\
0.123123123123123	0.2124\\
0.124124124124124	0.2104\\
0.125125125125125	0.2102\\
0.126126126126126	0.2092\\
0.127127127127127	0.2076\\
0.128128128128128	0.206\\
0.129129129129129	0.2058\\
0.13013013013013	0.205\\
0.131131131131131	0.204\\
0.132132132132132	0.2034\\
0.133133133133133	0.2018\\
0.134134134134134	0.201\\
0.135135135135135	0.2004\\
0.136136136136136	0.1994\\
0.137137137137137	0.1984\\
0.138138138138138	0.1982\\
0.139139139139139	0.1978\\
0.14014014014014	0.1974\\
0.141141141141141	0.1964\\
0.142142142142142	0.1946\\
0.143143143143143	0.1932\\
0.144144144144144	0.1928\\
0.145145145145145	0.1924\\
0.146146146146146	0.1918\\
0.147147147147147	0.1918\\
0.148148148148148	0.191\\
0.149149149149149	0.1902\\
0.15015015015015	0.1894\\
0.151151151151151	0.1884\\
0.152152152152152	0.1884\\
0.153153153153153	0.1874\\
0.154154154154154	0.1864\\
0.155155155155155	0.1846\\
0.156156156156156	0.1846\\
0.157157157157157	0.1842\\
0.158158158158158	0.183\\
0.159159159159159	0.1818\\
0.16016016016016	0.1816\\
0.161161161161161	0.181\\
0.162162162162162	0.1808\\
0.163163163163163	0.18\\
0.164164164164164	0.1796\\
0.165165165165165	0.179\\
0.166166166166166	0.1788\\
0.167167167167167	0.1788\\
0.168168168168168	0.1786\\
0.169169169169169	0.1778\\
0.17017017017017	0.177\\
0.171171171171171	0.176\\
0.172172172172172	0.1752\\
0.173173173173173	0.1748\\
0.174174174174174	0.1732\\
0.175175175175175	0.1728\\
0.176176176176176	0.1716\\
0.177177177177177	0.1712\\
0.178178178178178	0.1712\\
0.179179179179179	0.1704\\
0.18018018018018	0.1694\\
0.181181181181181	0.1694\\
0.182182182182182	0.1684\\
0.183183183183183	0.168\\
0.184184184184184	0.1668\\
0.185185185185185	0.1666\\
0.186186186186186	0.1664\\
0.187187187187187	0.1662\\
0.188188188188188	0.1656\\
0.189189189189189	0.1654\\
0.19019019019019	0.1652\\
0.191191191191191	0.1652\\
0.192192192192192	0.1648\\
0.193193193193193	0.1644\\
0.194194194194194	0.164\\
0.195195195195195	0.163\\
0.196196196196196	0.163\\
0.197197197197197	0.1618\\
0.198198198198198	0.1618\\
0.199199199199199	0.1616\\
0.2002002002002	0.1614\\
0.201201201201201	0.16\\
0.202202202202202	0.159\\
0.203203203203203	0.1584\\
0.204204204204204	0.1576\\
0.205205205205205	0.1568\\
0.206206206206206	0.1566\\
0.207207207207207	0.1558\\
0.208208208208208	0.1558\\
0.209209209209209	0.1554\\
0.21021021021021	0.1548\\
0.211211211211211	0.1544\\
0.212212212212212	0.1536\\
0.213213213213213	0.1536\\
0.214214214214214	0.1534\\
0.215215215215215	0.1518\\
0.216216216216216	0.1516\\
0.217217217217217	0.1516\\
0.218218218218218	0.1508\\
0.219219219219219	0.1506\\
0.22022022022022	0.1502\\
0.221221221221221	0.1496\\
0.222222222222222	0.1488\\
0.223223223223223	0.1482\\
0.224224224224224	0.148\\
0.225225225225225	0.1474\\
0.226226226226226	0.1474\\
0.227227227227227	0.1466\\
0.228228228228228	0.1462\\
0.229229229229229	0.146\\
0.23023023023023	0.1456\\
0.231231231231231	0.1456\\
0.232232232232232	0.1448\\
0.233233233233233	0.1436\\
0.234234234234234	0.1436\\
0.235235235235235	0.1432\\
0.236236236236236	0.1428\\
0.237237237237237	0.1424\\
0.238238238238238	0.1422\\
0.239239239239239	0.1418\\
0.24024024024024	0.1418\\
0.241241241241241	0.1408\\
0.242242242242242	0.1404\\
0.243243243243243	0.1396\\
0.244244244244244	0.1392\\
0.245245245245245	0.1388\\
0.246246246246246	0.1388\\
0.247247247247247	0.1388\\
0.248248248248248	0.1388\\
0.249249249249249	0.1382\\
0.25025025025025	0.1378\\
0.251251251251251	0.1374\\
0.252252252252252	0.1362\\
0.253253253253253	0.1358\\
0.254254254254254	0.1354\\
0.255255255255255	0.1354\\
0.256256256256256	0.135\\
0.257257257257257	0.1346\\
0.258258258258258	0.1344\\
0.259259259259259	0.1338\\
0.26026026026026	0.1338\\
0.261261261261261	0.1334\\
0.262262262262262	0.1326\\
0.263263263263263	0.1326\\
0.264264264264264	0.1318\\
0.265265265265265	0.1318\\
0.266266266266266	0.1318\\
0.267267267267267	0.1318\\
0.268268268268268	0.1318\\
0.269269269269269	0.1318\\
0.27027027027027	0.1312\\
0.271271271271271	0.1312\\
0.272272272272272	0.1312\\
0.273273273273273	0.1306\\
0.274274274274274	0.1306\\
0.275275275275275	0.1304\\
0.276276276276276	0.1298\\
0.277277277277277	0.1294\\
0.278278278278278	0.1294\\
0.279279279279279	0.1288\\
0.28028028028028	0.1286\\
0.281281281281281	0.1278\\
0.282282282282282	0.1268\\
0.283283283283283	0.1266\\
0.284284284284284	0.1262\\
0.285285285285285	0.1262\\
0.286286286286286	0.1262\\
0.287287287287287	0.1258\\
0.288288288288288	0.1258\\
0.289289289289289	0.1258\\
0.29029029029029	0.1258\\
0.291291291291291	0.1258\\
0.292292292292292	0.1254\\
0.293293293293293	0.1248\\
0.294294294294294	0.1246\\
0.295295295295295	0.1242\\
0.296296296296296	0.1242\\
0.297297297297297	0.1242\\
0.298298298298298	0.124\\
0.299299299299299	0.1238\\
0.3003003003003	0.1232\\
0.301301301301301	0.1226\\
0.302302302302302	0.122\\
0.303303303303303	0.1218\\
0.304304304304304	0.1214\\
0.305305305305305	0.1214\\
0.306306306306306	0.1214\\
0.307307307307307	0.121\\
0.308308308308308	0.12\\
0.309309309309309	0.12\\
0.31031031031031	0.1198\\
0.311311311311311	0.1188\\
0.312312312312312	0.1188\\
0.313313313313313	0.1188\\
0.314314314314314	0.1178\\
0.315315315315315	0.1174\\
0.316316316316316	0.1172\\
0.317317317317317	0.1166\\
0.318318318318318	0.1166\\
0.319319319319319	0.1166\\
0.32032032032032	0.1166\\
0.321321321321321	0.116\\
0.322322322322322	0.116\\
0.323323323323323	0.116\\
0.324324324324324	0.1154\\
0.325325325325325	0.115\\
0.326326326326326	0.1142\\
0.327327327327327	0.1142\\
0.328328328328328	0.1142\\
0.329329329329329	0.1142\\
0.33033033033033	0.1136\\
0.331331331331331	0.113\\
0.332332332332332	0.113\\
0.333333333333333	0.113\\
0.334334334334334	0.113\\
0.335335335335335	0.1126\\
0.336336336336336	0.1118\\
0.337337337337337	0.1118\\
0.338338338338338	0.1116\\
0.339339339339339	0.1116\\
0.34034034034034	0.1116\\
0.341341341341341	0.1116\\
0.342342342342342	0.1116\\
0.343343343343343	0.1106\\
0.344344344344344	0.1106\\
0.345345345345345	0.1106\\
0.346346346346346	0.1106\\
0.347347347347347	0.1102\\
0.348348348348348	0.1094\\
0.349349349349349	0.1094\\
0.35035035035035	0.1088\\
0.351351351351351	0.1088\\
0.352352352352352	0.1086\\
0.353353353353353	0.1084\\
0.354354354354354	0.1082\\
0.355355355355355	0.1076\\
0.356356356356356	0.1076\\
0.357357357357357	0.1076\\
0.358358358358358	0.1076\\
0.359359359359359	0.1076\\
0.36036036036036	0.1076\\
0.361361361361361	0.1072\\
0.362362362362362	0.1072\\
0.363363363363363	0.1072\\
0.364364364364364	0.1064\\
0.365365365365365	0.1064\\
0.366366366366366	0.106\\
0.367367367367367	0.106\\
0.368368368368368	0.106\\
0.369369369369369	0.1054\\
0.37037037037037	0.105\\
0.371371371371371	0.1048\\
0.372372372372372	0.1042\\
0.373373373373373	0.1042\\
0.374374374374374	0.1038\\
0.375375375375375	0.1038\\
0.376376376376376	0.1032\\
0.377377377377377	0.1032\\
0.378378378378378	0.1032\\
0.379379379379379	0.1032\\
0.38038038038038	0.1026\\
0.381381381381381	0.1022\\
0.382382382382382	0.1018\\
0.383383383383383	0.1014\\
0.384384384384384	0.101\\
0.385385385385385	0.101\\
0.386386386386386	0.101\\
0.387387387387387	0.1006\\
0.388388388388388	0.1006\\
0.389389389389389	0.1004\\
0.39039039039039	0.1004\\
0.391391391391391	0.1\\
0.392392392392392	0.1\\
0.393393393393393	0.0996\\
0.394394394394394	0.0994\\
0.395395395395395	0.0994\\
0.396396396396396	0.099\\
0.397397397397397	0.099\\
0.398398398398398	0.099\\
0.399399399399399	0.099\\
0.4004004004004	0.099\\
0.401401401401401	0.0986\\
0.402402402402402	0.0986\\
0.403403403403403	0.0982\\
0.404404404404404	0.0982\\
0.405405405405405	0.0982\\
0.406406406406406	0.0982\\
0.407407407407407	0.0978\\
0.408408408408408	0.0978\\
0.409409409409409	0.0978\\
0.41041041041041	0.0978\\
0.411411411411411	0.0978\\
0.412412412412412	0.0978\\
0.413413413413413	0.0978\\
0.414414414414414	0.0976\\
0.415415415415415	0.0976\\
0.416416416416416	0.0968\\
0.417417417417417	0.0964\\
0.418418418418418	0.0964\\
0.419419419419419	0.0964\\
0.42042042042042	0.0962\\
0.421421421421421	0.096\\
0.422422422422422	0.096\\
0.423423423423423	0.096\\
0.424424424424424	0.0954\\
0.425425425425425	0.0944\\
0.426426426426426	0.0944\\
0.427427427427427	0.0944\\
0.428428428428428	0.0944\\
0.429429429429429	0.0944\\
0.43043043043043	0.094\\
0.431431431431431	0.0936\\
0.432432432432432	0.0934\\
0.433433433433433	0.0934\\
0.434434434434434	0.0934\\
0.435435435435435	0.0926\\
0.436436436436436	0.0926\\
0.437437437437437	0.092\\
0.438438438438438	0.0916\\
0.439439439439439	0.0916\\
0.44044044044044	0.0908\\
0.441441441441441	0.0908\\
0.442442442442442	0.0904\\
0.443443443443443	0.0902\\
0.444444444444444	0.0898\\
0.445445445445445	0.0896\\
0.446446446446446	0.0896\\
0.447447447447447	0.0896\\
0.448448448448448	0.0892\\
0.449449449449449	0.0888\\
0.45045045045045	0.0888\\
0.451451451451451	0.0888\\
0.452452452452452	0.0888\\
0.453453453453453	0.0888\\
0.454454454454454	0.0888\\
0.455455455455455	0.0888\\
0.456456456456456	0.0888\\
0.457457457457457	0.0882\\
0.458458458458458	0.0882\\
0.459459459459459	0.0882\\
0.46046046046046	0.0878\\
0.461461461461461	0.0878\\
0.462462462462462	0.087\\
0.463463463463463	0.087\\
0.464464464464464	0.0868\\
0.465465465465465	0.086\\
0.466466466466466	0.086\\
0.467467467467467	0.085\\
0.468468468468468	0.085\\
0.469469469469469	0.0842\\
0.47047047047047	0.0842\\
0.471471471471471	0.0838\\
0.472472472472472	0.0838\\
0.473473473473473	0.0836\\
0.474474474474474	0.0836\\
0.475475475475475	0.0832\\
0.476476476476476	0.0832\\
0.477477477477477	0.0832\\
0.478478478478478	0.0828\\
0.479479479479479	0.0824\\
0.48048048048048	0.0824\\
0.481481481481481	0.0824\\
0.482482482482482	0.0824\\
0.483483483483483	0.0824\\
0.484484484484485	0.0824\\
0.485485485485485	0.082\\
0.486486486486487	0.082\\
0.487487487487487	0.082\\
0.488488488488488	0.082\\
0.48948948948949	0.082\\
0.49049049049049	0.082\\
0.491491491491492	0.082\\
0.492492492492492	0.082\\
0.493493493493493	0.082\\
0.494494494494495	0.082\\
0.495495495495495	0.0818\\
0.496496496496497	0.0818\\
0.497497497497497	0.0818\\
0.498498498498498	0.0814\\
0.4994994994995	0.0814\\
0.500500500500501	0.081\\
0.501501501501502	0.081\\
0.502502502502503	0.0806\\
0.503503503503503	0.0806\\
0.504504504504504	0.0806\\
0.505505505505506	0.0798\\
0.506506506506507	0.0798\\
0.507507507507508	0.0794\\
0.508508508508508	0.0792\\
0.509509509509509	0.079\\
0.510510510510511	0.0786\\
0.511511511511512	0.0786\\
0.512512512512513	0.0786\\
0.513513513513513	0.0782\\
0.514514514514514	0.0776\\
0.515515515515516	0.0772\\
0.516516516516517	0.0772\\
0.517517517517518	0.0772\\
0.518518518518518	0.0772\\
0.519519519519519	0.0772\\
0.520520520520521	0.0768\\
0.521521521521522	0.0768\\
0.522522522522523	0.0768\\
0.523523523523523	0.0768\\
0.524524524524524	0.0768\\
0.525525525525526	0.0768\\
0.526526526526527	0.0768\\
0.527527527527528	0.0768\\
0.528528528528528	0.0768\\
0.529529529529529	0.0768\\
0.530530530530531	0.0768\\
0.531531531531532	0.0768\\
0.532532532532533	0.0768\\
0.533533533533533	0.0768\\
0.534534534534535	0.0768\\
0.535535535535536	0.0768\\
0.536536536536537	0.0768\\
0.537537537537538	0.0766\\
0.538538538538539	0.0762\\
0.53953953953954	0.0762\\
0.540540540540541	0.0762\\
0.541541541541542	0.0762\\
0.542542542542543	0.0762\\
0.543543543543544	0.0762\\
0.544544544544545	0.0762\\
0.545545545545546	0.0762\\
0.546546546546547	0.0762\\
0.547547547547548	0.0762\\
0.548548548548549	0.0762\\
0.54954954954955	0.0762\\
0.550550550550551	0.0762\\
0.551551551551552	0.0758\\
0.552552552552553	0.0754\\
0.553553553553554	0.0754\\
0.554554554554555	0.0754\\
0.555555555555556	0.0748\\
0.556556556556557	0.0748\\
0.557557557557558	0.0748\\
0.558558558558559	0.0748\\
0.55955955955956	0.0748\\
0.560560560560561	0.0748\\
0.561561561561562	0.0744\\
0.562562562562563	0.0744\\
0.563563563563564	0.0744\\
0.564564564564565	0.0744\\
0.565565565565566	0.0744\\
0.566566566566567	0.0744\\
0.567567567567568	0.0744\\
0.568568568568569	0.0744\\
0.56956956956957	0.0744\\
0.570570570570571	0.074\\
0.571571571571572	0.074\\
0.572572572572573	0.074\\
0.573573573573574	0.0736\\
0.574574574574575	0.0736\\
0.575575575575576	0.0736\\
0.576576576576577	0.0736\\
0.577577577577578	0.0736\\
0.578578578578579	0.0736\\
0.57957957957958	0.0736\\
0.580580580580581	0.0736\\
0.581581581581582	0.0736\\
0.582582582582583	0.0736\\
0.583583583583584	0.0736\\
0.584584584584585	0.0734\\
0.585585585585586	0.073\\
0.586586586586587	0.0726\\
0.587587587587588	0.0726\\
0.588588588588589	0.0722\\
0.58958958958959	0.0718\\
0.590590590590591	0.0714\\
0.591591591591592	0.0714\\
0.592592592592593	0.0714\\
0.593593593593594	0.0714\\
0.594594594594595	0.071\\
0.595595595595596	0.0708\\
0.596596596596597	0.0704\\
0.597597597597598	0.07\\
0.598598598598599	0.07\\
0.5995995995996	0.07\\
0.600600600600601	0.0696\\
0.601601601601602	0.0696\\
0.602602602602603	0.0692\\
0.603603603603604	0.0688\\
0.604604604604605	0.0688\\
0.605605605605606	0.0688\\
0.606606606606607	0.0684\\
0.607607607607608	0.0684\\
0.608608608608609	0.068\\
0.60960960960961	0.0672\\
0.610610610610611	0.0672\\
0.611611611611612	0.067\\
0.612612612612613	0.0666\\
0.613613613613614	0.0666\\
0.614614614614615	0.0666\\
0.615615615615616	0.0666\\
0.616616616616617	0.0666\\
0.617617617617618	0.0666\\
0.618618618618619	0.0666\\
0.61961961961962	0.0654\\
0.620620620620621	0.0654\\
0.621621621621622	0.0654\\
0.622622622622623	0.065\\
0.623623623623624	0.065\\
0.624624624624625	0.065\\
0.625625625625626	0.0646\\
0.626626626626627	0.0646\\
0.627627627627628	0.0642\\
0.628628628628629	0.0642\\
0.62962962962963	0.0642\\
0.630630630630631	0.0642\\
0.631631631631632	0.0642\\
0.632632632632633	0.0642\\
0.633633633633634	0.0642\\
0.634634634634635	0.0638\\
0.635635635635636	0.0638\\
0.636636636636637	0.0634\\
0.637637637637638	0.0634\\
0.638638638638639	0.0634\\
0.63963963963964	0.0634\\
0.640640640640641	0.0626\\
0.641641641641642	0.0626\\
0.642642642642643	0.0626\\
0.643643643643644	0.0626\\
0.644644644644645	0.0626\\
0.645645645645646	0.0626\\
0.646646646646647	0.0626\\
0.647647647647648	0.0626\\
0.648648648648649	0.0626\\
0.64964964964965	0.0626\\
0.650650650650651	0.0624\\
0.651651651651652	0.0624\\
0.652652652652653	0.0624\\
0.653653653653654	0.0624\\
0.654654654654655	0.062\\
0.655655655655656	0.062\\
0.656656656656657	0.062\\
0.657657657657658	0.062\\
0.658658658658659	0.062\\
0.65965965965966	0.0616\\
0.660660660660661	0.0616\\
0.661661661661662	0.0616\\
0.662662662662663	0.0616\\
0.663663663663664	0.0616\\
0.664664664664665	0.0608\\
0.665665665665666	0.0608\\
0.666666666666667	0.0604\\
0.667667667667668	0.06\\
0.668668668668669	0.06\\
0.66966966966967	0.0596\\
0.670670670670671	0.0596\\
0.671671671671672	0.0596\\
0.672672672672673	0.0588\\
0.673673673673674	0.0588\\
0.674674674674675	0.0588\\
0.675675675675676	0.0588\\
0.676676676676677	0.0588\\
0.677677677677678	0.0588\\
0.678678678678679	0.0588\\
0.67967967967968	0.0588\\
0.680680680680681	0.0584\\
0.681681681681682	0.058\\
0.682682682682683	0.0576\\
0.683683683683684	0.0572\\
0.684684684684685	0.0572\\
0.685685685685686	0.0572\\
0.686686686686687	0.0572\\
0.687687687687688	0.0572\\
0.688688688688689	0.0572\\
0.68968968968969	0.0572\\
0.690690690690691	0.0572\\
0.691691691691692	0.0566\\
0.692692692692693	0.0562\\
0.693693693693694	0.0554\\
0.694694694694695	0.0554\\
0.695695695695696	0.0554\\
0.696696696696697	0.0554\\
0.697697697697698	0.0546\\
0.698698698698699	0.0544\\
0.6996996996997	0.0544\\
0.700700700700701	0.0544\\
0.701701701701702	0.0544\\
0.702702702702703	0.0544\\
0.703703703703704	0.0536\\
0.704704704704705	0.0536\\
0.705705705705706	0.0536\\
0.706706706706707	0.0536\\
0.707707707707708	0.0536\\
0.708708708708709	0.0536\\
0.70970970970971	0.0536\\
0.710710710710711	0.0532\\
0.711711711711712	0.0532\\
0.712712712712713	0.0532\\
0.713713713713714	0.0532\\
0.714714714714715	0.0518\\
0.715715715715716	0.0518\\
0.716716716716717	0.0516\\
0.717717717717718	0.0516\\
0.718718718718719	0.0516\\
0.71971971971972	0.0516\\
0.720720720720721	0.0516\\
0.721721721721722	0.0512\\
0.722722722722723	0.0508\\
0.723723723723724	0.0508\\
0.724724724724725	0.0508\\
0.725725725725726	0.0508\\
0.726726726726727	0.0508\\
0.727727727727728	0.0508\\
0.728728728728729	0.0508\\
0.72972972972973	0.0508\\
0.730730730730731	0.0508\\
0.731731731731732	0.0508\\
0.732732732732733	0.0506\\
0.733733733733734	0.0506\\
0.734734734734735	0.0506\\
0.735735735735736	0.0506\\
0.736736736736737	0.0502\\
0.737737737737738	0.0502\\
0.738738738738739	0.0502\\
0.73973973973974	0.0498\\
0.740740740740741	0.0498\\
0.741741741741742	0.0498\\
0.742742742742743	0.0494\\
0.743743743743744	0.0494\\
0.744744744744745	0.0494\\
0.745745745745746	0.0494\\
0.746746746746747	0.0494\\
0.747747747747748	0.0494\\
0.748748748748749	0.0486\\
0.74974974974975	0.0486\\
0.750750750750751	0.0486\\
0.751751751751752	0.0486\\
0.752752752752753	0.0482\\
0.753753753753754	0.0478\\
0.754754754754755	0.0478\\
0.755755755755756	0.0478\\
0.756756756756757	0.0478\\
0.757757757757758	0.0478\\
0.758758758758759	0.0478\\
0.75975975975976	0.0478\\
0.760760760760761	0.0466\\
0.761761761761762	0.0462\\
0.762762762762763	0.0462\\
0.763763763763764	0.0462\\
0.764764764764765	0.0462\\
0.765765765765766	0.046\\
0.766766766766767	0.046\\
0.767767767767768	0.046\\
0.768768768768769	0.0454\\
0.76976976976977	0.0454\\
0.770770770770771	0.0454\\
0.771771771771772	0.0454\\
0.772772772772773	0.0454\\
0.773773773773774	0.0454\\
0.774774774774775	0.0454\\
0.775775775775776	0.0452\\
0.776776776776777	0.0448\\
0.777777777777778	0.0448\\
0.778778778778779	0.0448\\
0.77977977977978	0.0446\\
0.780780780780781	0.0442\\
0.781781781781782	0.0438\\
0.782782782782783	0.0434\\
0.783783783783784	0.0434\\
0.784784784784785	0.0434\\
0.785785785785786	0.0434\\
0.786786786786787	0.0432\\
0.787787787787788	0.0432\\
0.788788788788789	0.0428\\
0.78978978978979	0.0428\\
0.790790790790791	0.0428\\
0.791791791791792	0.0416\\
0.792792792792793	0.0416\\
0.793793793793794	0.0416\\
0.794794794794795	0.0416\\
0.795795795795796	0.0412\\
0.796796796796797	0.041\\
0.797797797797798	0.041\\
0.798798798798799	0.0406\\
0.7997997997998	0.0406\\
0.800800800800801	0.0406\\
0.801801801801802	0.0402\\
0.802802802802803	0.0398\\
0.803803803803804	0.0398\\
0.804804804804805	0.0398\\
0.805805805805806	0.0398\\
0.806806806806807	0.0398\\
0.807807807807808	0.0394\\
0.808808808808809	0.0394\\
0.80980980980981	0.0394\\
0.810810810810811	0.0388\\
0.811811811811812	0.0386\\
0.812812812812813	0.0386\\
0.813813813813814	0.0386\\
0.814814814814815	0.0386\\
0.815815815815816	0.0382\\
0.816816816816817	0.0382\\
0.817817817817818	0.0382\\
0.818818818818819	0.0382\\
0.81981981981982	0.0382\\
0.820820820820821	0.0382\\
0.821821821821822	0.0382\\
0.822822822822823	0.0382\\
0.823823823823824	0.0378\\
0.824824824824825	0.0376\\
0.825825825825826	0.0376\\
0.826826826826827	0.0376\\
0.827827827827828	0.0376\\
0.828828828828829	0.0376\\
0.82982982982983	0.0376\\
0.830830830830831	0.0376\\
0.831831831831832	0.0364\\
0.832832832832833	0.036\\
0.833833833833834	0.036\\
0.834834834834835	0.036\\
0.835835835835836	0.036\\
0.836836836836837	0.0356\\
0.837837837837838	0.0356\\
0.838838838838839	0.0356\\
0.83983983983984	0.0356\\
0.840840840840841	0.0356\\
0.841841841841842	0.0356\\
0.842842842842843	0.0356\\
0.843843843843844	0.0356\\
0.844844844844845	0.0356\\
0.845845845845846	0.0356\\
0.846846846846847	0.0352\\
0.847847847847848	0.0352\\
0.848848848848849	0.0352\\
0.84984984984985	0.035\\
0.850850850850851	0.0346\\
0.851851851851852	0.0346\\
0.852852852852853	0.0346\\
0.853853853853854	0.0342\\
0.854854854854855	0.0342\\
0.855855855855856	0.0342\\
0.856856856856857	0.0342\\
0.857857857857858	0.0342\\
0.858858858858859	0.0336\\
0.85985985985986	0.0336\\
0.860860860860861	0.0336\\
0.861861861861862	0.0336\\
0.862862862862863	0.0332\\
0.863863863863864	0.033\\
0.864864864864865	0.033\\
0.865865865865866	0.033\\
0.866866866866867	0.0324\\
0.867867867867868	0.0324\\
0.868868868868869	0.0324\\
0.86986986986987	0.0324\\
0.870870870870871	0.032\\
0.871871871871872	0.0314\\
0.872872872872873	0.0306\\
0.873873873873874	0.0306\\
0.874874874874875	0.0306\\
0.875875875875876	0.0306\\
0.876876876876877	0.0306\\
0.877877877877878	0.0302\\
0.878878878878879	0.0298\\
0.87987987987988	0.0298\\
0.880880880880881	0.0298\\
0.881881881881882	0.0298\\
0.882882882882883	0.0298\\
0.883883883883884	0.0298\\
0.884884884884885	0.0294\\
0.885885885885886	0.0294\\
0.886886886886887	0.0294\\
0.887887887887888	0.0294\\
0.888888888888889	0.0294\\
0.88988988988989	0.0294\\
0.890890890890891	0.0294\\
0.891891891891892	0.0294\\
0.892892892892893	0.0286\\
0.893893893893894	0.0286\\
0.894894894894895	0.0286\\
0.895895895895896	0.0286\\
0.896896896896897	0.0286\\
0.897897897897898	0.0286\\
0.898898898898899	0.028\\
0.8998998998999	0.028\\
0.900900900900901	0.0276\\
0.901901901901902	0.0272\\
0.902902902902903	0.0268\\
0.903903903903904	0.0268\\
0.904904904904905	0.0268\\
0.905905905905906	0.0264\\
0.906906906906907	0.0264\\
0.907907907907908	0.0264\\
0.908908908908909	0.0264\\
0.90990990990991	0.0264\\
0.910910910910911	0.0258\\
0.911911911911912	0.0256\\
0.912912912912913	0.0256\\
0.913913913913914	0.0256\\
0.914914914914915	0.0252\\
0.915915915915916	0.0248\\
0.916916916916917	0.0248\\
0.917917917917918	0.0248\\
0.918918918918919	0.0248\\
0.91991991991992	0.024\\
0.920920920920921	0.0238\\
0.921921921921922	0.0238\\
0.922922922922923	0.0238\\
0.923923923923924	0.0238\\
0.924924924924925	0.0236\\
0.925925925925926	0.0232\\
0.926926926926927	0.0232\\
0.927927927927928	0.0228\\
0.928928928928929	0.0228\\
0.92992992992993	0.0228\\
0.930930930930931	0.0224\\
0.931931931931932	0.0216\\
0.932932932932933	0.0216\\
0.933933933933934	0.0216\\
0.934934934934935	0.0214\\
0.935935935935936	0.0214\\
0.936936936936937	0.0214\\
0.937937937937938	0.021\\
0.938938938938939	0.021\\
0.93993993993994	0.021\\
0.940940940940941	0.021\\
0.941941941941942	0.0206\\
0.942942942942943	0.0206\\
0.943943943943944	0.0206\\
0.944944944944945	0.0206\\
0.945945945945946	0.0206\\
0.946946946946947	0.0202\\
0.947947947947948	0.0198\\
0.948948948948949	0.0198\\
0.94994994994995	0.0196\\
0.950950950950951	0.0196\\
0.951951951951952	0.0196\\
0.952952952952953	0.019\\
0.953953953953954	0.019\\
0.954954954954955	0.019\\
0.955955955955956	0.0186\\
0.956956956956957	0.0182\\
0.957957957957958	0.0182\\
0.958958958958959	0.0182\\
0.95995995995996	0.0178\\
0.960960960960961	0.0174\\
0.961961961961962	0.0174\\
0.962962962962963	0.017\\
0.963963963963964	0.017\\
0.964964964964965	0.017\\
0.965965965965966	0.0166\\
0.966966966966967	0.0166\\
0.967967967967968	0.0166\\
0.968968968968969	0.0166\\
0.96996996996997	0.0164\\
0.970970970970971	0.0164\\
0.971971971971972	0.0154\\
0.972972972972973	0.0154\\
0.973973973973974	0.0154\\
0.974974974974975	0.015\\
0.975975975975976	0.0144\\
0.976976976976977	0.014\\
0.977977977977978	0.014\\
0.978978978978979	0.0136\\
0.97997997997998	0.0126\\
0.980980980980981	0.0122\\
0.981981981981982	0.0122\\
0.982982982982983	0.0118\\
0.983983983983984	0.0114\\
0.984984984984985	0.011\\
0.985985985985986	0.0108\\
0.986986986986987	0.0104\\
0.987987987987988	0.0098\\
0.988988988988989	0.0094\\
0.98998998998999	0.009\\
0.990990990990991	0.0082\\
0.991991991991992	0.0074\\
0.992992992992993	0.0068\\
0.993993993993994	0.0066\\
0.994994994994995	0.0058\\
0.995995995995996	0.0054\\
0.996996996996997	0.0054\\
0.997997997997998	0.0042\\
0.998998998998999	0.0024\\
1	0\\
};

\addplot [line width=0.6mm,color=mycolor4]
  table[row sep=crcr]{%
  0	1\\
0.001001001001001	0.9972\\
0.002002002002002	0.9792\\
0.003003003003003	0.9272\\
0.004004004004004	0.8444\\
0.005005005005005	0.7322\\
0.00600600600600601	0.6332\\
0.00700700700700701	0.5596\\
0.00800800800800801	0.503\\
0.00900900900900901	0.4528\\
0.01001001001001	0.4214\\
0.011011011011011	0.3942\\
0.012012012012012	0.3712\\
0.013013013013013	0.3474\\
0.014014014014014	0.3346\\
0.015015015015015	0.3252\\
0.016016016016016	0.3124\\
0.017017017017017	0.2986\\
0.018018018018018	0.2862\\
0.019019019019019	0.2772\\
0.02002002002002	0.269\\
0.021021021021021	0.2598\\
0.022022022022022	0.2528\\
0.023023023023023	0.2432\\
0.024024024024024	0.2322\\
0.025025025025025	0.2258\\
0.026026026026026	0.222\\
0.027027027027027	0.2166\\
0.028028028028028	0.2114\\
0.029029029029029	0.2064\\
0.03003003003003	0.2032\\
0.031031031031031	0.1988\\
0.032032032032032	0.1946\\
0.033033033033033	0.1928\\
0.034034034034034	0.189\\
0.035035035035035	0.188\\
0.036036036036036	0.1852\\
0.037037037037037	0.1836\\
0.038038038038038	0.1826\\
0.039039039039039	0.1784\\
0.04004004004004	0.178\\
0.041041041041041	0.1758\\
0.042042042042042	0.1748\\
0.043043043043043	0.1718\\
0.044044044044044	0.1716\\
0.045045045045045	0.17\\
0.046046046046046	0.1678\\
0.047047047047047	0.1642\\
0.048048048048048	0.1638\\
0.049049049049049	0.1606\\
0.0500500500500501	0.16\\
0.0510510510510511	0.1584\\
0.0520520520520521	0.1572\\
0.0530530530530531	0.1564\\
0.0540540540540541	0.154\\
0.0550550550550551	0.1522\\
0.0560560560560561	0.1508\\
0.0570570570570571	0.1492\\
0.0580580580580581	0.1484\\
0.0590590590590591	0.1464\\
0.0600600600600601	0.1454\\
0.0610610610610611	0.1446\\
0.0620620620620621	0.1434\\
0.0630630630630631	0.142\\
0.0640640640640641	0.141\\
0.0650650650650651	0.14\\
0.0660660660660661	0.1386\\
0.0670670670670671	0.1374\\
0.0680680680680681	0.136\\
0.0690690690690691	0.1354\\
0.0700700700700701	0.1328\\
0.0710710710710711	0.1316\\
0.0720720720720721	0.1314\\
0.0730730730730731	0.1304\\
0.0740740740740741	0.1292\\
0.0750750750750751	0.1288\\
0.0760760760760761	0.1282\\
0.0770770770770771	0.128\\
0.0780780780780781	0.1276\\
0.0790790790790791	0.1272\\
0.0800800800800801	0.1264\\
0.0810810810810811	0.1258\\
0.0820820820820821	0.1248\\
0.0830830830830831	0.123\\
0.0840840840840841	0.1228\\
0.0850850850850851	0.122\\
0.0860860860860861	0.1216\\
0.0870870870870871	0.1204\\
0.0880880880880881	0.12\\
0.0890890890890891	0.1198\\
0.0900900900900901	0.118\\
0.0910910910910911	0.1172\\
0.0920920920920921	0.117\\
0.0930930930930931	0.117\\
0.0940940940940941	0.1162\\
0.0950950950950951	0.1158\\
0.0960960960960961	0.115\\
0.0970970970970971	0.1134\\
0.0980980980980981	0.113\\
0.0990990990990991	0.1128\\
0.1001001001001	0.1118\\
0.101101101101101	0.111\\
0.102102102102102	0.1098\\
0.103103103103103	0.1094\\
0.104104104104104	0.1094\\
0.105105105105105	0.1094\\
0.106106106106106	0.1088\\
0.107107107107107	0.1078\\
0.108108108108108	0.1076\\
0.109109109109109	0.1068\\
0.11011011011011	0.1064\\
0.111111111111111	0.1056\\
0.112112112112112	0.1048\\
0.113113113113113	0.104\\
0.114114114114114	0.1036\\
0.115115115115115	0.1036\\
0.116116116116116	0.1034\\
0.117117117117117	0.1032\\
0.118118118118118	0.1028\\
0.119119119119119	0.1028\\
0.12012012012012	0.102\\
0.121121121121121	0.1008\\
0.122122122122122	0.1004\\
0.123123123123123	0.0998\\
0.124124124124124	0.0998\\
0.125125125125125	0.0992\\
0.126126126126126	0.099\\
0.127127127127127	0.098\\
0.128128128128128	0.098\\
0.129129129129129	0.0976\\
0.13013013013013	0.0976\\
0.131131131131131	0.0972\\
0.132132132132132	0.0972\\
0.133133133133133	0.096\\
0.134134134134134	0.0954\\
0.135135135135135	0.0952\\
0.136136136136136	0.0948\\
0.137137137137137	0.0944\\
0.138138138138138	0.0936\\
0.139139139139139	0.0934\\
0.14014014014014	0.0934\\
0.141141141141141	0.093\\
0.142142142142142	0.0922\\
0.143143143143143	0.0922\\
0.144144144144144	0.0916\\
0.145145145145145	0.091\\
0.146146146146146	0.0906\\
0.147147147147147	0.09\\
0.148148148148148	0.089\\
0.149149149149149	0.088\\
0.15015015015015	0.088\\
0.151151151151151	0.088\\
0.152152152152152	0.0878\\
0.153153153153153	0.087\\
0.154154154154154	0.087\\
0.155155155155155	0.0862\\
0.156156156156156	0.0862\\
0.157157157157157	0.0854\\
0.158158158158158	0.085\\
0.159159159159159	0.085\\
0.16016016016016	0.0846\\
0.161161161161161	0.0836\\
0.162162162162162	0.0836\\
0.163163163163163	0.0832\\
0.164164164164164	0.0832\\
0.165165165165165	0.0832\\
0.166166166166166	0.0828\\
0.167167167167167	0.0828\\
0.168168168168168	0.0826\\
0.169169169169169	0.0822\\
0.17017017017017	0.0822\\
0.171171171171171	0.0822\\
0.172172172172172	0.0816\\
0.173173173173173	0.0816\\
0.174174174174174	0.0816\\
0.175175175175175	0.0808\\
0.176176176176176	0.0798\\
0.177177177177177	0.0798\\
0.178178178178178	0.0794\\
0.179179179179179	0.0786\\
0.18018018018018	0.0786\\
0.181181181181181	0.0786\\
0.182182182182182	0.0786\\
0.183183183183183	0.0786\\
0.184184184184184	0.0782\\
0.185185185185185	0.0778\\
0.186186186186186	0.0778\\
0.187187187187187	0.0776\\
0.188188188188188	0.0776\\
0.189189189189189	0.0776\\
0.19019019019019	0.0776\\
0.191191191191191	0.0776\\
0.192192192192192	0.0768\\
0.193193193193193	0.0768\\
0.194194194194194	0.0768\\
0.195195195195195	0.0768\\
0.196196196196196	0.0766\\
0.197197197197197	0.0766\\
0.198198198198198	0.0766\\
0.199199199199199	0.0762\\
0.2002002002002	0.0758\\
0.201201201201201	0.0758\\
0.202202202202202	0.0758\\
0.203203203203203	0.0758\\
0.204204204204204	0.075\\
0.205205205205205	0.075\\
0.206206206206206	0.0746\\
0.207207207207207	0.0744\\
0.208208208208208	0.0744\\
0.209209209209209	0.0744\\
0.21021021021021	0.0744\\
0.211211211211211	0.0744\\
0.212212212212212	0.0742\\
0.213213213213213	0.0742\\
0.214214214214214	0.0738\\
0.215215215215215	0.0738\\
0.216216216216216	0.0738\\
0.217217217217217	0.0738\\
0.218218218218218	0.0738\\
0.219219219219219	0.0734\\
0.22022022022022	0.0734\\
0.221221221221221	0.0734\\
0.222222222222222	0.0734\\
0.223223223223223	0.073\\
0.224224224224224	0.073\\
0.225225225225225	0.0728\\
0.226226226226226	0.0724\\
0.227227227227227	0.0722\\
0.228228228228228	0.0714\\
0.229229229229229	0.0708\\
0.23023023023023	0.0704\\
0.231231231231231	0.0704\\
0.232232232232232	0.0704\\
0.233233233233233	0.07\\
0.234234234234234	0.0692\\
0.235235235235235	0.0692\\
0.236236236236236	0.0688\\
0.237237237237237	0.0688\\
0.238238238238238	0.0684\\
0.239239239239239	0.068\\
0.24024024024024	0.068\\
0.241241241241241	0.0672\\
0.242242242242242	0.0672\\
0.243243243243243	0.0672\\
0.244244244244244	0.0672\\
0.245245245245245	0.0668\\
0.246246246246246	0.0668\\
0.247247247247247	0.0664\\
0.248248248248248	0.0662\\
0.249249249249249	0.0654\\
0.25025025025025	0.0654\\
0.251251251251251	0.0652\\
0.252252252252252	0.0652\\
0.253253253253253	0.0652\\
0.254254254254254	0.0652\\
0.255255255255255	0.065\\
0.256256256256256	0.065\\
0.257257257257257	0.0646\\
0.258258258258258	0.0646\\
0.259259259259259	0.0644\\
0.26026026026026	0.0644\\
0.261261261261261	0.0644\\
0.262262262262262	0.0644\\
0.263263263263263	0.064\\
0.264264264264264	0.064\\
0.265265265265265	0.064\\
0.266266266266266	0.064\\
0.267267267267267	0.064\\
0.268268268268268	0.064\\
0.269269269269269	0.064\\
0.27027027027027	0.064\\
0.271271271271271	0.0628\\
0.272272272272272	0.062\\
0.273273273273273	0.062\\
0.274274274274274	0.062\\
0.275275275275275	0.062\\
0.276276276276276	0.0616\\
0.277277277277277	0.0616\\
0.278278278278278	0.0612\\
0.279279279279279	0.0612\\
0.28028028028028	0.0604\\
0.281281281281281	0.0604\\
0.282282282282282	0.0604\\
0.283283283283283	0.06\\
0.284284284284284	0.06\\
0.285285285285285	0.0596\\
0.286286286286286	0.0592\\
0.287287287287287	0.0588\\
0.288288288288288	0.0576\\
0.289289289289289	0.0572\\
0.29029029029029	0.0572\\
0.291291291291291	0.0572\\
0.292292292292292	0.0568\\
0.293293293293293	0.0564\\
0.294294294294294	0.0564\\
0.295295295295295	0.056\\
0.296296296296296	0.056\\
0.297297297297297	0.056\\
0.298298298298298	0.0556\\
0.299299299299299	0.0556\\
0.3003003003003	0.0556\\
0.301301301301301	0.0552\\
0.302302302302302	0.0552\\
0.303303303303303	0.0552\\
0.304304304304304	0.0552\\
0.305305305305305	0.0552\\
0.306306306306306	0.055\\
0.307307307307307	0.0536\\
0.308308308308308	0.0536\\
0.309309309309309	0.0536\\
0.31031031031031	0.0536\\
0.311311311311311	0.0536\\
0.312312312312312	0.0532\\
0.313313313313313	0.0532\\
0.314314314314314	0.0532\\
0.315315315315315	0.0528\\
0.316316316316316	0.0524\\
0.317317317317317	0.0524\\
0.318318318318318	0.0524\\
0.319319319319319	0.0524\\
0.32032032032032	0.0524\\
0.321321321321321	0.052\\
0.322322322322322	0.0516\\
0.323323323323323	0.0514\\
0.324324324324324	0.0514\\
0.325325325325325	0.0514\\
0.326326326326326	0.0514\\
0.327327327327327	0.0514\\
0.328328328328328	0.0508\\
0.329329329329329	0.0504\\
0.33033033033033	0.0504\\
0.331331331331331	0.0504\\
0.332332332332332	0.0502\\
0.333333333333333	0.0502\\
0.334334334334334	0.0502\\
0.335335335335335	0.0502\\
0.336336336336336	0.0502\\
0.337337337337337	0.0498\\
0.338338338338338	0.0498\\
0.339339339339339	0.0494\\
0.34034034034034	0.0494\\
0.341341341341341	0.0494\\
0.342342342342342	0.0494\\
0.343343343343343	0.0494\\
0.344344344344344	0.0486\\
0.345345345345345	0.0486\\
0.346346346346346	0.0486\\
0.347347347347347	0.0486\\
0.348348348348348	0.0486\\
0.349349349349349	0.0486\\
0.35035035035035	0.0486\\
0.351351351351351	0.0486\\
0.352352352352352	0.0482\\
0.353353353353353	0.0482\\
0.354354354354354	0.0482\\
0.355355355355355	0.0478\\
0.356356356356356	0.0474\\
0.357357357357357	0.0474\\
0.358358358358358	0.0474\\
0.359359359359359	0.0474\\
0.36036036036036	0.047\\
0.361361361361361	0.047\\
0.362362362362362	0.047\\
0.363363363363363	0.047\\
0.364364364364364	0.047\\
0.365365365365365	0.047\\
0.366366366366366	0.0456\\
0.367367367367367	0.044\\
0.368368368368368	0.0436\\
0.369369369369369	0.0436\\
0.37037037037037	0.0436\\
0.371371371371371	0.0436\\
0.372372372372372	0.0434\\
0.373373373373373	0.0434\\
0.374374374374374	0.0434\\
0.375375375375375	0.0434\\
0.376376376376376	0.0434\\
0.377377377377377	0.0434\\
0.378378378378378	0.043\\
0.379379379379379	0.0426\\
0.38038038038038	0.0426\\
0.381381381381381	0.0422\\
0.382382382382382	0.0418\\
0.383383383383383	0.0418\\
0.384384384384384	0.0418\\
0.385385385385385	0.0418\\
0.386386386386386	0.0418\\
0.387387387387387	0.0418\\
0.388388388388388	0.0418\\
0.389389389389389	0.0416\\
0.39039039039039	0.0416\\
0.391391391391391	0.0416\\
0.392392392392392	0.0416\\
0.393393393393393	0.0416\\
0.394394394394394	0.0408\\
0.395395395395395	0.0408\\
0.396396396396396	0.0408\\
0.397397397397397	0.0408\\
0.398398398398398	0.0408\\
0.399399399399399	0.0408\\
0.4004004004004	0.04\\
0.401401401401401	0.0396\\
0.402402402402402	0.0394\\
0.403403403403403	0.0394\\
0.404404404404404	0.039\\
0.405405405405405	0.039\\
0.406406406406406	0.039\\
0.407407407407407	0.0386\\
0.408408408408408	0.0386\\
0.409409409409409	0.0382\\
0.41041041041041	0.0382\\
0.411411411411411	0.0382\\
0.412412412412412	0.0382\\
0.413413413413413	0.0382\\
0.414414414414414	0.0376\\
0.415415415415415	0.0376\\
0.416416416416416	0.0376\\
0.417417417417417	0.0374\\
0.418418418418418	0.0374\\
0.419419419419419	0.037\\
0.42042042042042	0.037\\
0.421421421421421	0.037\\
0.422422422422422	0.037\\
0.423423423423423	0.0368\\
0.424424424424424	0.0368\\
0.425425425425425	0.0368\\
0.426426426426426	0.0368\\
0.427427427427427	0.0368\\
0.428428428428428	0.0368\\
0.429429429429429	0.0368\\
0.43043043043043	0.0368\\
0.431431431431431	0.0364\\
0.432432432432432	0.0364\\
0.433433433433433	0.0364\\
0.434434434434434	0.0364\\
0.435435435435435	0.0364\\
0.436436436436436	0.0364\\
0.437437437437437	0.0364\\
0.438438438438438	0.0364\\
0.439439439439439	0.0364\\
0.44044044044044	0.0364\\
0.441441441441441	0.0362\\
0.442442442442442	0.0362\\
0.443443443443443	0.0358\\
0.444444444444444	0.0358\\
0.445445445445445	0.0352\\
0.446446446446446	0.0352\\
0.447447447447447	0.0352\\
0.448448448448448	0.0348\\
0.449449449449449	0.0344\\
0.45045045045045	0.0344\\
0.451451451451451	0.0344\\
0.452452452452452	0.0344\\
0.453453453453453	0.0344\\
0.454454454454454	0.0344\\
0.455455455455455	0.0344\\
0.456456456456456	0.0344\\
0.457457457457457	0.0344\\
0.458458458458458	0.0344\\
0.459459459459459	0.0344\\
0.46046046046046	0.034\\
0.461461461461461	0.034\\
0.462462462462462	0.034\\
0.463463463463463	0.034\\
0.464464464464464	0.034\\
0.465465465465465	0.034\\
0.466466466466466	0.0332\\
0.467467467467467	0.0332\\
0.468468468468468	0.0332\\
0.469469469469469	0.0328\\
0.47047047047047	0.0328\\
0.471471471471471	0.0324\\
0.472472472472472	0.0324\\
0.473473473473473	0.0324\\
0.474474474474474	0.0324\\
0.475475475475475	0.0324\\
0.476476476476476	0.0324\\
0.477477477477477	0.0324\\
0.478478478478478	0.0324\\
0.479479479479479	0.0324\\
0.48048048048048	0.0324\\
0.481481481481481	0.0324\\
0.482482482482482	0.032\\
0.483483483483483	0.0316\\
0.484484484484485	0.0316\\
0.485485485485485	0.0316\\
0.486486486486487	0.0316\\
0.487487487487487	0.0316\\
0.488488488488488	0.0312\\
0.48948948948949	0.0312\\
0.49049049049049	0.0308\\
0.491491491491492	0.0308\\
0.492492492492492	0.0308\\
0.493493493493493	0.0308\\
0.494494494494495	0.0308\\
0.495495495495495	0.0308\\
0.496496496496497	0.0308\\
0.497497497497497	0.0308\\
0.498498498498498	0.0302\\
0.4994994994995	0.0302\\
0.500500500500501	0.0302\\
0.501501501501502	0.0302\\
0.502502502502503	0.0302\\
0.503503503503503	0.0298\\
0.504504504504504	0.0298\\
0.505505505505506	0.0294\\
0.506506506506507	0.0294\\
0.507507507507508	0.0294\\
0.508508508508508	0.0294\\
0.509509509509509	0.0294\\
0.510510510510511	0.0294\\
0.511511511511512	0.0294\\
0.512512512512513	0.0294\\
0.513513513513513	0.0294\\
0.514514514514514	0.029\\
0.515515515515516	0.0286\\
0.516516516516517	0.0286\\
0.517517517517518	0.0286\\
0.518518518518518	0.0286\\
0.519519519519519	0.0286\\
0.520520520520521	0.0286\\
0.521521521521522	0.0286\\
0.522522522522523	0.0278\\
0.523523523523523	0.0278\\
0.524524524524524	0.0278\\
0.525525525525526	0.0278\\
0.526526526526527	0.0278\\
0.527527527527528	0.0278\\
0.528528528528528	0.0278\\
0.529529529529529	0.0274\\
0.530530530530531	0.0274\\
0.531531531531532	0.0274\\
0.532532532532533	0.0274\\
0.533533533533533	0.0274\\
0.534534534534535	0.0274\\
0.535535535535536	0.0274\\
0.536536536536537	0.0274\\
0.537537537537538	0.0274\\
0.538538538538539	0.0268\\
0.53953953953954	0.0268\\
0.540540540540541	0.0268\\
0.541541541541542	0.0266\\
0.542542542542543	0.0266\\
0.543543543543544	0.0266\\
0.544544544544545	0.0262\\
0.545545545545546	0.0258\\
0.546546546546547	0.0258\\
0.547547547547548	0.0258\\
0.548548548548549	0.0258\\
0.54954954954955	0.0258\\
0.550550550550551	0.0258\\
0.551551551551552	0.0256\\
0.552552552552553	0.0256\\
0.553553553553554	0.025\\
0.554554554554555	0.025\\
0.555555555555556	0.025\\
0.556556556556557	0.025\\
0.557557557557558	0.025\\
0.558558558558559	0.0246\\
0.55955955955956	0.0246\\
0.560560560560561	0.0242\\
0.561561561561562	0.0242\\
0.562562562562563	0.0242\\
0.563563563563564	0.0242\\
0.564564564564565	0.0242\\
0.565565565565566	0.0242\\
0.566566566566567	0.0238\\
0.567567567567568	0.0238\\
0.568568568568569	0.0238\\
0.56956956956957	0.0238\\
0.570570570570571	0.0234\\
0.571571571571572	0.023\\
0.572572572572573	0.023\\
0.573573573573574	0.023\\
0.574574574574575	0.0226\\
0.575575575575576	0.0224\\
0.576576576576577	0.0224\\
0.577577577577578	0.0224\\
0.578578578578579	0.022\\
0.57957957957958	0.0216\\
0.580580580580581	0.0216\\
0.581581581581582	0.0216\\
0.582582582582583	0.0216\\
0.583583583583584	0.0214\\
0.584584584584585	0.0214\\
0.585585585585586	0.0214\\
0.586586586586587	0.0214\\
0.587587587587588	0.0214\\
0.588588588588589	0.0214\\
0.58958958958959	0.0214\\
0.590590590590591	0.0214\\
0.591591591591592	0.0214\\
0.592592592592593	0.0214\\
0.593593593593594	0.021\\
0.594594594594595	0.021\\
0.595595595595596	0.021\\
0.596596596596597	0.021\\
0.597597597597598	0.021\\
0.598598598598599	0.021\\
0.5995995995996	0.021\\
0.600600600600601	0.021\\
0.601601601601602	0.021\\
0.602602602602603	0.021\\
0.603603603603604	0.021\\
0.604604604604605	0.021\\
0.605605605605606	0.021\\
0.606606606606607	0.021\\
0.607607607607608	0.021\\
0.608608608608609	0.021\\
0.60960960960961	0.021\\
0.610610610610611	0.021\\
0.611611611611612	0.021\\
0.612612612612613	0.021\\
0.613613613613614	0.0206\\
0.614614614614615	0.0206\\
0.615615615615616	0.0206\\
0.616616616616617	0.0202\\
0.617617617617618	0.0202\\
0.618618618618619	0.0202\\
0.61961961961962	0.0202\\
0.620620620620621	0.0202\\
0.621621621621622	0.0198\\
0.622622622622623	0.0198\\
0.623623623623624	0.0198\\
0.624624624624625	0.0198\\
0.625625625625626	0.0198\\
0.626626626626627	0.0198\\
0.627627627627628	0.0198\\
0.628628628628629	0.0198\\
0.62962962962963	0.0194\\
0.630630630630631	0.0194\\
0.631631631631632	0.0194\\
0.632632632632633	0.0194\\
0.633633633633634	0.0194\\
0.634634634634635	0.0194\\
0.635635635635636	0.0194\\
0.636636636636637	0.0194\\
0.637637637637638	0.0194\\
0.638638638638639	0.0194\\
0.63963963963964	0.0194\\
0.640640640640641	0.0194\\
0.641641641641642	0.0194\\
0.642642642642643	0.019\\
0.643643643643644	0.019\\
0.644644644644645	0.0186\\
0.645645645645646	0.0186\\
0.646646646646647	0.0186\\
0.647647647647648	0.0186\\
0.648648648648649	0.0186\\
0.64964964964965	0.0186\\
0.650650650650651	0.0186\\
0.651651651651652	0.0186\\
0.652652652652653	0.0186\\
0.653653653653654	0.0184\\
0.654654654654655	0.0182\\
0.655655655655656	0.0182\\
0.656656656656657	0.018\\
0.657657657657658	0.018\\
0.658658658658659	0.018\\
0.65965965965966	0.0176\\
0.660660660660661	0.0176\\
0.661661661661662	0.0176\\
0.662662662662663	0.0176\\
0.663663663663664	0.0176\\
0.664664664664665	0.0176\\
0.665665665665666	0.0176\\
0.666666666666667	0.0176\\
0.667667667667668	0.0176\\
0.668668668668669	0.0176\\
0.66966966966967	0.0176\\
0.670670670670671	0.0176\\
0.671671671671672	0.0176\\
0.672672672672673	0.0176\\
0.673673673673674	0.0176\\
0.674674674674675	0.0176\\
0.675675675675676	0.0176\\
0.676676676676677	0.0174\\
0.677677677677678	0.0174\\
0.678678678678679	0.0174\\
0.67967967967968	0.017\\
0.680680680680681	0.017\\
0.681681681681682	0.017\\
0.682682682682683	0.017\\
0.683683683683684	0.017\\
0.684684684684685	0.017\\
0.685685685685686	0.017\\
0.686686686686687	0.017\\
0.687687687687688	0.017\\
0.688688688688689	0.0164\\
0.68968968968969	0.0164\\
0.690690690690691	0.0164\\
0.691691691691692	0.0164\\
0.692692692692693	0.0164\\
0.693693693693694	0.0164\\
0.694694694694695	0.0164\\
0.695695695695696	0.0164\\
0.696696696696697	0.0164\\
0.697697697697698	0.0164\\
0.698698698698699	0.0164\\
0.6996996996997	0.0162\\
0.700700700700701	0.0162\\
0.701701701701702	0.016\\
0.702702702702703	0.016\\
0.703703703703704	0.016\\
0.704704704704705	0.016\\
0.705705705705706	0.016\\
0.706706706706707	0.016\\
0.707707707707708	0.016\\
0.708708708708709	0.016\\
0.70970970970971	0.016\\
0.710710710710711	0.0156\\
0.711711711711712	0.0156\\
0.712712712712713	0.0156\\
0.713713713713714	0.0156\\
0.714714714714715	0.0156\\
0.715715715715716	0.0156\\
0.716716716716717	0.0156\\
0.717717717717718	0.0156\\
0.718718718718719	0.0154\\
0.71971971971972	0.015\\
0.720720720720721	0.015\\
0.721721721721722	0.015\\
0.722722722722723	0.015\\
0.723723723723724	0.015\\
0.724724724724725	0.015\\
0.725725725725726	0.0148\\
0.726726726726727	0.0148\\
0.727727727727728	0.0148\\
0.728728728728729	0.0148\\
0.72972972972973	0.0148\\
0.730730730730731	0.0148\\
0.731731731731732	0.0144\\
0.732732732732733	0.0144\\
0.733733733733734	0.0144\\
0.734734734734735	0.0144\\
0.735735735735736	0.0144\\
0.736736736736737	0.0144\\
0.737737737737738	0.014\\
0.738738738738739	0.014\\
0.73973973973974	0.0136\\
0.740740740740741	0.0134\\
0.741741741741742	0.0134\\
0.742742742742743	0.013\\
0.743743743743744	0.013\\
0.744744744744745	0.013\\
0.745745745745746	0.013\\
0.746746746746747	0.013\\
0.747747747747748	0.013\\
0.748748748748749	0.013\\
0.74974974974975	0.013\\
0.750750750750751	0.013\\
0.751751751751752	0.013\\
0.752752752752753	0.013\\
0.753753753753754	0.013\\
0.754754754754755	0.013\\
0.755755755755756	0.0126\\
0.756756756756757	0.0126\\
0.757757757757758	0.0126\\
0.758758758758759	0.0126\\
0.75975975975976	0.0126\\
0.760760760760761	0.0126\\
0.761761761761762	0.0118\\
0.762762762762763	0.0118\\
0.763763763763764	0.0118\\
0.764764764764765	0.0118\\
0.765765765765766	0.0118\\
0.766766766766767	0.0114\\
0.767767767767768	0.0114\\
0.768768768768769	0.0114\\
0.76976976976977	0.0114\\
0.770770770770771	0.0114\\
0.771771771771772	0.0114\\
0.772772772772773	0.0114\\
0.773773773773774	0.0114\\
0.774774774774775	0.0114\\
0.775775775775776	0.0114\\
0.776776776776777	0.0114\\
0.777777777777778	0.0114\\
0.778778778778779	0.0114\\
0.77977977977978	0.0112\\
0.780780780780781	0.0112\\
0.781781781781782	0.0112\\
0.782782782782783	0.0112\\
0.783783783783784	0.0112\\
0.784784784784785	0.011\\
0.785785785785786	0.0106\\
0.786786786786787	0.0106\\
0.787787787787788	0.0106\\
0.788788788788789	0.0106\\
0.78978978978979	0.0106\\
0.790790790790791	0.0106\\
0.791791791791792	0.0106\\
0.792792792792793	0.0106\\
0.793793793793794	0.0106\\
0.794794794794795	0.0106\\
0.795795795795796	0.0106\\
0.796796796796797	0.0106\\
0.797797797797798	0.0106\\
0.798798798798799	0.0102\\
0.7997997997998	0.0102\\
0.800800800800801	0.0098\\
0.801801801801802	0.0098\\
0.802802802802803	0.0098\\
0.803803803803804	0.0098\\
0.804804804804805	0.0098\\
0.805805805805806	0.0098\\
0.806806806806807	0.0098\\
0.807807807807808	0.0098\\
0.808808808808809	0.0098\\
0.80980980980981	0.0098\\
0.810810810810811	0.0098\\
0.811811811811812	0.0098\\
0.812812812812813	0.0094\\
0.813813813813814	0.0094\\
0.814814814814815	0.0094\\
0.815815815815816	0.0094\\
0.816816816816817	0.009\\
0.817817817817818	0.009\\
0.818818818818819	0.009\\
0.81981981981982	0.009\\
0.820820820820821	0.009\\
0.821821821821822	0.0086\\
0.822822822822823	0.0086\\
0.823823823823824	0.0082\\
0.824824824824825	0.0078\\
0.825825825825826	0.0076\\
0.826826826826827	0.0076\\
0.827827827827828	0.0074\\
0.828828828828829	0.0074\\
0.82982982982983	0.0072\\
0.830830830830831	0.0072\\
0.831831831831832	0.0072\\
0.832832832832833	0.0068\\
0.833833833833834	0.0068\\
0.834834834834835	0.0068\\
0.835835835835836	0.0068\\
0.836836836836837	0.0068\\
0.837837837837838	0.0068\\
0.838838838838839	0.0068\\
0.83983983983984	0.0068\\
0.840840840840841	0.0068\\
0.841841841841842	0.0068\\
0.842842842842843	0.0068\\
0.843843843843844	0.0068\\
0.844844844844845	0.0068\\
0.845845845845846	0.0068\\
0.846846846846847	0.0068\\
0.847847847847848	0.0068\\
0.848848848848849	0.0068\\
0.84984984984985	0.0068\\
0.850850850850851	0.0068\\
0.851851851851852	0.0068\\
0.852852852852853	0.0068\\
0.853853853853854	0.0066\\
0.854854854854855	0.0066\\
0.855855855855856	0.0062\\
0.856856856856857	0.0062\\
0.857857857857858	0.0062\\
0.858858858858859	0.0062\\
0.85985985985986	0.0062\\
0.860860860860861	0.0062\\
0.861861861861862	0.0062\\
0.862862862862863	0.0062\\
0.863863863863864	0.0062\\
0.864864864864865	0.0062\\
0.865865865865866	0.0058\\
0.866866866866867	0.0058\\
0.867867867867868	0.0058\\
0.868868868868869	0.0058\\
0.86986986986987	0.0058\\
0.870870870870871	0.0058\\
0.871871871871872	0.0058\\
0.872872872872873	0.0058\\
0.873873873873874	0.0058\\
0.874874874874875	0.0058\\
0.875875875875876	0.0058\\
0.876876876876877	0.0058\\
0.877877877877878	0.0058\\
0.878878878878879	0.0058\\
0.87987987987988	0.0058\\
0.880880880880881	0.0058\\
0.881881881881882	0.0058\\
0.882882882882883	0.0058\\
0.883883883883884	0.0058\\
0.884884884884885	0.0058\\
0.885885885885886	0.0058\\
0.886886886886887	0.0056\\
0.887887887887888	0.0056\\
0.888888888888889	0.0056\\
0.88988988988989	0.0056\\
0.890890890890891	0.0056\\
0.891891891891892	0.0056\\
0.892892892892893	0.0054\\
0.893893893893894	0.0054\\
0.894894894894895	0.005\\
0.895895895895896	0.005\\
0.896896896896897	0.005\\
0.897897897897898	0.005\\
0.898898898898899	0.005\\
0.8998998998999	0.0048\\
0.900900900900901	0.0048\\
0.901901901901902	0.0048\\
0.902902902902903	0.0046\\
0.903903903903904	0.0046\\
0.904904904904905	0.0046\\
0.905905905905906	0.0046\\
0.906906906906907	0.0042\\
0.907907907907908	0.0042\\
0.908908908908909	0.0042\\
0.90990990990991	0.0042\\
0.910910910910911	0.0042\\
0.911911911911912	0.004\\
0.912912912912913	0.004\\
0.913913913913914	0.004\\
0.914914914914915	0.004\\
0.915915915915916	0.004\\
0.916916916916917	0.004\\
0.917917917917918	0.004\\
0.918918918918919	0.004\\
0.91991991991992	0.004\\
0.920920920920921	0.004\\
0.921921921921922	0.004\\
0.922922922922923	0.0036\\
0.923923923923924	0.0036\\
0.924924924924925	0.0036\\
0.925925925925926	0.0036\\
0.926926926926927	0.0036\\
0.927927927927928	0.0034\\
0.928928928928929	0.0034\\
0.92992992992993	0.0032\\
0.930930930930931	0.0032\\
0.931931931931932	0.0032\\
0.932932932932933	0.003\\
0.933933933933934	0.0026\\
0.934934934934935	0.0026\\
0.935935935935936	0.0026\\
0.936936936936937	0.0022\\
0.937937937937938	0.0022\\
0.938938938938939	0.0022\\
0.93993993993994	0.0018\\
0.940940940940941	0.0016\\
0.941941941941942	0.0016\\
0.942942942942943	0.0016\\
0.943943943943944	0.0016\\
0.944944944944945	0.0014\\
0.945945945945946	0.0014\\
0.946946946946947	0.0014\\
0.947947947947948	0.0014\\
0.948948948948949	0.0014\\
0.94994994994995	0.0014\\
0.950950950950951	0.0014\\
0.951951951951952	0.0014\\
0.952952952952953	0.0014\\
0.953953953953954	0.0014\\
0.954954954954955	0.001\\
0.955955955955956	0.001\\
0.956956956956957	0.001\\
0.957957957957958	0.001\\
0.958958958958959	0.001\\
0.95995995995996	0.0008\\
0.960960960960961	0.0008\\
0.961961961961962	0.0008\\
0.962962962962963	0.0006\\
0.963963963963964	0.0006\\
0.964964964964965	0.0006\\
0.965965965965966	0.0006\\
0.966966966966967	0.0006\\
0.967967967967968	0.0002\\
0.968968968968969	0.0002\\
0.96996996996997	0.0002\\
0.970970970970971	0.0002\\
0.971971971971972	0.0002\\
0.972972972972973	0.0002\\
0.973973973973974	0.0002\\
0.974974974974975	0\\
0.975975975975976	0\\
0.976976976976977	0\\
0.977977977977978	0\\
0.978978978978979	0\\
0.97997997997998	0\\
0.980980980980981	0\\
0.981981981981982	0\\
0.982982982982983	0\\
0.983983983983984	0\\
0.984984984984985	0\\
0.985985985985986	0\\
0.986986986986987	0\\
0.987987987987988	0\\
0.988988988988989	0\\
0.98998998998999	0\\
0.990990990990991	0\\
0.991991991991992	0\\
0.992992992992993	0\\
0.993993993993994	0\\
0.994994994994995	0\\
0.995995995995996	0\\
0.996996996996997	0\\
0.997997997997998	0\\
0.998998998998999	0\\
1	0\\
};
\draw [stealth-,thick, red] (axis cs:0.88,0.7) -- (axis cs:0.7,0.75) node[above]{URDC-UL} ;
\draw [thick, red]  (0.95,0.7) ellipse (0.5cm and 0.2cm);

\draw [stealth-,thick, red] (axis cs:0.32,0.23) -- (axis cs:0.4,0.4) node[above]{SUC-UL} ;
\draw [thick, red]  (0.3,0.13) ellipse (0.4cm and 0.5cm);

\end{axis}
\end{tikzpicture}

==> comp_EE_dense_urban.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={SINR  (db)},
ymin=0,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={Energy efficiency (K bits/J)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=0.6mm,color=mycolor1]
  table[row sep=crcr]{%
-10	0.0454278273186664\\
-9	0.056517091868264\\
-8	0.0701205124289222\\
-7	0.0867119697595806\\
-6	0.106810250407016\\
-5	0.130963966811533\\
-4	0.159728391640568\\
-3	0.193634513758153\\
-2	0.233152448022603\\
-1	0.2786533711967\\
0	0.330375732052342\\
1	0.388401813814008\\
2	0.452649333257167\\
3	0.522879841609833\\
4	0.598722162109041\\
5	0.679706179896071\\
6	0.765300906106007\\
7	0.854951068069478\\
8	0.948108053341987\\
9	1.04425307536772\\
10	1.14291225336835\\
11	1.24366454447694\\
12	1.34614407921334\\
13	1.45003856812582\\
14	1.55508526244972\\
15	1.66106563512366\\
16	1.76779961483453\\
17	1.87513991542234\\
18	1.98296677783328\\
19	2.09118328136713\\
20	2.19971127451545\\
21	2.30848790966586\\
22	2.41746272757677\\
23	2.52659521611962\\
24	2.63585275483817\\
25	2.74520884569259\\
26	2.85464151565684\\
27	2.96413175449883\\
28	3.07366181790333\\
29	3.18321317942512\\
30	3.29276385231634\\
31	3.40228472499597\\
32	3.51173447563547\\
33	3.62105259294763\\
34	3.73015009762402\\
35	3.83889777219086\\
36	3.94711199654566\\
37	4.05453847514143\\
38	4.16083416840906\\
39	4.26554794805184\\
40	4.36810143655313\\
41	4.46777296537936\\
42	4.56368783539145\\
43	4.65481482052384\\
44	4.73996225679784\\
45	4.81776129277241\\
46	4.8866244518326\\
47	4.9446760527727\\
48	4.98966268627687\\
49	5.01886023962434\\
50	5.02899578790158\\
51	5.01619960296492\\
52	4.97599756308457\\
53	4.90334859113297\\
54	4.79272496669839\\
55	4.63822670022204\\
56	4.43372326307642\\
57	4.17305027532975\\
58	3.85039706382292\\
59	3.46124284738875\\
60	3.00449091675063\\
61	2.48652476638115\\
62	1.92710073388485\\
63	1.36453352233583\\
64	0.854051805433537\\
65	0.452588199747829\\
66	0.192215637389173\\
67	0.0610625041531871\\
68	0.0133145917262156\\
69	0.00179088089625466\\
70	0.000130112583979095\\
71	4.32708008633873e-06\\
72	5.355844408305e-08\\
73	1.90379335801362e-10\\
74	1.40361916391706e-13\\
75	1.42609442152239e-17\\
76	1.19412861843963e-22\\
77	4.31635871850617e-29\\
78	2.9853629653519e-37\\
79	1.41918326772969e-47\\
80	1.27832240135991e-60\\
};
\addlegendentry{Mobility}

\addplot [line width=0.6mm,color=mycolor2]
  table[row sep=crcr]{%
-10	0.0457891825134948\\
-9	0.051975566806515\\
-8	0.0581053993714471\\
-7	0.0638580183102751\\
-6	0.0688570443738154\\
-5	0.0727008403169401\\
-4	0.0750109887656338\\
-3	0.0754973879321715\\
-2	0.0740336442497006\\
-1	0.0707302418108837\\
0	0.0659862096576274\\
1	0.0604942332071186\\
2	0.0551729265140695\\
3	0.0510103247724703\\
4	0.0488336732188805\\
5	0.0490735227122347\\
6	0.0516389269307348\\
7	0.0560046441945086\\
8	0.0614874657487431\\
9	0.0675333842571661\\
10	0.0738308705559725\\
11	0.0802457275318697\\
12	0.0867146038145543\\
13	0.0931869983837338\\
14	0.0996082683107986\\
15	0.105915625381778\\
16	0.11203639351873\\
17	0.117886962350537\\
18	0.123372168673786\\
19	0.128384612378015\\
20	0.132803430702325\\
21	0.136492599874854\\
22	0.139299682182598\\
23	0.141056621636339\\
24	0.14158436114142\\
25	0.140702638989564\\
26	0.13824541830111\\
27	0.134081114460263\\
28	0.128135237973347\\
29	0.120411552519675\\
30	0.111006930331242\\
31	0.10011559952649\\
32	0.088021259718715\\
33	0.0750808091084344\\
34	0.0617096920958641\\
35	0.0483817754002374\\
36	0.035648673365564\\
37	0.0241571195377048\\
38	0.0146037509846615\\
39	0.00755692114968933\\
40	0.00317053075942036\\
};
\addlegendentry{Stationary (R/2)}

\addplot [line width=0.6mm,color=mycolor3]
  table[row sep=crcr]{%
-10	0.00639990986986785\\
-9	0.00602228367250824\\
-8	0.00574059066039414\\
-7	0.00568992018488134\\
-6	0.00599096196302504\\
-5	0.00671561677890157\\
-4	0.00787068881857563\\
-3	0.00941522211433975\\
-2	0.0113001722327157\\
-1	0.0134973395465056\\
0	0.0159993571639632\\
1	0.0188046301347284\\
2	0.0219064798767789\\
3	0.0252898476040788\\
4	0.0289312867962778\\
5	0.0327997395026602\\
6	0.0368573770409927\\
7	0.0410602225816132\\
8	0.0453584324305124\\
9	0.0496962763364629\\
10	0.0540119641376615\\
11	0.0582374287116659\\
12	0.0622980051778231\\
13	0.0661118040860764\\
14	0.069588664084148\\
15	0.0726289378378461\\
16	0.0751228421471591\\
17	0.0769514307545594\\
18	0.0779902619957779\\
19	0.0781165068707923\\
20	0.0772196125738043\\
21	0.0752147513841125\\
22	0.0720572539050371\\
23	0.0677553056877708\\
24	0.0623778272549904\\
25	0.0560552414382508\\
26	0.048973221907058\\
27	0.0413633140666839\\
28	0.033497873026372\\
29	0.0256963161968278\\
30	0.018339849735882\\
31	0.0118698719086084\\
32	0.0067235064496575\\
33	0.00317874705698978\\
34	0.00117980971033279\\
35	0.000318174586018859\\
36	5.66217988951991e-05\\
37	5.90132779285938e-06\\
38	3.10702210564374e-07\\
39	6.87576213877545e-09\\
40	5.08439024051661e-11\\
};
\addlegendentry{Stationary (R)}

\addplot [line width=0.6mm,color=mycolor4]
  table[row sep=crcr]{%
-30	0.000841390965530114\\
-29	0.00105911147195149\\
-28	0.00133312530678473\\
-27	0.00167796151046804\\
-26	0.00211188381095346\\
-25	0.00265784177346422\\
-24	0.00334465903511053\\
-23	0.00420851471621249\\
-22	0.00529478560607634\\
-21	0.00666032951866608\\
-20	0.00837630372594684\\
-19	0.0105316254152934\\
-18	0.0132371915214581\\
-17	0.0166309794053631\\
-16	0.0208841418655593\\
-15	0.0262081810172456\\
-14	0.0328632228721552\\
-13	0.0411673006525609\\
-12	0.051506368373303\\
-11	0.0643444836511039\\
-10	0.0802332014683746\\
-9	0.0998187080341152\\
-8	0.123844634668645\\
-7	0.153147932673672\\
-6	0.188644863472725\\
-5	0.231304364471916\\
-4	0.282107133883859\\
-3	0.341990977388582\\
-2	0.411786182370952\\
-1	0.492148288606771\\
0	0.583498407375539\\
1	0.685981823896853\\
2	0.799453156213608\\
3	0.923491187852347\\
4	1.05744025643291\\
5	1.20046992459264\\
6	1.35164219779346\\
7	1.50997613647462\\
8	1.6745024931076\\
9	1.84430460785704\\
10	2.01854501948004\\
11	2.19647944785934\\
12	2.37746088758456\\
13	2.56093675849792\\
14	2.74644173289581\\
15	2.93358830064307\\
16	3.12205654475744\\
17	3.31158408775875\\
18	3.50195677168053\\
19	3.69300035096066\\
20	3.8845732881191\\
21	4.0765606224914\\
22	4.26886880850937\\
23	4.46142137149212\\
24	4.65415518852332\\
25	4.84701715544774\\
26	5.03996093552519\\
27	5.23294338813036\\
28	5.42592013375234\\
29	5.61883951089107\\
30	5.81163391061632\\
31	6.00420714114944\\
32	6.19641613618249\\
33	6.3880451390374\\
34	6.57877072779318\\
35	6.76811686565955\\
36	6.95540035240292\\
37	7.13966803457389\\
38	7.31962774193987\\
39	7.49357637105932\\
40	7.65933261024737\\
41	7.81418737597739\\
42	7.95488563403779\\
43	8.07764158427897\\
44	8.1781676317505\\
45	8.25168296360237\\
46	8.29287910209418\\
47	8.29585915414254\\
48	8.25411329862415\\
49	8.16061811327498\\
50	8.00813936512611\\
51	7.78978261085471\\
52	7.49978400422916\\
53	7.13447067855665\\
54	6.69325142451241\\
55	6.17943986676988\\
56	5.60069226134314\\
57	4.96889574213287\\
58	4.29950007428365\\
59	3.61054149774011\\
60	2.92187370066094\\
61	2.25518526742803\\
62	1.63491390005363\\
63	1.08889332192022\\
64	0.645885387748154\\
65	0.327130731247\\
66	0.133890534846193\\
67	0.0412821634578598\\
68	0.00878286353465012\\
69	0.00115635851574318\\
70	8.23351546474667e-05\\
};
\addlegendentry{Stationary (centre)}

\end{axis}
\end{tikzpicture}%

==> comp_EE_highrise_urban.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={SINR  (db)},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={Energy efficiency (K bits/J)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=0.6mm,color=mycolor1]
  table[row sep=crcr]{%
-10	0.0454278273186664\\
-9	0.056517091868264\\
-8	0.0701205124289222\\
-7	0.0867119697595806\\
-6	0.106810250407016\\
-5	0.130963966811533\\
-4	0.159728391640568\\
-3	0.193634513758155\\
-2	0.233152448022608\\
-1	0.278653371196713\\
0	0.330375732052372\\
1	0.388401813814077\\
2	0.452649333257327\\
3	0.522879841610201\\
4	0.59872216210988\\
5	0.679706179897969\\
6	0.765300906110268\\
7	0.854951068078967\\
8	0.948108053362955\\
9	1.04425307541372\\
10	1.1429122534686\\
11	1.243664544694\\
12	1.34614407968056\\
13	1.45003856912578\\
14	1.55508526457818\\
15	1.66106563963\\
16	1.76779962432463\\
17	1.87513993530014\\
18	1.9829668192358\\
19	2.09118336708963\\
20	2.19971145085724\\
21	2.30848826984474\\
22	2.41746345739913\\
23	2.52659668169022\\
24	2.63585566801201\\
25	2.74521456983938\\
26	2.85465261787473\\
27	2.96415297811558\\
28	3.07370175000531\\
29	3.18328703298037\\
30	3.29289798351498\\
31	3.40252377511382\\
32	3.51215236307556\\
33	3.62176895180968\\
34	3.73135407727804\\
35	3.84088125789786\\
36	3.95031421940853\\
37	4.05960372633512\\
38	4.16868403953943\\
39	4.277469030603\\
40	4.38584813258051\\
41	4.49368256830126\\
42	4.60080233350074\\
43	4.70700373434322\\
44	4.81204578926701\\
45	4.9156421508206\\
46	5.01744431439625\\
47	5.11701193245626\\
48	5.21376593643045\\
49	5.30691807935913\\
50	5.39536492911061\\
51	5.47752432052503\\
52	5.55107710630389\\
53	5.61255655236168\\
54	5.65670487822618\\
55	5.67550424288383\\
56	5.65682426662644\\
57	5.58278910418223\\
58	5.42838729373614\\
59	5.16166434176932\\
60	4.74796907858533\\
61	4.16136579502397\\
62	3.4044061157018\\
63	2.53032313326205\\
64	1.65028111027633\\
65	0.903967504196167\\
66	0.393711859676566\\
67	0.127365715849618\\
68	0.0281190457717462\\
69	0.00381276079143795\\
70	0.000278380595759853\\
71	9.28415737342506e-06\\
72	1.150805898462e-07\\
73	4.09292587829342e-10\\
74	3.0175331003087e-13\\
75	3.06455892167273e-17\\
76	2.56424094850251e-22\\
77	9.25985707982322e-29\\
78	6.39675988674018e-37\\
79	3.03649605270438e-47\\
80	2.73045190718062e-60\\
};
\addlegendentry{Mobility}

\addplot [line width=0.6mm,color=mycolor2]
  table[row sep=crcr]{%
-10	0.0648690852547154\\
-9	0.0772386446638388\\
-8	0.0908903760789464\\
-7	0.105439407367217\\
-6	0.120220009591769\\
-5	0.134230340125579\\
-4	0.146117981486293\\
-3	0.154245863996635\\
-2	0.156882973471137\\
-1	0.152550148434557\\
0	0.140503300674482\\
1	0.121246199352265\\
2	0.0968509025824209\\
3	0.0707957807683284\\
4	0.047129492763622\\
5	0.0291238996048404\\
6	0.0180665473524459\\
7	0.0130167441407048\\
8	0.0117684756506981\\
9	0.0122503428968869\\
10	0.0132807922205479\\
11	0.0144354402715159\\
12	0.0156196093018181\\
13	0.0168180526469386\\
14	0.0180258704008222\\
15	0.0192389280725411\\
16	0.0204531199720226\\
17	0.0216642336103673\\
18	0.0228678304477676\\
19	0.0240590991613411\\
20	0.0252326408566929\\
21	0.0263821468669745\\
22	0.0274999393209866\\
23	0.0285763479526088\\
24	0.0295988806819943\\
25	0.0305511057548615\\
26	0.0314111010971738\\
27	0.0321492461096617\\
28	0.0327250473552444\\
29	0.0330826586642595\\
30	0.0331449389691632\\
31	0.0328066534427782\\
32	0.0319294135873425\\
33	0.030344900255239\\
34	0.0278785690845779\\
35	0.0244096131060102\\
36	0.0199740581425545\\
37	0.014882044438945\\
38	0.00975952893604474\\
39	0.00539521090215945\\
40	0.00238136526649587\\
};
\addlegendentry{Stationary (R/2)}

\addplot [line width=0.6mm,color=mycolor3]
  table[row sep=crcr]{%
-10	0.014167343005985\\
-9	0.0120551502140193\\
-8	0.00942024349564688\\
-7	0.00670223992458404\\
-6	0.00439163294953767\\
-5	0.00283682370943865\\
-4	0.00210183774821133\\
-3	0.00199345637809482\\
-2	0.00223790130175989\\
-1	0.00264316830354375\\
0	0.00313005476101417\\
1	0.00367941637627818\\
2	0.00428773350000737\\
3	0.0049524480675773\\
4	0.00566984808360055\\
5	0.00643519158325295\\
6	0.00724302693224162\\
7	0.00808749767819894\\
8	0.00896258895958116\\
9	0.00986229856873771\\
10	0.0107807334806528\\
11	0.0117121401504125\\
12	0.0126508728619026\\
13	0.0135912943191158\\
14	0.0145275949490267\\
15	0.0154535160922445\\
16	0.0163619632101454\\
17	0.0172444896654051\\
18	0.018090612740464\\
19	0.0188868890215669\\
20	0.0196156265135102\\
21	0.0202530497703357\\
22	0.0207666807047425\\
23	0.0211117153551719\\
24	0.0212264316895596\\
25	0.021027499240169\\
26	0.0204080054087515\\
27	0.0192444331923503\\
28	0.0174227409443541\\
29	0.0148935711250026\\
30	0.0117531030888497\\
31	0.00831136123432747\\
32	0.00506936025707756\\
33	0.00254092760143823\\
34	0.000985152336327777\\
35	0.000274004685133521\\
36	4.97800036484711e-05\\
37	5.25676501670321e-06\\
38	2.78943156414384e-07\\
39	6.19957628939444e-09\\
40	4.59363481422376e-11\\
};
\addlegendentry{Stationary (R)}

\addplot [line width=0.6mm,color=mycolor4]
  table[row sep=crcr]{%
-30	0.000841390929969409\\
-29	0.0010591114155989\\
-28	0.0013331252174865\\
-27	0.00167796136896901\\
-26	0.00211188358675071\\
-25	0.00265784141824263\\
-24	0.00334465847235313\\
-23	0.00420851382476221\\
-22	0.00529478419413947\\
-21	0.00666032728272225\\
-20	0.0083763001858478\\
-19	0.0105316198118414\\
-18	0.0132371826549491\\
-17	0.0166309653814151\\
-16	0.0208841196956642\\
-15	0.0262081459923377\\
-14	0.0328631675827885\\
-13	0.0411672134613005\\
-12	0.0515062310425582\\
-11	0.064344267677388\\
-10	0.0802328624509863\\
-9	0.0998181770855463\\
-8	0.1238438054228\\
-7	0.153146641829058\\
-6	0.18864286198295\\
-5	0.231301275430276\\
-4	0.28210239181405\\
-3	0.341983742024846\\
-2	0.411775218052731\\
-1	0.492131798051595\\
0	0.583473805683101\\
1	0.685945434933582\\
2	0.799399808695715\\
3	0.923413682101732\\
4	1.05732866455111\\
5	1.20031067637003\\
6	1.35141689180551\\
7	1.50966000034032\\
8	1.674062398678\\
9	1.84369652611903\\
10	2.0177107762733\\
11	2.19534261535518\\
12	2.37592161830358\\
13	2.55886533904501\\
14	2.74367060414966\\
15	2.92990226008852\\
16	3.11718081440046\\
17	3.30516989584811\\
18	3.49356405551584\\
19	3.68207713855646\\
20	3.87043125661453\\
21	4.05834626064135\\
22	4.24552953123431\\
23	4.43166585526356\\
24	4.61640714677391\\
25	4.7993618217526\\
26	4.98008378638167\\
27	5.15806127044268\\
28	5.33270612587288\\
29	5.50334469237131\\
30	5.66921190484785\\
31	5.82945102736094\\
32	5.98312232964788\\
33	6.12922524950584\\
34	6.26674008780496\\
35	6.39469681422893\\
36	6.51227943150426\\
37	6.61897317626145\\
38	6.71475639211035\\
39	6.80032614820015\\
40	6.8773232561129\\
41	6.94848658295482\\
42	7.01762378330248\\
43	7.08925772265692\\
44	7.16784148347771\\
45	7.25658795825932\\
46	7.35624151841736\\
47	7.46438888395734\\
48	7.57585130226874\\
49	7.68409015457502\\
50	7.7827253621444\\
51	7.86609589579352\\
52	7.92863798216367\\
53	7.96373541219204\\
54	7.96260977071839\\
55	7.91324392796838\\
56	7.79915349687277\\
57	7.59808746198598\\
58	7.28127016153395\\
59	6.81466707433741\\
60	6.16488023929071\\
61	5.31274779468343\\
62	4.27527946819434\\
63	3.12846935998607\\
64	2.0112278223099\\
65	1.08721482361388\\
66	0.467719537301955\\
67	0.149507173057855\\
68	0.032604344779514\\
69	0.00436224946922365\\
70	0.000313680453355212\\
};
\addlegendentry{Stationary (centre)}

\end{axis}
\end{tikzpicture}%

==> comp_EE_suburban.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={SINR  (dB)},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Energy efficiency (K bits/J)},
axis background/.style={fill=white},
legend style={at={(0.057,0.60)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=0.6mm,color=mycolor1]
  table[row sep=crcr]{%
-20	0.00474264042612589\\
-19	0.0059629777390088\\
-18	0.00749486196725953\\
-17	0.00941641553154732\\
-16	0.011824544703457\\
-15	0.0148390014410806\\
-14	0.0186070684411325\\
-13	0.0233088153377143\\
-12	0.0291627683831626\\
-11	0.0364316759544825\\
-10	0.0454278273186664\\
-9	0.0565170918682639\\
-8	0.0701205124289222\\
-7	0.0867119697595805\\
-6	0.106810250407016\\
-5	0.130963966811532\\
-4	0.159728391640566\\
-3	0.193634513758149\\
-2	0.233152448022594\\
-1	0.278653371196678\\
0	0.330375732052291\\
1	0.388401813813886\\
2	0.452649333256884\\
3	0.52287984160918\\
4	0.598722162107549\\
5	0.679706179892693\\
6	0.765300906098424\\
7	0.854951068052595\\
8	0.948108053304683\\
9	1.04425307528588\\
10	1.14291225319004\\
11	1.24366454409086\\
12	1.34614407838245\\
13	1.45003856634783\\
14	1.55508525866602\\
15	1.6610656271151\\
16	1.76779959797479\\
17	1.87513988012351\\
18	1.98296670435085\\
19	2.09118312932696\\
20	2.19971096201262\\
21	2.30848727204211\\
22	2.41746143723662\\
23	2.52659262906377\\
24	2.63584762240118\\
25	2.74519878461193\\
26	2.85462205716575\\
27	2.96409468276891\\
28	3.07359234777091\\
29	3.18308530037754\\
30	3.29253286877254\\
31	3.40187564887726\\
32	3.51102450441338\\
33	3.6198455379422\\
34	3.72814052383763\\
35	3.83562303385\\
36	3.94189142714608\\
37	4.04640054845623\\
38	4.14843423525754\\
39	4.24708143783967\\
40	4.34122112479645\\
41	4.42952426585738\\
42	4.51048036232639\\
43	4.58244616429103\\
44	4.64369741949537\\
45	4.69245273253321\\
46	4.72684494111522\\
47	4.7448402893846\\
48	4.74413426442036\\
49	4.72206798181124\\
50	4.67560493568512\\
51	4.6013919674041\\
52	4.49591037083768\\
53	4.35570745502821\\
54	4.17768448651938\\
55	3.95940288337815\\
56	3.69936269907162\\
57	3.39722331524463\\
58	3.05400490236506\\
59	2.67245435628895\\
60	2.25794795980545\\
};
\addlegendentry{Mobility (30 m)}

\addplot [line width=0.6mm,color=mycolor2, dashdotted]
  table[row sep=crcr]{%
-10	0.0332245740087804\\
-9	0.038885383681763\\
-8	0.0454584230501434\\
-7	0.0530290199783985\\
-6	0.0617812174391426\\
-5	0.0721299892416175\\
-4	0.083915641084828\\
-3	0.0975632636328233\\
-2	0.113208370567108\\
-1	0.131000196430138\\
0	0.150962947109071\\
1	0.173169596664844\\
2	0.198041032042084\\
3	0.224907752250778\\
4	0.253998154867844\\
5	0.284896938777763\\
6	0.31761086570205\\
7	0.352189591243125\\
8	0.387115284997409\\
9	0.424047725718357\\
10	0.462294284152324\\
11	0.499489011292925\\
12	0.537223913434959\\
13	0.574435210168196\\
14	0.610062170655719\\
15	0.644480140685736\\
16	0.678086489154052\\
17	0.709324275365049\\
18	0.737224524698935\\
19	0.760172087047587\\
20	0.779576531048064\\
21	0.797170284218858\\
22	0.808586127108124\\
23	0.814298206153931\\
24	0.814130657100748\\
25	0.81057472105995\\
26	0.797915778364128\\
27	0.780359446363641\\
28	0.758931285738149\\
29	0.733141830260305\\
30	0.700463366104871\\
31	0.670182915191315\\
32	0.633473644873554\\
33	0.595044578942277\\
34	0.553223413765018\\
35	0.509377710603696\\
36	0.468379844098602\\
37	0.428027131969205\\
38	0.38788493096217\\
39	0.349860277237973\\
40	0.314635223006588\\
41	0.263372608696406\\
42	0.232998080847952\\
43	0.199037801969802\\
44	0.167675066456488\\
45	0.142003428621126\\
46	0.118231439244319\\
47	0.0972972357502119\\
48	0.0820617994483735\\
49	0.0659153596031118\\
50	0.0538859772970058\\
};
\addlegendentry{Stationary (30 m)}

\addplot [line width=0.6mm,color=mycolor3]
  table[row sep=crcr]{%
-20	0.00474264042612582\\
-19	0.00596297773900862\\
-18	0.00749486196725908\\
-17	0.00941641553154618\\
-16	0.0118245447034541\\
-15	0.0148390014410735\\
-14	0.0186070684411146\\
-13	0.0233088153376695\\
-12	0.0291627683830506\\
-11	0.0364316759542035\\
-10	0.0454278273179726\\
-9	0.0565170918665426\\
-8	0.070120512424664\\
-7	0.0867119697490833\\
-6	0.106810250381245\\
-5	0.130963966748572\\
-4	0.159728391487621\\
-3	0.193634513389015\\
-2	0.233152447138205\\
-1	0.27865336909502\\
0	0.330375727102172\\
1	0.388401802265627\\
2	0.4526493065869\\
3	0.522879780664347\\
4	0.59872202435517\\
5	0.679705872018829\\
6	0.765300225915297\\
7	0.854949583112118\\
8	0.948104851203791\\
9	1.04424625881698\\
10	1.14289793898018\\
11	1.24363491853996\\
12	1.34608371276057\\
13	1.4499176153476\\
14	1.55484726628327\\
15	1.66060633608041\\
16	1.76693131558955\\
17	1.87353356592774\\
18	1.9800611482398\\
19	2.08604791251661\\
20	2.19084863488113\\
21	2.29356262658894\\
22	2.39295453909497\\
23	2.48738850909322\\
24	2.57479689075371\\
25	2.65270512624923\\
26	2.71833149112321\\
27	2.76877747504271\\
28	2.80131615097535\\
29	2.81375685837076\\
30	2.80481000305876\\
31	2.7743261113054\\
32	2.72329197968877\\
33	2.65355590539315\\
34	2.56737670147967\\
35	2.46696551410982\\
36	2.3541714900072\\
37	2.2303782409784\\
38	2.09658882278086\\
39	1.95362549845241\\
40	1.80236191842753\\
41	1.64392172353324\\
42	1.47980070456279\\
43	1.31189175913082\\
44	1.14241505452536\\
45	0.973786340035842\\
46	0.808497030431205\\
47	0.649118883923121\\
48	0.498544371079717\\
49	0.360457196517421\\
50	0.239722951119221\\
51	0.0766020887078159\\
};
\addlegendentry{Mobility (100 m)}

\addplot [line width=0.6mm,color=mycolor4, dashdotted]
  table[row sep=crcr]{%
-40	8.33183455550816e-05\\
-39	0.000104669804718856\\
-38	0.000131398456559851\\
-37	0.000164913622173285\\
-36	0.000206855907889318\\
-35	0.000259305781375238\\
-34	0.000324798162266063\\
-33	0.000406370104851951\\
-32	0.000508678563758146\\
-31	0.000636165219194384\\
-30	0.000794676940387405\\
-29	0.000992895824712535\\
-28	0.00123919330079138\\
-27	0.001547449669093\\
-26	0.00193047299930255\\
-25	0.00240917410925207\\
-24	0.00300959111202318\\
-23	0.00375971873683559\\
-22	0.00469975764681311\\
-21	0.00587933935355965\\
-20	0.00735405973615678\\
-19	0.00921432989278125\\
-18	0.0115391248838503\\
-17	0.0144493279853311\\
-16	0.0180856675778262\\
-15	0.0226407245554187\\
-14	0.0283405879341466\\
-13	0.0354351685329436\\
-12	0.0442759088218546\\
-11	0.0552500413077493\\
-10	0.0688304698156302\\
-9	0.0855725991444238\\
-8	0.106129924854386\\
-7	0.131195749594798\\
-6	0.161570617136723\\
-5	0.198061400679234\\
-4	0.241500785675647\\
-3	0.292669271423505\\
-2	0.352258724421384\\
-1	0.42073810176619\\
0	0.498215069417166\\
1	0.584786950423255\\
2	0.679728754575577\\
3	0.782107150288183\\
4	0.891044984254123\\
5	1.00376591264806\\
6	1.11749067719732\\
7	1.22846580282866\\
8	1.33392177536524\\
9	1.43027579721027\\
10	1.50989487619395\\
11	1.57921116780634\\
12	1.62769621001877\\
13	1.65385095863762\\
14	1.65907687198944\\
15	1.64247383268534\\
16	1.60301669242782\\
17	1.5450936008442\\
18	1.47479927482528\\
19	1.39801932945901\\
20	1.30709024272805\\
21	1.21059636247066\\
22	1.10694919903925\\
23	1.00261135992254\\
24	0.898020378286449\\
25	0.788756404007852\\
26	0.685987746772547\\
27	0.595661463888737\\
28	0.508125667704512\\
29	0.424929904379401\\
30	0.352558030996988\\
31	0.289659402010593\\
32	0.235598600002914\\
33	0.189221873200522\\
34	0.153431511465924\\
35	0.120763495587983\\
36	0.0933689260136963\\
37	0.0720072453916021\\
38	0.0522974365710484\\
39	0.037949407773004\\
40	0.0296181998985994\\
};
\addlegendentry{Stationary (100 m)}

\end{axis}
\end{tikzpicture}%

==> comp_EE_urban.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={SINR  (db)},
ymin=0,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={Energy efficiency (K bits/J)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=0.6mm,color=mycolor1]
  table[row sep=crcr]{%
-10	0.0454278273186664\\
-9	0.056517091868264\\
-8	0.0701205124289222\\
-7	0.0867119697595806\\
-6	0.106810250407016\\
-5	0.130963966811533\\
-4	0.159728391640567\\
-3	0.193634513758152\\
-2	0.233152448022601\\
-1	0.278653371196697\\
0	0.330375732052335\\
1	0.388401813813991\\
2	0.452649333257127\\
3	0.522879841609741\\
4	0.598722162108829\\
5	0.67970617989559\\
6	0.765300906104929\\
7	0.854951068067076\\
8	0.948108053336681\\
9	1.04425307535608\\
10	1.14291225334299\\
11	1.24366454442202\\
12	1.34614407909514\\
13	1.45003856787287\\
14	1.55508526191137\\
15	1.66106563398402\\
16	1.76779961243489\\
17	1.87513991039711\\
18	1.98296676736909\\
19	2.09118325970813\\
20	2.19971122997745\\
21	2.30848781874039\\
22	2.41746254344553\\
23	2.52659484663069\\
24	2.63585202104152\\
25	2.74520740539297\\
26	2.85463872574825\\
27	2.96412642936738\\
28	3.07365181688886\\
29	3.18319472192269\\
30	3.29273041214273\\
31	3.40222529440173\\
32	3.51163091575807\\
33	3.62087571315922\\
34	3.72985405738503\\
35	3.83841241027134\\
36	3.94633278265422\\
37	4.05331392957415\\
38	4.15895077765555\\
39	4.26271286334523\\
40	4.36392372663987\\
41	4.46174497689241\\
42	4.55516897152715\\
43	4.64302002881641\\
44	4.72395613953607\\
45	4.79645646564896\\
46	4.85878116273791\\
47	4.90890079206254\\
48	4.94440697880612\\
49	4.9624258990439\\
50	4.95955795928647\\
51	4.93186272831238\\
52	4.87490148548327\\
53	4.78384209108574\\
54	4.65362150296384\\
55	4.47915082880136\\
56	4.25554406212444\\
57	3.97837616835435\\
58	3.64406702422312\\
59	3.2506800468968\\
60	2.79967866679472\\
61	2.29924938087459\\
62	1.76910341690505\\
63	1.2445620198539\\
64	0.774681377966714\\
65	0.408711619656633\\
66	0.17299679902164\\
67	0.0548239462934514\\
68	0.0119345567754753\\
69	0.00160355604914585\\
70	0.000116428525508845\\
71	3.87064386275402e-06\\
72	4.7901339289563e-08\\
73	1.70265162791463e-10\\
74	1.25539029197437e-13\\
75	1.27564050463837e-17\\
76	1.06832528687871e-22\\
77	3.86244215999447e-29\\
78	2.67210165599408e-37\\
79	1.2706492259096e-47\\
80	1.14493316741415e-60\\
};
\addlegendentry{Mobility}

\addplot [line width=0.6mm,color=mycolor2]
  table[row sep=crcr]{%
-10	0.0437284464280362\\
-9	0.0494130739180632\\
-8	0.0550076932435421\\
-7	0.0602354252782514\\
-6	0.0647862718949309\\
-5	0.0683481937677206\\
-4	0.0706512779206089\\
-3	0.0715218017360856\\
-2	0.0709392054692481\\
-1	0.069084982145581\\
0	0.0663688686500703\\
1	0.0634153460434037\\
2	0.0609944162592543\\
3	0.0598894740283065\\
4	0.0607180487725074\\
5	0.063758908095781\\
6	0.0688722449651388\\
7	0.0755840052139341\\
8	0.0833100260682302\\
9	0.0915797300782214\\
10	0.100119170079969\\
11	0.108794633563444\\
12	0.117525853102778\\
13	0.126238544523166\\
14	0.134849571589653\\
15	0.143262594078854\\
16	0.151365979827665\\
17	0.159031905781173\\
18	0.166116299247538\\
19	0.172458817708257\\
20	0.17788213003903\\
21	0.182190680567125\\
22	0.185170467823874\\
23	0.186592354492108\\
24	0.186221479225698\\
25	0.183834400850183\\
26	0.179243907753339\\
27	0.172329250342217\\
28	0.163067232716076\\
29	0.151557690739863\\
30	0.138036259215088\\
31	0.122869008781181\\
32	0.106528225247744\\
33	0.0895559484994413\\
34	0.0725294819535217\\
35	0.0560457843284771\\
36	0.0407319184893693\\
37	0.027259953301544\\
38	0.0163034829917751\\
39	0.00836289536922019\\
40	0.00348509193267401\\
};
\addlegendentry{Stationary (R/2)}

\addplot [line width=0.6mm,color=mycolor3]
  table[row sep=crcr]{%
-10	0.00618776080129799\\
-9	0.00605166802855703\\
-8	0.00605920679539298\\
-7	0.00632792834110223\\
-6	0.00696176406420706\\
-5	0.00802471928641605\\
-4	0.00952923303041734\\
-3	0.0114505798043691\\
-2	0.0137578125040764\\
-1	0.0164353726237652\\
0	0.0194817078643363\\
1	0.0228963829520107\\
2	0.0266709786866022\\
3	0.0307863182992263\\
4	0.0352125225569862\\
5	0.0399097951140949\\
6	0.0448292534481478\\
7	0.0499134978422094\\
8	0.0550968075142243\\
9	0.0603050679062351\\
10	0.0654556625324946\\
11	0.0704574839262234\\
12	0.0752109578866289\\
13	0.079607775380925\\
14	0.0835301759163094\\
15	0.0868501741916775\\
16	0.0894297879441549\\
17	0.0911237163636762\\
18	0.0917858043558905\\
19	0.0912800016395597\\
20	0.0894954922895066\\
21	0.0863643724695824\\
22	0.0818789239703598\\
23	0.076104575442164\\
24	0.0691846359011838\\
25	0.0613344095729101\\
26	0.0528256115227358\\
27	0.0439664999604528\\
28	0.0350868070795657\\
29	0.0265357032723926\\
30	0.0186910207876081\\
31	0.0119569232174755\\
32	0.00670686576233172\\
33	0.00314636836966029\\
34	0.00116102944803102\\
35	0.000311827914089184\\
36	5.53407779799428e-05\\
37	5.75793109035033e-06\\
38	3.02850261727842e-07\\
39	6.69856211832902e-09\\
40	4.95239724505215e-11\\
};
\addlegendentry{Stationary (R)}

\addplot [line width=0.6mm,color=mycolor4]
  table[row sep=crcr]{%
-30	0.000841390966841226\\
-29	0.0010591114740292\\
-28	0.00133312531007713\\
-27	0.00167796151568506\\
-26	0.00211188381921974\\
-25	0.0026578417865611\\
-24	0.00334465905585916\\
-23	0.00420851474907985\\
-22	0.00529478565813371\\
-21	0.00666032960110398\\
-20	0.00837630385646782\\
-19	0.0105316256218881\\
-18	0.0132371918483577\\
-17	0.0166309799224098\\
-16	0.0208841426829324\\
-15	0.0262081823085547\\
-14	0.0328632249105598\\
-13	0.0411673038670809\\
-12	0.0515063734362563\\
-11	0.0643444916132142\\
-10	0.0802332139663058\\
-9	0.0998187276069884\\
-8	0.123844665236698\\
-7	0.153147980254966\\
-6	0.188644937244073\\
-5	0.231304478319279\\
-4	0.282107308636186\\
-3	0.341991243988394\\
-2	0.41178658630576\\
-1	0.492148896010151\\
0	0.583499313309969\\
1	0.685983163460173\\
2	0.799455119277704\\
3	0.92349403845778\\
4	1.05744435813574\\
5	1.20047577339431\\
6	1.35165046467885\\
7	1.50998772202781\\
8	1.67451859714927\\
9	1.84432681751974\\
10	2.01857541955682\\
11	2.19652075755493\\
12	2.37751662786558\\
13	2.56101145395415\\
14	2.74654115124226\\
15	2.9337197315679\\
16	3.12222911763511\\
17	3.31180912473177\\
18	3.50224816874095\\
19	3.69337497489783\\
20	3.88505137142818\\
21	4.07716613129143\\
22	4.26962974966372\\
23	4.46236999326308\\
24	4.65532801157593\\
25	4.84845474285733\\
26	5.04170726421601\\
27	5.23504461137529\\
28	5.42842241755651\\
29	5.62178548100543\\
30	5.8150570578557\\
31	6.00812329934375\\
32	6.20081088060365\\
33	6.39285570017669\\
34	6.58386087935858\\
35	6.7732433667172\\
36	6.96016999421039\\
37	7.14348513475318\\
38	7.32163299371897\\
39	7.49257950032318\\
40	7.65374380956114\\
41	7.80195601874473\\
42	7.93345784967885\\
43	8.04394812164723\\
44	8.1286485000343\\
45	8.18234815177694\\
46	8.19940129863358\\
47	8.17369963357429\\
48	8.09869489415844\\
49	7.9675723530076\\
50	7.77365924695763\\
51	7.51110096177752\\
52	7.17576762457338\\
53	6.76627720175262\\
54	6.28495035246347\\
55	5.73846636120692\\
56	5.13799652047091\\
57	4.49868047543884\\
58	3.83849590510972\\
59	3.1768255624659\\
60	2.53325261087901\\
61	1.92713719625982\\
62	1.37810763271442\\
63	0.90657251363506\\
64	0.532057421430996\\
65	0.267161414519683\\
66	0.108623583556732\\
67	0.0333313153049286\\
68	0.00706807796497495\\
69	0.000928623287192696\\
70	6.60357665168891e-05\\
};
\addlegendentry{Stationary (centre)}

\end{axis}
\end{tikzpicture}%

==> comp_delay_dense_urban.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-8.77777777777778,
xmax=190.777777777778,
xtick={  1,  21,  41,  61,  81, 101, 121, 141, 161, 181},
xlabel style={font=\color{white!15!black}},
xlabel={Packet size (Mbits)},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={ Total latency (Time slots)},
axis background/.style={fill=white},
legend style={at={(0.2,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=3.556, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	128.731594152623\\
21	128.731594272828\\
41	128.73202749143\\
61	129.015606948414\\
81	143.849417212574\\
101	0\\
121	0\\
141	0\\
161	0\\
181	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-8.77777777777778	0\\
190.777777777778	0\\
};
\addlegendentry{Mobility}

\addplot[ybar, bar width=3.556, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	400.944959749014\\
21	0\\
41	0\\
61	0\\
81	0\\
101	0\\
121	0\\
141	0\\
161	0\\
181	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-8.77777777777778	0\\
190.777777777778	0\\
};
\addlegendentry{Stationary (R/2)}

\addplot[ybar, bar width=3.556, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	126.587737524445\\
21	126.588812659572\\
41	126.592875882479\\
61	126.606768325982\\
81	126.646229241053\\
101	126.75257220808\\
121	127.358848568415\\
141	132.184192249165\\
161	160.147704589549\\
181	448.65137859021\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-8.77777777777778	0\\
190.777777777778	0\\
};
\addlegendentry{Stationary (centre)}

\end{axis}
\end{tikzpicture}%

==> comp_delay_highrise_urban.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-8.77777777777778,
xmax=210.777777777778,
xtick={  1,  21,  41,  61,  81, 101, 121, 141, 161, 181, 201},
xlabel style={font=\color{white!15!black}},
xlabel={Packet size (Mbits)},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={ Total latency (Time slots)},
axis background/.style={fill=white},
legend style={at={(0.2,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=3.556, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	128.731594152623\\
21	128.731594175721\\
41	128.731677278519\\
61	128.785310222528\\
81	131.404685153943\\
101	347.650104026848\\
121	0\\
141	0\\
161	0\\
181	0\\
201	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-8.77777777777778	0\\
210.777777777778	0\\
};
\addlegendentry{Mobility}

\addplot[ybar, bar width=3.556, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	171.783833992264\\
21	0\\
41	0\\
61	0\\
81	0\\
101	0\\
121	0\\
141	0\\
161	0\\
181	0\\
201	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-8.77777777777778	0\\
210.777777777778	0\\
};
\addlegendentry{Stationary (R/2)}

\addplot[ybar, bar width=3.556, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	126.58838538823\\
21	126.61816415947\\
41	126.73280017765\\
61	127.148392201039\\
81	128.51064710632\\
101	132.56878058208\\
121	143.830658818868\\
141	168.441669442148\\
161	190.028747226356\\
181	227.218160085518\\
201	8741.43174482486\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-8.77777777777778	0\\
210.777777777778	0\\
};
\addlegendentry{Stationary (centre)}

\end{axis}
\end{tikzpicture}%

==> comp_delay_suburban.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.7, transform shape,font=\Large]

\begin{axis}[%
width=6in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.45090909090909,
xmax=11.5309090909091,
xtick={0.04,    1,    2,    3,    4,    5,    6,    7,    8,    9,   10,   11},
xticklabel style={/pgf/number format/fixed},
xlabel style={font=\large \color{white!15!black}},
xlabel={Packet size (Mbits)},
ymin=0,
ymax=400,
ylabel style={font=\large \color{white!15!black}},
ylabel={ Total delay (Time slots)},
ticklabel style={font=\normalsize},
axis background/.style={fill=white},
legend style={font=\footnotesize,at={(0.05,0.577)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	149.499999678754\\
2	149.499999678754\\
3	149.499999678754\\
4	149.499999678754\\
5	149.949849197465\\
6	150.857719349258\\
7	154.442148507048\\
8	158.873538607634\\
9	174.445740687924\\
10	229.64669691901\\
11	633.474574869046\\
12	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
12.4909090909091	0\\
};
\addlegendentry{\normalsize{URDC-UL (30 m)}}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0.04	2629.62630941854\\
1.04	0\\
2.04	0\\
3.04	0\\
4.04	0\\
5.04	0\\
6.04	0\\
7.04	0\\
8.04	0\\
9.04	0\\
10.04	0\\
11.04	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.45090909090909	0\\
11.5309090909091	0\\
};
\addlegendentry{\normalsize{SUC-UL (30 m)}}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	149.499999678754\\
2	149.649649318702\\
3	150.553877021539\\
4	157.53424643341\\
5	178.400954476291\\
6	256.432246327935\\
7	638.888887614834\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
13.2	0\\
};
\addlegendentry{\normalsize{URDC-UL (100 m)}}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
0.04	200.940859683053\\
1.04	204.794520193517\\
2.04	210.365853367009\\
3.04	225.150602112092\\
4.04	264.75796893986\\
5.04	372.508304699705\\
6.04	732.843135790895\\
7.04	0\\
8.04	0\\
9.04	0\\
10.04	0\\
11.04	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.45090909090909	0\\
11.5309090909091	0\\
};
\addlegendentry{\normalsize{SUC-UL (100 m)}}

\end{axis}
\end{tikzpicture}%

==> comp_delay_urban.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-8.77777777777778,
xmax=190.777777777778,
xtick={  1,  21,  41,  61,  81, 101, 121, 141, 161, 181},
xlabel style={font=\color{white!15!black}},
xlabel={Packet size (Mbits)},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={ Total latency (Time slots)},
axis background/.style={fill=white},
legend style={at={(0.2,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=3.556, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	128.731594152623\\
21	128.731594297394\\
41	128.732115654943\\
61	129.071586000318\\
81	146.650419989157\\
101	0\\
121	0\\
141	0\\
161	0\\
181	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-8.77777777777778	0\\
190.777777777778	0\\
};
\addlegendentry{Mobility}

\addplot[ybar, bar width=3.556, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	400.944959749014\\
21	0\\
41	0\\
61	0\\
81	0\\
101	0\\
121	0\\
141	0\\
161	0\\
181	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-8.77777777777778	0\\
190.777777777778	0\\
};
\addlegendentry{Stationary (R/2)}

\addplot[ybar, bar width=3.556, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	126.587713640136\\
21	126.587735074041\\
41	126.587816074543\\
61	126.588105603077\\
81	126.58971530705\\
101	126.622289031573\\
121	127.217385267173\\
141	132.894172535263\\
161	166.920286841146\\
181	657.724453864935\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-8.77777777777778	0\\
190.777777777778	0\\
};
\addlegendentry{Stationary (centre)}

\end{axis}
\end{tikzpicture}%

==> comp_out_dense_urban.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={SIR  (db)},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={Outage capacity (b/s/hz)},
axis background/.style={fill=white},
legend style={at={(0.015,0.75)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=0.6mm, color=mycolor1, dashdotted]
  table[row sep=crcr]{%
-10	0.055001409499974\\
-9	0.0684276554057591\\
-8	0.084897897304158\\
-7	0.104985882856351\\
-6	0.129319729077537\\
-5	0.158563664465245\\
-4	0.193389981338271\\
-3	0.234441570578136\\
-2	0.282287620309398\\
-1	0.337377530081442\\
0	0.399999999999956\\
1	0.470254653876853\\
2	0.548041867900156\\
3	0.633072941964072\\
4	0.724898476518993\\
5	0.822949283439872\\
6	0.926582471844117\\
7	1.03512574941059\\
8	1.14791488763669\\
9	1.26432176949626\\
10	1.38377264730468\\
11	1.50575774649182\\
12	1.62983409326193\\
13	1.75562358544655\\
14	1.88280810190159\\
15	2.01112306258658\\
16	2.14035044747688\\
17	2.27031193093208\\
18	2.40086251555413\\
19	2.53188485531448\\
20	2.66328432884617\\
21	2.7949848438624\\
22	2.92692530720567\\
23	3.05905666911278\\
24	3.19133943460505\\
25	3.32374152137464\\
26	3.45623632574109\\
27	3.58880083120498\\
28	3.72141355396652\\
29	3.85405206326771\\
30	3.98668973881447\\
31	4.11929133397312\\
32	4.25180681864212\\
33	4.38416292922331\\
34	4.51625193467011\\
35	4.64791738587171\\
36	4.7789369661327\\
37	4.90900278898042\\
38	5.03769952176679\\
39	5.16448096420783\\
40	5.28864684995761\\
41	5.40932342412006\\
42	5.5254516511133\\
43	5.63578298152462\\
44	5.73887461691205\\
45	5.83306923041017\\
46	5.91644479632404\\
47	5.98673034735948\\
48	6.04119758467707\\
49	6.07654830873429\\
50	6.08881984964231\\
51	6.07332696236858\\
52	6.02465263676893\\
53	5.93669342560013\\
54	5.80275668182376\\
55	5.61569903625571\\
56	5.36809799622145\\
57	5.05249008382751\\
58	4.66184006906713\\
59	4.19067444922377\\
60	3.63766539156609\\
61	3.01054166531449\\
62	2.33322311165316\\
63	1.65209897695451\\
64	1.03403697375464\\
65	0.547967850951079\\
66	0.232723676397271\\
67	0.0739309800678775\\
68	0.0161205445006531\\
69	0.00216829594005498\\
70	0.000157532858931014\\
71	5.23898055036646e-06\\
72	6.48454942502358e-08\\
73	2.30500387687288e-10\\
74	1.69942163148294e-13\\
75	1.72663338516195e-17\\
76	1.44578248652999e-22\\
77	5.22599973271868e-29\\
78	3.61450636438223e-37\\
79	1.71826575628103e-47\\
80	1.54771949309793e-60\\
};
\addlegendentry{Mobility}

\addplot [line width=0.6mm, color=mycolor2]
  table[row sep=crcr]{%
-10	0.0627787282999037\\
-9	0.0712604988267274\\
-8	0.0796647347618057\\
-7	0.0875517963241547\\
-6	0.0944056531038567\\
-5	0.0996756450082237\\
-4	0.102842947279895\\
-3	0.103509819223119\\
-2	0.101502970402102\\
-1	0.0969738787523301\\
0	0.0904696284196776\\
1	0.0829399177218649\\
2	0.0756442018181155\\
3	0.0699371149165412\\
4	0.0669528420165805\\
5	0.0672816848862192\\
6	0.0707989526244057\\
7	0.07678451870993\\
8	0.0843016776932488\\
9	0.0925908642331435\\
10	0.101224959878084\\
11	0.110019975230321\\
12	0.118889053127413\\
13	0.127762954730451\\
14	0.136566762485104\\
15	0.145214391337898\\
16	0.153606199593989\\
17	0.161627554222532\\
18	0.169147982815786\\
19	0.176020235696336\\
20	0.182078605375828\\
21	0.187136598037442\\
22	0.190985215720481\\
23	0.193394047207552\\
24	0.194117598343082\\
25	0.192908723399944\\
26	0.189539779437515\\
27	0.183830358892483\\
28	0.175678333807369\\
29	0.165088864331098\\
30	0.15219476601526\\
31	0.13726233307186\\
32	0.120680528569557\\
33	0.102938673652149\\
34	0.0846063585523769\\
35	0.0663332727467523\\
36	0.0488757006921709\\
37	0.0331203389254419\\
38	0.0200223036293631\\
39	0.0103608292089584\\
40	0.00434691947281386\\
};
\addlegendentry{Stationary (R/2)}

\addplot [line width=0.6mm, color=mycolor3]
  table[row sep=crcr]{%
-10	0.00877452229565128\\
-9	0.00825678227188087\\
-8	0.00787057033052812\\
-7	0.0078010991620025\\
-6	0.00821383900489952\\
-5	0.00920736859638595\\
-4	0.0107910167369515\\
-3	0.012908631221472\\
-2	0.0154929702475187\\
-1	0.0185053710428635\\
0	0.0219357333159102\\
1	0.0257818703284423\\
2	0.0300346254879371\\
3	0.0346733526202292\\
4	0.039665905645178\\
5	0.0449697029192052\\
6	0.050532879865712\\
7	0.0562951425617825\\
8	0.0621881533880948\\
9	0.0681355040292381\\
10	0.0740524777995998\\
11	0.0798457520593905\\
12	0.0854129583888492\\
13	0.0906418232060174\\
14	0.0954087318332115\\
15	0.0995770639471226\\
16	0.102996302563016\\
17	0.105503367792286\\
18	0.106927645332569\\
19	0.107100731906138\\
20	0.105871055369158\\
21	0.103122313657738\\
22	0.0987932633129738\\
23	0.092895127040014\\
24	0.0855223975231544\\
25	0.0768538894748848\\
26	0.067144168629086\\
27	0.0567106926316196\\
28	0.0459268708002705\\
29	0.0352306366761109\\
30	0.0251446385462479\\
31	0.0162740503892065\\
32	0.00921818563808823\\
33	0.00435818433242539\\
34	0.00161756443738085\\
35	0.000436229580681539\\
36	7.76306615136858e-05\\
37	8.09094711414435e-06\\
38	4.25984666868681e-07\\
39	9.42693403704543e-09\\
40	6.97089434575521e-11\\
};
\addlegendentry{Stationary (R)}

\addplot [line width=0.6mm, color=mycolor4]
  table[row sep=crcr]{%
-30	0.00115357933729088\\
-29	0.00145208251571992\\
-28	0.00182776601001119\\
-27	0.00230054969276474\\
-26	0.00289547383663682\\
-25	0.00364400317719736\\
-24	0.00458565602823636\\
-23	0.00577003535359875\\
-22	0.00725935447465446\\
-21	0.00913156763864342\\
-20	0.0114842341990646\\
-19	0.0144392630357227\\
-18	0.0181486981064686\\
-17	0.0228017116737753\\
-16	0.0286329607995992\\
-15	0.0359324230091126\\
-14	0.0450567410576108\\
-13	0.0564419507106487\\
-12	0.070617209749691\\
-11	0.088218758994873\\
-10	0.110002801516058\\
-9	0.136855283430192\\
-8	0.169795751845369\\
-7	0.209971699149223\\
-6	0.258639354953243\\
-5	0.317127169664686\\
-4	0.386779718208331\\
-3	0.468882768198992\\
-2	0.564574675538307\\
-1	0.67475421044264\\
0	0.799998732653934\\
1	0.940507433789651\\
2	1.09608098960149\\
3	1.26614189612255\\
4	1.44979121504118\\
5	1.64589038483044\\
6	1.85315337894386\\
7	2.07023529155912\\
8	2.29580724707921\\
9	2.5286124696547\\
10	2.76750276774901\\
11	3.01145770472852\\
12	3.2595902113197\\
13	3.5111426788979\\
14	3.76547712530505\\
15	4.02206225925896\\
16	4.28045946228675\\
17	4.5403090047834\\
18	4.80131726794964\\
19	5.06324535442582\\
20	5.3258992108894\\
21	5.589121221853\\
22	5.85278313274891\\
23	6.11678009385171\\
24	6.38102556121814\\
25	6.64544672701128\\
26	6.90998006178022\\
27	7.17456641807035\\
28	7.43914494986727\\
29	7.70364482726975\\
30	7.96797335583711\\
31	8.23199865294545\\
32	8.49552456919043\\
33	8.75825529387775\\
34	9.01974740312886\\
35	9.27934823221651\\
36	9.53612108737407\\
37	9.7887591586053\\
38	10.0354908308803\\
39	10.2739810839529\\
40	10.5012392557041\\
41	10.7135510885447\\
42	10.9064538055224\\
43	11.074756929194\\
44	11.2125820021666\\
45	11.3133743463593\\
46	11.3698558348555\\
47	11.3739416006978\\
48	11.3167064290399\\
49	11.1885209381403\\
50	10.9794667166825\\
51	10.6800912180085\\
52	10.2824919875061\\
53	9.78163338383987\\
54	9.17670483631305\\
55	8.47224945165179\\
56	7.67876425098026\\
57	6.81254695154197\\
58	5.89477977488068\\
59	4.95019109885511\\
60	4.00600109264601\\
61	3.09194563864696\\
62	2.24152976513511\\
63	1.49291457615044\\
64	0.885533679452985\\
65	0.448508799855768\\
66	0.183569066920134\\
67	0.056599432029375\\
68	0.012041643315524\\
69	0.00158541194867863\\
70	0.00011288466007491\\
};
\addlegendentry{Stationary (centre)}

\end{axis}
\end{tikzpicture}%

==> comp_out_highrise_urban.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={SIR  (db)},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={Outage capacity (b/s/hz)},
axis background/.style={fill=white},
legend style={at={(0.015,0.75)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=0.6mm, color=mycolor1, dashdotted]
  table[row sep=crcr]{%
-10	0.055001409499974\\
-9	0.0684276554057591\\
-8	0.0848978973041581\\
-7	0.104985882856351\\
-6	0.129319729077537\\
-5	0.158563664465245\\
-4	0.193389981338272\\
-3	0.234441570578139\\
-2	0.282287620309404\\
-1	0.337377530081458\\
0	0.399999999999992\\
1	0.470254653876936\\
2	0.548041867900349\\
3	0.633072941964517\\
4	0.724898476520009\\
5	0.822949283442171\\
6	0.926582471849276\\
7	1.03512574942208\\
8	1.14791488766207\\
9	1.26432176955196\\
10	1.38377264742605\\
11	1.50575774675463\\
12	1.62983409382762\\
13	1.75562358665725\\
14	1.88280810447861\\
15	2.0111230680426\\
16	2.14035045896695\\
17	2.27031195499899\\
18	2.40086256568193\\
19	2.53188495910238\\
20	2.6632845423507\\
21	2.79498527994635\\
22	2.92692619083276\\
23	3.05905844354166\\
24	3.19134296170896\\
25	3.32374845184348\\
26	3.45624976767016\\
27	3.58882652754366\\
28	3.72146190146678\\
29	3.85414148091928\\
30	3.9868521371817\\
31	4.11958076215401\\
32	4.25231277280226\\
33	4.38503025547346\\
34	4.51770964422588\\
35	4.65031887667695\\
36	4.78281403403109\\
37	4.9151355047973\\
38	5.04720369579508\\
39	5.17891432767203\\
40	5.3101335323082\\
41	5.44069328625968\\
42	5.57038775810727\\
43	5.6989703270299\\
44	5.8261492263652\\
45	5.95157776303165\\
46	6.07483398762566\\
47	6.19538475258829\\
48	6.31252895488564\\
49	6.42531223027938\\
50	6.53239860639063\\
51	6.63187248832987\\
52	6.72092598547621\\
53	6.79536177490403\\
54	6.84881403738135\\
55	6.87157523057295\\
56	6.84895858601332\\
57	6.75932105484929\\
58	6.57238019271404\\
59	6.24944733041224\\
60	5.74856881779994\\
61	5.03834318480052\\
62	4.12185979224655\\
63	3.06357021751329\\
64	1.99806577804533\\
65	1.0944720407646\\
66	0.476683753047752\\
67	0.15420710844394\\
68	0.0340449289020879\\
69	0.00461627222768707\\
70	0.000337047269217362\\
71	1.1240725601423e-05\\
72	1.39332982033868e-07\\
73	4.95548005644013e-10\\
74	3.65345611987057e-13\\
75	3.71039228896735e-17\\
76	3.10463596411612e-22\\
77	1.12113041987662e-28\\
78	7.74483022345724e-37\\
79	3.6764153757189e-47\\
80	3.30587466605777e-60\\
};
\addlegendentry{Mobility}

\addplot [line width=0.6mm, color=mycolor2]
  table[row sep=crcr]{%
-10	0.0889380079469397\\
-9	0.105897149095747\\
-8	0.124614197321706\\
-7	0.144561478145161\\
-6	0.164826251618474\\
-5	0.184034953012403\\
-4	0.200333366003092\\
-3	0.211477005172014\\
-2	0.215092583570865\\
-1	0.209152113992438\\
0	0.192635422912026\\
1	0.166233197203041\\
2	0.132786308142329\\
3	0.0970637351807839\\
4	0.06461634514326\\
5	0.0399299852052852\\
6	0.0247699304791538\\
7	0.0178464562785727\\
8	0.0161350322242916\\
9	0.0167956907306144\\
10	0.0182084763399201\\
11	0.0197915431756813\\
12	0.0214150844082114\\
13	0.0230581962747308\\
14	0.0247141608157993\\
15	0.0263773094855208\\
16	0.0280420132250782\\
17	0.0297024965503602\\
18	0.0313526740527759\\
19	0.0329859492238181\\
20	0.0345949199718628\\
21	0.0361709368723024\\
22	0.037703473268763\\
23	0.0391792708548929\\
24	0.0405812025093166\\
25	0.0418867396656584\\
26	0.0430658263182383\\
27	0.0440778514875292\\
28	0.0448672971156647\\
29	0.0453575959586069\\
30	0.04544298464924\\
31	0.0449791821967184\\
32	0.0437764526541673\\
33	0.0416040240039205\\
34	0.0382225892203908\\
35	0.0334665173075837\\
36	0.0273852010528546\\
37	0.02040385464633\\
38	0.0133806891011962\\
39	0.00739704141360298\\
40	0.00326494326480085\\
};
\addlegendentry{Stationary (R/2)}

\addplot [line width=0.6mm, color=mycolor3]
  table[row sep=crcr]{%
-10	0.0194239715251992\\
-9	0.0165280740637245\\
-8	0.0129155157281495\\
-7	0.00918902841522067\\
-6	0.00602109748630425\\
-5	0.00388939428733168\\
-4	0.00288170029867977\\
-3	0.00273310527658453\\
-2	0.00306824865772127\\
-1	0.00362388528622862\\
0	0.0042914253240406\\
1	0.00504462120328329\\
2	0.00587864734951375\\
3	0.00678999655785925\\
4	0.00777357954004063\\
5	0.00882289488011281\\
6	0.00993046817802594\\
7	0.0110882700125978\\
8	0.0122880537775803\\
9	0.0135215902156987\\
10	0.0147807997632653\\
11	0.0160577940891703\\
12	0.0173448326997309\\
13	0.0186341866455539\\
14	0.0199178907788366\\
15	0.0211873642371163\\
16	0.0224328801353903\\
17	0.0236428578093943\\
18	0.0248029250506418\\
19	0.0258946504224211\\
20	0.0268937775196384\\
21	0.0277677092925084\\
22	0.0284719170356374\\
23	0.0289449727965035\\
24	0.0291022532979836\\
25	0.0288295092675208\\
26	0.0279801594256764\\
27	0.0263848572162683\\
28	0.0238872471606774\\
29	0.0204196581757334\\
30	0.0161139558514329\\
31	0.0113951955481717\\
32	0.0069502876610564\\
33	0.00348370935588127\\
34	0.00135068169950642\\
35	0.000375670949701459\\
36	6.82502973905368e-05\\
37	7.20722678599448e-06\\
38	3.82441783547789e-07\\
39	8.49985726064699e-09\\
40	6.29804980305427e-11\\
};
\addlegendentry{Stationary (R)}

\addplot [line width=0.6mm, color=mycolor4]
  table[row sep=crcr]{%
-30	0.00115357928853579\\
-29	0.00145208243845834\\
-28	0.00182776588757988\\
-27	0.00230054949876414\\
-26	0.00289547352924624\\
-25	0.00364400269017491\\
-24	0.00458565525667434\\
-23	0.00577003413138617\\
-22	0.00725935253883476\\
-21	0.00913156457307854\\
-20	0.0114842293454528\\
-19	0.0144392553531747\\
-18	0.0181486859501441\\
-17	0.0228016924464039\\
-16	0.0286329304038214\\
-15	0.0359323749886183\\
-14	0.045056665253765\\
-13	0.0564418311680812\\
-12	0.070617021463964\\
-11	0.0882184628866115\\
-10	0.110002336710195\\
-9	0.136854555479307\\
-8	0.169794614917459\\
-7	0.209969929351667\\
-6	0.258636610833872\\
-5	0.317122934469926\\
-4	0.386773216648448\\
-3	0.468872848237351\\
-2	0.564559643036811\\
-1	0.674731601257978\\
0	0.799965002788484\\
1	0.940457543123059\\
2	1.09600784810502\\
3	1.26603563276094\\
4	1.44963821828424\\
5	1.64567204939944\\
6	1.85284447577886\\
7	2.06980185677406\\
8	2.29520386070919\\
9	2.52777876623132\\
10	2.76635898826362\\
11	3.00989906369184\\
12	3.25747981400169\\
13	3.50830268325066\\
14	3.76167780133618\\
15	4.01700855605278\\
16	4.27377464865737\\
17	4.53151490126118\\
18	4.78981053166654\\
19	5.04826921058478\\
20	5.30650994240502\\
21	5.56414863201907\\
22	5.82078408698443\\
23	6.07598413799062\\
24	6.3292715458207\\
25	6.58010943374978\\
26	6.82788619001595\\
27	7.07190015798913\\
28	7.31134496408056\\
29	7.54529699413772\\
30	7.77270731453071\\
31	7.99240130737061\\
32	8.20309056636581\\
33	8.40340328229784\\
34	8.59194140848607\\
35	8.76737499610141\\
36	8.92858528153387\\
37	9.07486650442831\\
38	9.20618897304188\\
39	9.32350839595726\\
40	9.42907438888821\\
41	9.52664204385582\\
42	9.62143180156252\\
43	9.71964468436423\\
44	9.82738603938621\\
45	9.94906086566744\\
46	10.0856897250151\\
47	10.2339639178462\\
48	10.3867831753806\\
49	10.535182800083\\
50	10.6704154589097\\
51	10.7847196633718\\
52	10.8704672664522\\
53	10.9185871913521\\
54	10.9170438936481\\
55	10.8493614267601\\
56	10.6929390627387\\
57	10.4172698045951\\
58	9.98290111456824\\
59	9.34317035662395\\
60	8.45228764304354\\
61	7.2839813252846\\
62	5.86157239345403\\
63	4.28925167832505\\
64	2.75747060932544\\
65	1.49061329048991\\
66	0.641261453929264\\
67	0.204980077849602\\
68	0.0447018092473316\\
69	0.00598081160597443\\
70	0.00043006795214948\\
};
\addlegendentry{Stationary (centre)}

\end{axis}
\end{tikzpicture}%

==> comp_out_suburban.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.7, transform shape,font=\Large]

\begin{axis}[%
width=3in,
height=2.3in,
scale only axis,
xmin=-10,
xmax=60,
xlabel style={font=\large \color{white!15!black}},
xlabel={SINR (dB)},
ymin=0,
ymax=6,
ylabel style={font=\large \color{white!15!black}},
ylabel={Outage capacity (bits/s/Hz)},
ticklabel style={font=\normalsize},
axis background/.style={fill=white},
legend style={font=\footnotesize,at={(0.02,0.601)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
grid=both
]
\addplot [line width=0.6mm,color=mycolor1]
  table[row sep=crcr]{%
-20	0.00574216179788647\\
-19	0.00721968774759149\\
-18	0.00907441977567453\\
-17	0.0114009447662056\\
-16	0.0143165921899733\\
-15	0.0179663519804947\\
-14	0.0225285469706735\\
-13	0.0282211968464762\\
-12	0.0353088827249508\\
-11	0.044109727753327\\
-10	0.0550018368153983\\
-9	0.0684281870446402\\
-8	0.0848985569250982\\
-7	0.104986698580606\\
-6	0.129320733913716\\
-5	0.158564896595157\\
-4	0.193391484179647\\
-3	0.234443392562029\\
-2	0.282289814319473\\
-1	0.337380152537483\\
0	0.400003109613457\\
1	0.470258310194114\\
2	0.548046129793046\\
3	0.633077866179741\\
4	0.724904116465877\\
5	0.822955694801287\\
6	0.926589696532435\\
7	1.03513381979683\\
8	1.14792383336406\\
9	1.26433161724538\\
10	1.38378345800025\\
11	1.50576954441483\\
12	1.62984687465144\\
13	1.75563704561773\\
14	1.88282211932899\\
15	2.01113806868972\\
16	2.14036647911\\
17	2.27032845039086\\
18	2.40087992558842\\
19	2.53190403253707\\
20	2.66292715770661\\
21	2.79401282523269\\
22	2.92548447798503\\
23	3.0575460529513\\
24	3.19067572222397\\
25	3.32542100706576\\
26	3.4599399754367\\
27	3.59082424934946\\
28	3.71815806181917\\
29	3.84533830865744\\
30	3.97202451143386\\
31	4.1005834498124\\
32	4.23179841547513\\
33	4.36350521162758\\
34	4.48797506899986\\
35	4.60690314634468\\
36	4.72779497194992\\
37	4.8534853195918\\
38	4.97894887827489\\
39	5.10246603127854\\
40	5.22177040856831\\
41	5.32251361263259\\
42	5.39328119905528\\
43	5.44323160499949\\
44	5.4777324871908\\
45	5.49674294909842\\
46	5.46875175517876\\
47	5.39963926522603\\
48	5.28729508196174\\
49	5.11127803583795\\
50	4.8621355266287\\
51	4.53870358065822\\
52	4.10906986474082\\
53	3.57457793017023\\
54	3.0119025848017\\
55	2.4854619307564\\
56	1.94860692373664\\
57	1.4232626071664\\
58	0.958744214797088\\
59	0.630633523012359\\
60	0.384613924756794\\
61	0.20604238817654\\
62	0.106747879356907\\
63	0.0153181134628144\\
64	-0.0659170756453951\\
65	-0.142034620441757\\
66	-0.216490768185799\\
67	-0.290833204779718\\
68	-0.365843913312727\\
69	-0.441957589803616\\
70	-0.519434182212467\\
71	-0.598438273184233\\
72	-0.679078948287929\\
73	-0.761431274112739\\
74	-0.845548550050167\\
75	-0.931469636944764\\
76	-1.0192235200801\\
77	-1.10883224925129\\
78	-1.20031289016463\\
79	-1.29367885363672\\
80	-1.38894082190285\\
};
\addlegendentry{\normalsize{URDC-UL (30 m)}}

\addplot [line width=0.6mm,color=mycolor2, dashdotted]
  table[row sep=crcr]{%
-10	0.0353317159116749\\
-9	0.0412307140875739\\
-8	0.0481215915528547\\
-7	0.0566123805427622\\
-6	0.0666892171986161\\
-5	0.078697521299028\\
-4	0.0929196146369301\\
-3	0.109533946784857\\
-2	0.128783550774752\\
-1	0.15092368342931\\
0	0.176136904347826\\
1	0.204424087083749\\
2	0.235797581783043\\
3	0.27012898251351\\
4	0.307326473289323\\
5	0.347184730530702\\
6	0.389549308666588\\
7	0.433839583817054\\
8	0.479839247827207\\
9	0.526480686783933\\
10	0.573909424168007\\
11	0.621045374514371\\
12	0.667564297697593\\
13	0.712326951642806\\
14	0.755317850440461\\
15	0.794986106733636\\
16	0.830852864222096\\
17	0.861693022129533\\
18	0.887469967458758\\
19	0.906904468731553\\
20	0.919347931914435\\
21	0.92466455537083\\
22	0.922927595244462\\
23	0.913345717592468\\
24	0.896756383889646\\
25	0.872940219736711\\
26	0.842691774249165\\
27	0.807445313148815\\
28	0.767085188384812\\
29	0.722210346899775\\
30	0.675322086607836\\
31	0.626418151263533\\
32	0.575800158986652\\
33	0.523658149321982\\
34	0.472830763237154\\
35	0.42293815871611\\
36	0.375886062001694\\
37	0.330323492856483\\
38	0.28819428165583\\
39	0.247303030655955\\
40	0.210474308387079\\
41	0.176260268523587\\
42	0.146392136836048\\
43	0.118770821929245\\
44	0.095040336968675\\
45	0.0750399849046922\\
46	0.0580848034565911\\
47	0.042905437349155\\
48	0.0308732621284078\\
49	0.0209609724199128\\
50	0.0136220353518773\\
};
\addlegendentry{\normalsize{SUC-UL (30 m)}}

\addplot [line width=0.6mm,color=mycolor3]
  table[row sep=crcr]{%
-20	0.00574216180956564\\
-19	0.00721968776518049\\
-18	0.00907441980242416\\
-17	0.011400944806006\\
-16	0.014316592250386\\
-15	0.0179663520716336\\
-14	0.022528547107585\\
-13	0.0282211970522702\\
-12	0.035308883036562\\
-11	0.0441097282187118\\
-10	0.0550018375113578\\
-9	0.0684281880743216\\
-8	0.0848985584633047\\
-7	0.104986699002321\\
-6	0.129320737200336\\
-5	0.158564901253057\\
-4	0.193391503506049\\
-3	0.234443401254529\\
-2	0.282289584693229\\
-1	0.337380162809308\\
0	0.400003112443223\\
1	0.470258286252972\\
2	0.548046039673411\\
3	0.633076825818821\\
4	0.724903453143145\\
5	0.8229541267765\\
6	0.926585927629568\\
7	1.03512641913407\\
8	1.14791020268748\\
9	1.26429742974\\
10	1.38371346783447\\
11	1.5056261008126\\
12	1.62958239227669\\
13	1.75513332875746\\
14	1.8818684049036\\
15	2.00940292530447\\
16	2.13726797955912\\
17	2.26493049446949\\
18	2.39164890316841\\
19	2.51660060537072\\
20	2.63853292746646\\
21	2.75585548372156\\
22	2.86654572452853\\
23	2.96810374855891\\
24	3.0575644101043\\
25	3.13143558902168\\
26	3.18661469155044\\
27	3.21924542339418\\
28	3.22659097144224\\
29	3.20669751752783\\
30	3.15806514735682\\
31	3.08301578219732\\
32	2.98050654302422\\
33	2.85249880063478\\
34	2.70011452805827\\
35	2.52408783222679\\
36	2.32496856133138\\
37	2.10341597421802\\
38	1.86116192410617\\
39	1.60188618414045\\
40	1.33169614679129\\
41	1.0600626216701\\
42	0.7989240718784\\
43	0.562425520034647\\
44	0.364214239410145\\
45	0.21279009682095\\
46	0.1099176124533\\
47	0.0487915517789884\\
48	0.0180479765883758\\
49	0.00540523201824084\\
50	0.00124102264756252\\
51	0.000209414394578049\\
52	2.38880426280323e-05\\
53	1.7133756707432e-06\\
54	6.93112615864282e-08\\
55	1.39027002457471e-09\\
56	1.1800950875674e-11\\
57	3.53098405095824e-14\\
58	2.86364587533776e-17\\
59	4.72922653431556e-21\\
60	1.10348648780015e-25\\
61	2.31690170876478e-31\\
62	2.50750811959608e-38\\
63	7.02640085928787e-47\\
64	2.17616971517249e-57\\
65	2.46131079806055e-70\\
66	3.24967996188208e-86\\
67	7.83197038607989e-106\\
68	6.22913683595723e-130\\
69	9.66841746869422e-160\\
70	2.05606632572306e-196\\
71	7.9694172985633e-242\\
72	9.03502251598939e-298\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};
\addlegendentry{\normalsize{URDC-UL (100 m)}}

\addplot [line width=0.6mm,color=mycolor4, dashdotted]
  table[row sep=crcr]{%
-20	0.0101153136433626\\
-19	0.0126487946724696\\
-18	0.0158292948873312\\
-17	0.0198283691005133\\
-16	0.0248362311894083\\
-15	0.0311174798902928\\
-14	0.0389830948302595\\
-13	0.0487997144724728\\
-12	0.0610273987866238\\
-11	0.0761680861331865\\
-10	0.0949764339245551\\
-9	0.118078762168178\\
-8	0.146431893270212\\
-7	0.180995662044349\\
-6	0.222947212929674\\
-5	0.273300332072297\\
-4	0.333326971834646\\
-3	0.403989714420249\\
-2	0.486325112269044\\
-1	0.580559253764178\\
0	0.688\\
1	0.807333189775957\\
2	0.939124544834116\\
3	1.07850306393093\\
4	1.23029769435017\\
5	1.38222561647039\\
6	1.54072133419302\\
7	1.69180952485991\\
8	1.83344965858351\\
9	1.97133050310607\\
10	2.08396160706711\\
11	2.16768885231796\\
12	2.22961304054025\\
13	2.25562518450722\\
14	2.26765408177224\\
15	2.22912881005669\\
16	2.16860308779387\\
17	2.04600513900262\\
18	1.91876937201855\\
19	1.78548529055937\\
20	1.62779954330316\\
21	1.47239830007119\\
22	1.30892148642641\\
23	1.14286439196257\\
24	0.958679677255798\\
25	0.820301523812528\\
26	0.671895574569992\\
27	0.552680223068571\\
28	0.442111033894601\\
29	0.363832952397425\\
30	0.280677091448822\\
31	0.224108908051422\\
32	0.173499223896495\\
33	0.149097964055702\\
34	0.106626024892507\\
35	0.081855519540721\\
36	0.059318145284102\\
37	0.0353992947202783\\
38	0.0262569952199555\\
39	0.0228020340823861\\
40	0.0127563423761669\\
};
\addlegendentry{\normalsize{SUC-UL (100 m)}}

\end{axis}
\end{tikzpicture}%

==> comp_out_urban.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={SIR  (db)},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={Outage capacity (b/s/hz)},
axis background/.style={fill=white},
legend style={at={(0.015,0.75)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=0.6mm, color=mycolor1, dashdotted]
  table[row sep=crcr]{%
-10	0.055001409499974\\
-9	0.0684276554057591\\
-8	0.084897897304158\\
-7	0.104985882856351\\
-6	0.129319729077537\\
-5	0.158563664465245\\
-4	0.193389981338271\\
-3	0.234441570578135\\
-2	0.282287620309396\\
-1	0.337377530081439\\
0	0.399999999999947\\
1	0.470254653876832\\
2	0.548041867900107\\
3	0.63307294196396\\
4	0.724898476518736\\
5	0.822949283439291\\
6	0.926582471842812\\
7	1.03512574940768\\
8	1.14791488763026\\
9	1.26432176948217\\
10	1.38377264727397\\
11	1.50575774642533\\
12	1.62983409311883\\
13	1.7556235851403\\
14	1.88280810124979\\
15	2.01112306120677\\
16	2.14035044457154\\
17	2.27031192484782\\
18	2.40086250288469\\
19	2.531884829091\\
20	2.6632842749221\\
21	2.79498473377506\\
22	2.92692508427013\\
23	3.05905622175676\\
24	3.19133854616613\\
25	3.32373977754242\\
26	3.45623294787968\\
27	3.58879438384105\\
28	3.72140144531143\\
29	3.85402971598171\\
30	3.98664925136898\\
31	4.11921937881604\\
32	4.25168143427838\\
33	4.38394877331384\\
34	4.51589350611708\\
35	4.64732973747937\\
36	4.77799353861567\\
37	4.90752017939565\\
38	5.03541922019403\\
39	5.16104840614553\\
40	5.28358871825125\\
41	5.40202508117034\\
42	5.51513749902787\\
43	5.62150252377532\\
44	5.71949532756495\\
45	5.80727456687226\\
46	5.8827337378008\\
47	5.94341571224641\\
48	5.98640456802344\\
49	6.00822084384472\\
50	6.00474850677006\\
51	5.9712167085329\\
52	5.90225130060145\\
53	5.79200180517775\\
54	5.63433818102116\\
55	5.42309908899873\\
56	5.15236883252642\\
57	4.81678983336901\\
58	4.41202748347797\\
59	3.9357370793584\\
60	3.38969045868157\\
61	2.78379936273293\\
62	2.14192901629297\\
63	1.50684435823704\\
64	0.937939809506219\\
65	0.494844602680241\\
66	0.209454608481003\\
67	0.0663776917909448\\
68	0.0144496772826924\\
69	0.00194149375220043\\
70	0.000140964985273659\\
71	4.68635373271346e-06\\
72	5.7996196018379e-08\\
73	2.06147299904545e-10\\
74	1.51995460946912e-13\\
75	1.54447240626757e-17\\
76	1.29346702343057e-22\\
77	4.67642358111474e-29\\
78	3.23522752642187e-37\\
79	1.53842925207127e-47\\
80	1.38621945419723e-60\\
};
\addlegendentry{Mobility}

\addplot [line width=0.6mm, color=mycolor2]
  table[row sep=crcr]{%
-10	0.0599533799598524\\
-9	0.0677472226338812\\
-8	0.0754176606564888\\
-7	0.0825850821088153\\
-6	0.0888244676492508\\
-5	0.0937079993744885\\
-4	0.0968656162252234\\
-3	0.098059137818982\\
-2	0.0972603759556629\\
-1	0.0947181645455873\\
0	0.0909942685988512\\
1	0.0869448756402217\\
2	0.0836256879017756\\
3	0.0821107696548007\\
4	0.0832467774602909\\
5	0.0874159124125859\\
6	0.0944264936985192\\
7	0.103628574843974\\
8	0.114221246244218\\
9	0.125559328137487\\
10	0.137267228437848\\
11	0.149161622157245\\
12	0.161132459571194\\
13	0.173077894222276\\
14	0.184883943138542\\
15	0.196418520172644\\
16	0.20752857334042\\
17	0.218038852323029\\
18	0.227751827925148\\
19	0.236447664394062\\
20	0.243883233945862\\
21	0.249790422240608\\
22	0.253875825043503\\
23	0.255825286289989\\
24	0.2553168020519\\
25	0.252044025895154\\
26	0.245750283507323\\
27	0.236270022557658\\
28	0.223571440575132\\
29	0.207791416365963\\
30	0.189253014295356\\
31	0.168458131273232\\
32	0.146054289288264\\
33	0.122784645845766\\
34	0.099440706108937\\
35	0.0768409234140731\\
36	0.0558450250389233\\
37	0.037374443216612\\
38	0.0223527015093817\\
39	0.0114658508268862\\
40	0.00477819492577853\\
};
\addlegendentry{Stationary (R/2)}

\addplot [line width=0.6mm, color=mycolor3]
  table[row sep=crcr]{%
-10	0.00848365777255351\\
-9	0.00829706935287672\\
-8	0.00830740529182411\\
-7	0.00867583285441358\\
-6	0.00954484598073099\\
-5	0.0110021984257185\\
-4	0.0130649445673491\\
-3	0.0156991848064332\\
-2	0.0188624894742308\\
-1	0.0225335272616179\\
0	0.0267101699068949\\
1	0.0313918206329891\\
2	0.0365669363930063\\
3	0.042209225100096\\
4	0.048277721178092\\
5	0.054717862308072\\
6	0.0614626286739094\\
7	0.0684333230585719\\
8	0.0755398397450792\\
9	0.082680564827228\\
10	0.0897422279291974\\
11	0.0965999172139756\\
12	0.103117112626954\\
13	0.109145318323295\\
14	0.114523080143387\\
15	0.119074925322629\\
16	0.122611674877783\\
17	0.124934115816258\\
18	0.125841863888886\\
19	0.125148388933474\\
20	0.122701758059411\\
21	0.118408872498689\\
22	0.112259150289673\\
23	0.10434229662552\\
24	0.0948547936728973\\
25	0.0840918317962531\\
26	0.0724259427886646\\
27	0.0602797604980507\\
28	0.0481053604289621\\
29	0.0363814686032763\\
30	0.0256261075490327\\
31	0.0163934010778961\\
32	0.00919537061648262\\
33	0.00431379190821108\\
34	0.00159181597628753\\
35	0.000427528049647123\\
36	7.58743326261441e-05\\
37	7.89434472616189e-06\\
38	4.15219343367042e-07\\
39	9.18398600155548e-09\\
40	6.78992687822482e-11\\
};
\addlegendentry{Stationary (R)}

\addplot [line width=0.6mm, color=mycolor4]
  table[row sep=crcr]{%
-30	0.00115357933908847\\
-29	0.00145208251856853\\
-28	0.0018277660145252\\
-27	0.00230054969991748\\
-26	0.00289547384797021\\
-25	0.00364400319515369\\
-24	0.00458565605668352\\
-23	0.00577003539866116\\
-22	0.00725935454602711\\
-21	0.00913156775166896\\
-20	0.0114842343780139\\
-19	0.014439263318972\\
-18	0.0181486985546605\\
-17	0.0228017123826663\\
-16	0.0286329619202492\\
-15	0.035932424779547\\
-14	0.0450567438523417\\
-13	0.0564419551178791\\
-12	0.0706172166911945\\
-11	0.0882187699112322\\
-10	0.110002818651202\\
-9	0.136855310265353\\
-8	0.169795793755345\\
-7	0.209971764385005\\
-6	0.258639456096596\\
-5	0.317127325753794\\
-4	0.386779957800485\\
-3	0.468883133717576\\
-2	0.564575229348446\\
-1	0.674755043216008\\
0	0.799999974724841\\
1	0.940509270382424\\
2	1.09608368103778\\
3	1.26614580441211\\
4	1.44979683863334\\
5	1.64589840376223\\
6	1.85316471316132\\
7	2.07025117579761\\
8	2.295829326339\\
9	2.52864291995547\\
10	2.76754444742215\\
11	3.01151434190816\\
12	3.25966663338635\\
13	3.51124508923796\\
14	3.76561343167738\\
15	4.02224245610606\\
16	4.28069606633173\\
17	4.54061753911862\\
18	4.80171678451401\\
19	5.06375897823553\\
20	5.32655468147258\\
21	5.58995139767955\\
22	5.85382641230445\\
23	6.11808069074271\\
24	6.38263354667937\\
25	6.64741771457733\\
26	6.91237434550369\\
27	7.17744727586142\\
28	7.44257567709253\\
29	7.70768386547128\\
30	7.97266662220867\\
31	8.23736785627612\\
32	8.50154993262387\\
33	8.76485075800608\\
34	9.02672619647236\\
35	9.28637686211033\\
36	9.54266044952649\\
37	9.79399254959189\\
38	10.0382401081048\\
39	10.272614335877\\
40	10.4935767952595\\
41	10.6967814278891\\
42	10.8770754899794\\
43	11.0285618975308\\
44	11.144689370217\\
45	11.218313655725\\
46	11.2416941751928\\
47	11.2064562050208\\
48	11.1036218258395\\
49	10.9238477846132\\
50	10.6579854666975\\
51	10.2980079710662\\
52	9.83825308332536\\
53	9.27682598232611\\
54	8.616908380913\\
55	7.86765783473366\\
56	7.04439061495434\\
57	6.16786375673824\\
58	5.2627253486379\\
59	4.35554988961548\\
60	3.47318664897599\\
61	2.64217913051796\\
62	1.88943850693784\\
63	1.24294574380931\\
64	0.729471164725857\\
65	0.366288562793323\\
66	0.148927106026848\\
67	0.0456985137655569\\
68	0.00969060642292372\\
69	0.00127317820147701\\
70	9.05375727775414e-05\\
};
\addlegendentry{Stationary (centre)}

\end{axis}
\end{tikzpicture}%

==> comp_success_dense_urban.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.3in,
at={(0.1158in,0.081in)},
scale only axis,
xmin=-30,
xmax=70,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={succcess probabilty},
axis background/.style={fill=white},
legend style={font=\footnotesize,at={(0.28,0.3)}, anchor=south west, legend cell align=left, align=left, draw=white!10!black}
]
\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
-30	1\\
-29	1\\
-28	1\\
-27	1\\
-26	1\\
-25	1\\
-24	1\\
-23	1\\
-22	1\\
-21	1\\
-20	1\\
-19	1\\
-18	1\\
-17	1\\
-16	1\\
-15	1\\
-14	1\\
-13	1\\
-12	1\\
-11	1\\
-10	1\\
-9	1\\
-8	0.999999999999999\\
-7	0.999999999999999\\
-6	0.999999999999998\\
-5	0.999999999999996\\
-4	0.999999999999993\\
-3	0.999999999999986\\
-2	0.999999999999972\\
-1	0.999999999999945\\
0	0.99999999999989\\
1	0.999999999999782\\
2	0.999999999999564\\
3	0.99999999999913\\
4	0.999999999998266\\
5	0.999999999996542\\
6	0.999999999993107\\
7	0.999999999986261\\
8	0.999999999972623\\
9	0.999999999945469\\
10	0.999999999891428\\
11	0.999999999783948\\
12	0.999999999570362\\
13	0.999999999146364\\
14	0.999999998305753\\
15	0.999999996641864\\
16	0.999999993355031\\
17	0.99999998687851\\
18	0.999999974156514\\
19	0.999999949262196\\
20	0.999999900778703\\
21	0.999999806897033\\
22	0.999999626376343\\
23	0.999999282170276\\
24	0.99999863238945\\
25	0.999997420049573\\
26	0.999995188469684\\
27	0.999991143046558\\
28	0.999983932354468\\
29	0.999971312040637\\
30	0.999949643783859\\
31	0.999913169523454\\
32	0.999852992449628\\
33	0.999755701143608\\
34	0.999601605383533\\
35	0.999362614156362\\
36	0.998999852342443\\
37	0.998461137713343\\
38	0.997678420312091\\
39	0.996565313445779\\
40	0.995015033746079\\
41	0.99289933325527\\
42	0.990068949356886\\
43	0.986355313366482\\
44	0.981571939088482\\
45	0.975513025723084\\
46	0.967947352015067\\
47	0.958607493556474\\
48	0.947176601528832\\
49	0.933276158157756\\
50	0.916457910447047\\
51	0.896202133574888\\
52	0.871923173761777\\
53	0.842982104823152\\
54	0.808705212723559\\
55	0.76840610655261\\
56	0.721409911487853\\
57	0.667083700354185\\
58	0.604893762601606\\
59	0.534541777277958\\
60	0.456269299078375\\
61	0.371419382460699\\
62	0.283213754895734\\
63	0.197353702653357\\
64	0.121592241139314\\
65	0.0634441370425154\\
66	0.0265366689919788\\
67	0.00830426952292189\\
68	0.0017841056588279\\
69	0.000236493518935116\\
70	1.69364698381147e-05\\
};
\addlegendentry{Mobility}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-30	0.987656009712476\\
-29	0.98462730951177\\
-28	0.980897960054574\\
-27	0.976324908805167\\
-26	0.97074359862633\\
-25	0.96396752468222\\
-24	0.955788784443426\\
-23	0.945979867686627\\
-22	0.934296901306054\\
-21	0.920484509137256\\
-20	0.904282360289829\\
-19	0.885433357565777\\
-18	0.86369329830197\\
-17	0.838841816773501\\
-16	0.810694578709152\\
-15	0.779117006135913\\
-14	0.744040031960768\\
-13	0.705478196241283\\
-12	0.663549624601465\\
-11	0.618496213158896\\
-10	0.570701086305192\\
-9	0.520699550526539\\
-8	0.469179669293788\\
-7	0.416969376939703\\
-6	0.365008702760479\\
-5	0.314307963758213\\
-4	0.265895230373919\\
-3	0.22075824472567\\
-2	0.17978643606625\\
-1	0.143717156754505\\
0	0.113087035524597\\
1	0.0881861742760833\\
2	0.0690131596221985\\
3	0.0552362218321198\\
4	0.0461808406178311\\
5	0.0408783908315429\\
6	0.038204344877694\\
7	0.0370894641315786\\
8	0.0367194809471022\\
9	0.0366168116621866\\
10	0.0365757193077418\\
11	0.036533092877284\\
12	0.036472747001626\\
13	0.0363867732469801\\
14	0.0362667767670527\\
15	0.0361028108005191\\
16	0.0358834224447582\\
17	0.035595891009431\\
18	0.0352265024233119\\
19	0.0347607092786991\\
20	0.0341830921576134\\
21	0.0334772051289918\\
22	0.0326255582767534\\
23	0.0316100565145213\\
24	0.0304131442053624\\
25	0.0290197394208345\\
26	0.0274198361450992\\
27	0.0256114422841669\\
28	0.0236033309013624\\
29	0.0214169561747563\\
30	0.0190869006661129\\
31	0.0166594692375991\\
32	0.0141895895989002\\
33	0.0117369641039013\\
34	0.00936314592919055\\
35	0.00713125765307773\\
36	0.00510854381640074\\
37	0.00336823716612887\\
38	0.00198263316119202\\
39	0.000999639952179352\\
40	0.000408918419838152\\
41	0.000126638138309993\\
42	2.72271435538027e-05\\
43	3.64985723967908e-06\\
44	2.67050043067777e-07\\
45	9.04121207352028e-09\\
46	1.1530135654455e-10\\
47	4.28297916840009e-13\\
48	3.35758202590626e-16\\
49	3.70702094343285e-20\\
50	3.46758886383245e-25\\
51	1.45053574163424e-31\\
52	1.2147595538582e-39\\
53	7.40984518370179e-50\\
54	9.22552071653061e-63\\
55	4.72928452982855e-79\\
56	1.33131214995375e-99\\
57	1.63031347205553e-125\\
58	3.57099115970528e-158\\
59	2.51941872090154e-199\\
60	3.64656188245838e-251\\
61	6.91691904177745e-322\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addlegendentry{Stationary (R/2)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-30	0.862711707187557\\
-29	0.837666977935925\\
-28	0.80929720343649\\
-27	0.777465723476632\\
-26	0.74210178082854\\
-25	0.703218758884512\\
-24	0.660934333527193\\
-23	0.615490865856794\\
-22	0.567273089651509\\
-21	0.516819287772206\\
-20	0.464822040854684\\
-19	0.412115419539634\\
-18	0.359647149735505\\
-17	0.308436583330744\\
-16	0.259521778450412\\
-15	0.213900900300902\\
-14	0.172473648205621\\
-13	0.135986907134702\\
-12	0.104985580559737\\
-11	0.0797663403122008\\
-10	0.0603322021112676\\
-9	0.0463531523185477\\
-8	0.037153086442472\\
-7	0.0317578727681014\\
-6	0.0290336648923879\\
-5	0.0278996271220384\\
-4	0.0275305936349919\\
-3	0.0274418166665215\\
-2	0.0274253164376349\\
-1	0.0274196666448878\\
0	0.0274126689825256\\
1	0.0274017618425786\\
2	0.027384958605739\\
3	0.0273596282306919\\
4	0.0273222808646721\\
5	0.0272684199199189\\
6	0.0271924172464379\\
7	0.0270874409140317\\
8	0.0269454760921618\\
9	0.0267574582919382\\
10	0.0265134787545233\\
11	0.0262029609962349\\
12	0.0258147087678783\\
13	0.0253368178029415\\
14	0.0247565814010057\\
15	0.0240606163350549\\
16	0.0232354340763672\\
17	0.0222685892833198\\
18	0.0211503943884485\\
19	0.0198760312066196\\
20	0.0184477375558874\\
21	0.0168766223993244\\
22	0.0151836122055354\\
23	0.0133991200739205\\
24	0.0115613218870092\\
25	0.00971343380989525\\
26	0.00790099437318373\\
27	0.00617052259814541\\
28	0.00457046575950608\\
29	0.00315341473812198\\
30	0.00197517436694149\\
31	0.00108387220872634\\
32	0.000496915797076562\\
33	0.000179011272157398\\
34	4.68975132225241e-05\\
35	8.11404502078809e-06\\
36	8.22824574361765e-07\\
37	4.21815262782551e-08\\
38	9.09535298761806e-10\\
39	6.5575797264073e-12\\
40	1.18621556729016e-14\\
41	3.75519682128618e-18\\
42	1.3233023932508e-22\\
43	2.93939593920555e-28\\
44	2.01293922627206e-35\\
45	1.72849776078182e-44\\
46	6.000754172788e-56\\
47	2.02722731372401e-70\\
48	1.11013175123624e-88\\
49	1.03278148145282e-111\\
50	9.54681675237403e-141\\
51	2.46066383278999e-177\\
52	1.96884197484517e-223\\
53	1.700169900553e-281\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addlegendentry{Stationary(R)}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-30	0.999999998410016\\
-29	0.99999999799833\\
-28	0.999999997480051\\
-27	0.999999996827576\\
-26	0.999999996006162\\
-25	0.999999994972069\\
-24	0.999999993670228\\
-23	0.99999999203132\\
-22	0.999999989968074\\
-21	0.99999998737063\\
-20	0.999999984100686\\
-19	0.999999979984141\\
-18	0.999999974801829\\
-17	0.999999968277863\\
-16	0.999999960064957\\
-15	0.999999949725965\\
-14	0.999999936710652\\
-13	0.999999920326461\\
-12	0.999999899701757\\
-11	0.999999873739598\\
-10	0.99999984105962\\
-9	0.999999799925003\\
-8	0.999999748150731\\
-7	0.999999682988431\\
-6	0.999999600981879\\
-5	0.999999497785934\\
-4	0.99999936793982\\
-3	0.999999204583714\\
-2	0.999998999105056\\
-1	0.99999874069817\\
0	0.999998415817417\\
1	0.99999800750057\\
2	0.999997494535126\\
3	0.999996850436632\\
4	0.999996042204871\\
5	0.999995028821848\\
6	0.999993759456122\\
7	0.99999217134222\\
8	0.999990187313857\\
9	0.999987712987126\\
10	0.999984633617052\\
11	0.999980810689538\\
12	0.99997607836131\\
13	0.999970239921211\\
14	0.999963064510494\\
15	0.999954284393565\\
16	0.999943593089904\\
17	0.999930644628149\\
18	0.999915054019386\\
19	0.999896398704707\\
20	0.999874220105172\\
21	0.999848023299741\\
22	0.999817270977492\\
23	0.999781364759612\\
24	0.999739602323116\\
25	0.99969109200461\\
26	0.999634597139426\\
27	0.999568269557703\\
28	0.999489214574683\\
29	0.999392807746421\\
30	0.999271656542042\\
31	0.999114070506916\\
32	0.998901881629603\\
33	0.998607465493609\\
34	0.998189883419352\\
35	0.997590204077594\\
36	0.996726220257686\\
37	0.995486866318619\\
38	0.993726659951496\\
39	0.991260617497116\\
40	0.987860527355294\\
41	0.9832539948693\\
42	0.977127476834164\\
43	0.969132893970804\\
44	0.958894957002675\\
45	0.946015176900178\\
46	0.930070526051321\\
47	0.910609382508068\\
48	0.887151875577206\\
49	0.859203227398531\\
50	0.826286486829204\\
51	0.787996479990331\\
52	0.744071367136504\\
53	0.694472605150921\\
54	0.639458919585391\\
55	0.579636495194629\\
56	0.515968285464888\\
57	0.449732602525815\\
58	0.382436491268237\\
59	0.315710988757152\\
60	0.25123466755444\\
61	0.190731215073275\\
62	0.136041868075932\\
63	0.0891690581067918\\
64	0.0520648813446494\\
65	0.0259643460044555\\
66	0.0104658701715214\\
67	0.00317875495485584\\
68	0.000666341139405778\\
69	8.64595196113498e-05\\
70	6.06815509322336e-06\\
};
\addlegendentry{Stationary (centre)}

\addplot [color=white, draw=none, mark=x, thin, mark size=2pt, mark options={ black}]
  table[row sep=crcr]{%
-30	1\\
-29	1\\
-28	1\\
-27	1\\
-26	1\\
-25	1\\
-24	1\\
-23	1\\
-22	1\\
-21	1\\
-20	1\\
-19	1\\
-18	1\\
-17	1\\
-16	1\\
-15	1\\
-14	1\\
-13	1\\
-12	1\\
-11	1\\
-10	1\\
-9	1\\
-8	1\\
-7	1\\
-6	1\\
-5	1\\
-4	1\\
-3	1\\
-2	1\\
-1	1\\
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	0.99995\\
31	0.99995\\
32	0.9998\\
33	0.9995\\
34	0.99925\\
35	0.999\\
36	0.9984\\
37	0.9978\\
38	0.99745\\
39	0.9964\\
40	0.9952\\
41	0.9929\\
42	0.98975\\
43	0.98595\\
44	0.98075\\
45	0.97395\\
46	0.9677\\
47	0.9579\\
48	0.947\\
49	0.93135\\
50	0.9159\\
51	0.8949\\
52	0.87065\\
53	0.84365\\
54	0.81015\\
55	0.76955\\
56	0.72495\\
57	0.67285\\
58	0.61005\\
59	0.54025\\
60	0.45885\\
61	0.37465\\
62	0.2863\\
63	0.20055\\
64	0.1227\\
65	0.0636\\
66	0.0256\\
67	0.0071\\
68	0.0017\\
69	0.00035\\
70	5e-05\\
};
\addlegendentry{\normalsize{Simulations}}

\addplot [color=white, draw=none, mark=x, thin, mark size=2pt, mark options={ black}]
  table[row sep=crcr]{%
-30	0.9889\\
-29	0.98585\\
-28	0.98195\\
-27	0.9763\\
-26	0.97035\\
-25	0.96195\\
-24	0.9528\\
-23	0.9426\\
-22	0.93065\\
-21	0.91555\\
-20	0.9002\\
-19	0.8822\\
-18	0.8603\\
-17	0.83685\\
-16	0.80815\\
-15	0.77485\\
-14	0.73895\\
-13	0.6985\\
-12	0.6536\\
-11	0.6074\\
-10	0.5618\\
-9	0.5124\\
-8	0.46285\\
-7	0.4111\\
-6	0.35865\\
-5	0.3065\\
-4	0.2591\\
-3	0.21305\\
-2	0.17165\\
-1	0.137\\
0	0.10935\\
1	0.08515\\
2	0.0669\\
3	0.05425\\
4	0.04545\\
5	0.0406\\
6	0.03885\\
7	0.0375\\
8	0.03725\\
9	0.037\\
10	0.03695\\
11	0.03695\\
12	0.0369\\
13	0.03665\\
14	0.0365\\
15	0.0364\\
16	0.036\\
17	0.03555\\
18	0.03505\\
19	0.03475\\
20	0.0343\\
21	0.03345\\
22	0.03235\\
23	0.03145\\
24	0.02995\\
25	0.0287\\
26	0.0268\\
27	0.02535\\
28	0.0237\\
29	0.0221\\
30	0.02005\\
31	0.0177\\
32	0.0149\\
33	0.01235\\
34	0.01\\
35	0.0074\\
36	0.00525\\
37	0.0033\\
38	0.00195\\
39	0.00105\\
40	0.0005\\
41	0.00025\\
42	5e-05\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};


\addplot [color=white, draw=none, mark=x, thin, mark size=2pt, mark options={ black}]
  table[row sep=crcr]{%
-30	0.853\\
-29	0.82815\\
-28	0.7992\\
-27	0.76655\\
-26	0.73295\\
-25	0.69355\\
-24	0.64915\\
-23	0.60365\\
-22	0.55645\\
-21	0.50795\\
-20	0.4575\\
-19	0.40375\\
-18	0.34935\\
-17	0.30105\\
-16	0.25205\\
-15	0.20815\\
-14	0.16825\\
-13	0.1311\\
-12	0.1024\\
-11	0.07835\\
-10	0.0602\\
-9	0.0465\\
-8	0.03715\\
-7	0.0317\\
-6	0.0294\\
-5	0.0284\\
-4	0.02805\\
-3	0.0278\\
-2	0.0278\\
-1	0.0278\\
0	0.02775\\
1	0.02775\\
2	0.0277\\
3	0.0277\\
4	0.0277\\
5	0.02755\\
6	0.02755\\
7	0.0274\\
8	0.02735\\
9	0.02725\\
10	0.02695\\
11	0.0264\\
12	0.02605\\
13	0.02565\\
14	0.02495\\
15	0.02435\\
16	0.0235\\
17	0.02215\\
18	0.02105\\
19	0.01985\\
20	0.0185\\
21	0.0168\\
22	0.01495\\
23	0.01345\\
24	0.01095\\
25	0.00935\\
26	0.0072\\
27	0.0058\\
28	0.0039\\
29	0.00275\\
30	0.0017\\
31	0.00075\\
32	0.0004\\
33	0.0002\\
34	5e-05\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};


\addplot [color=white, draw=none, mark=x, thin, mark size=2pt, mark options={ black}]
  table[row sep=crcr]{%
-30	1\\
-29	1\\
-28	1\\
-27	1\\
-26	1\\
-25	1\\
-24	1\\
-23	1\\
-22	1\\
-21	1\\
-20	1\\
-19	1\\
-18	1\\
-17	1\\
-16	1\\
-15	1\\
-14	1\\
-13	1\\
-12	1\\
-11	1\\
-10	1\\
-9	1\\
-8	1\\
-7	1\\
-6	1\\
-5	1\\
-4	1\\
-3	1\\
-2	1\\
-1	1\\
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	0.99995\\
16	0.99995\\
17	0.99995\\
18	0.99995\\
19	0.99995\\
20	0.99995\\
21	0.99995\\
22	0.99995\\
23	0.99995\\
24	0.99995\\
25	0.99985\\
26	0.99985\\
27	0.99965\\
28	0.9996\\
29	0.99945\\
30	0.99935\\
31	0.99925\\
32	0.99915\\
33	0.99895\\
34	0.99845\\
35	0.9978\\
36	0.99695\\
37	0.9957\\
38	0.99395\\
39	0.9908\\
40	0.98765\\
41	0.9829\\
42	0.9767\\
43	0.96895\\
44	0.95905\\
45	0.9447\\
46	0.92835\\
47	0.90855\\
48	0.88555\\
49	0.85765\\
50	0.8261\\
51	0.78675\\
52	0.74085\\
53	0.691\\
54	0.6376\\
55	0.58125\\
56	0.5216\\
57	0.456\\
58	0.386\\
59	0.31715\\
60	0.2498\\
61	0.1881\\
62	0.132\\
63	0.08455\\
64	0.04955\\
65	0.02365\\
66	0.00905\\
67	0.00325\\
68	0.0008\\
69	0\\
70	0\\
};


\end{axis}
\end{tikzpicture}%

==> comp_success_highrise_urban.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.3in,
at={(0.1158in,0.081in)},
scale only axis,
xmin=-30,
xmax=70,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={succcess probabilty},
axis background/.style={fill=white},
legend style={font=\footnotesize,at={(0.28,0.3)}, anchor=south west, legend cell align=left, align=left, draw=white!10!black}
]
\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
-30	1\\
-29	1\\
-28	1\\
-27	1\\
-26	1\\
-25	1\\
-24	1\\
-23	1\\
-22	1\\
-21	1\\
-20	1\\
-19	1\\
-18	1\\
-17	1\\
-16	1\\
-15	1\\
-14	1\\
-13	1\\
-12	1\\
-11	1\\
-10	1\\
-9	1\\
-8	1\\
-7	1\\
-6	0.999999999999999\\
-5	0.999999999999999\\
-4	0.999999999999998\\
-3	0.999999999999998\\
-2	0.999999999999994\\
-1	0.99999999999999\\
0	0.999999999999979\\
1	0.999999999999958\\
2	0.999999999999917\\
3	0.999999999999833\\
4	0.999999999999667\\
5	0.999999999999335\\
6	0.999999999998675\\
7	0.99999999999736\\
8	0.999999999994739\\
9	0.999999999989521\\
10	0.999999999979137\\
11	0.999999999958484\\
12	0.999999999917443\\
13	0.999999999835975\\
14	0.999999999674464\\
15	0.999999999354787\\
16	0.999999998723343\\
17	0.999999997479216\\
18	0.999999995035593\\
19	0.999999990254538\\
20	0.999999980944576\\
21	0.999999962920729\\
22	0.999999928272244\\
23	0.999999862227397\\
24	0.999999737599082\\
25	0.999999505184929\\
26	0.999999077632094\\
27	0.999998303129353\\
28	0.999996923848889\\
29	0.999994512320472\\
30	0.999990376873238\\
31	0.999983425066518\\
32	0.999971972403946\\
33	0.999953484478153\\
34	0.999924246554399\\
35	0.999878965874724\\
36	0.999810323433706\\
37	0.999708494595182\\
38	0.999560650343864\\
39	0.999350450903825\\
40	0.99905757479121\\
41	0.998657375945758\\
42	0.998120751643627\\
43	0.997414144797886\\
44	0.996499309584025\\
45	0.995332200271687\\
46	0.993860278373049\\
47	0.992017663183394\\
48	0.989717624483315\\
49	0.986841609507131\\
50	0.983223108066112\\
51	0.978623135303732\\
52	0.972691949094222\\
53	0.964908908272338\\
54	0.954489722161472\\
55	0.940249884247445\\
56	0.920420344561091\\
57	0.892437753729346\\
58	0.852794545741379\\
59	0.797148698492272\\
60	0.721038133766384\\
61	0.621595221844637\\
62	0.500323943769262\\
63	0.36596289580624\\
64	0.23495223291111\\
65	0.126718810278653\\
66	0.0543545855080463\\
67	0.0173212554424843\\
68	0.00376784731471991\\
69	0.000503491448432301\\
70	3.62361919148472e-05\\
};
\addlegendentry{Mobility}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-30	0.996471274742225\\
-29	0.995589221316474\\
-28	0.994494548831832\\
-27	0.993139446654348\\
-26	0.991466670901641\\
-25	0.989408093294573\\
-24	0.986883109475006\\
-23	0.983796889283099\\
-22	0.980038441357565\\
-21	0.975478454268589\\
-20	0.969966866424062\\
-19	0.963330109055298\\
-18	0.95536797206494\\
-17	0.945850087887421\\
-16	0.934512146956729\\
-15	0.921052166621147\\
-14	0.905127415452543\\
-13	0.886352905407562\\
-12	0.864302678813433\\
-11	0.838515455617069\\
-10	0.808506625152776\\
-9	0.773789109591753\\
-8	0.73390626434044\\
-7	0.688480556680942\\
-6	0.637281924398588\\
-5	0.580318806433552\\
-4	0.517951769312896\\
-3	0.451022838335596\\
-2	0.380981254748455\\
-1	0.309967462773733\\
0	0.240794278640032\\
1	0.176748061749684\\
2	0.121146134921267\\
3	0.0766607832579013\\
4	0.0445692377872275\\
5	0.0242602952628153\\
6	0.0133662848325228\\
7	0.00862042910655513\\
8	0.00702797411098503\\
9	0.00664217414226378\\
10	0.00657928756339047\\
11	0.00657195462467867\\
12	0.00656971298107734\\
13	0.00656695331681321\\
14	0.0065631119679607\\
15	0.00655785562993279\\
16	0.00655079944309981\\
17	0.0065415011382213\\
18	0.00652946035839064\\
19	0.00651410894159449\\
20	0.00649478468457361\\
21	0.00647068444163769\\
22	0.00644079626648361\\
23	0.00640381120206754\\
24	0.00635801171288727\\
25	0.0063011265061645\\
26	0.00623013229520341\\
27	0.0061409734288948\\
28	0.00602816316343248\\
29	0.00588423482573317\\
30	0.00569905100340159\\
31	0.00545910364022667\\
32	0.00514722552694401\\
33	0.00474364899981074\\
34	0.00422998562738604\\
35	0.00359786797468469\\
36	0.00286233235571517\\
37	0.00207500960985842\\
38	0.00132497231201343\\
39	0.000713685939207386\\
40	0.00030713599574444\\
41	9.86863391777745e-05\\
42	2.17620310641064e-05\\
43	2.96583945108603e-06\\
44	2.19222399464426e-07\\
45	7.46554077615498e-09\\
46	9.54946282417079e-11\\
47	3.55146277200774e-13\\
48	2.78413261716449e-16\\
49	3.07142454971733e-20\\
50	2.86901330422172e-25\\
51	1.19785461719443e-31\\
52	1.00076196562516e-39\\
53	6.08702808595945e-50\\
54	7.55302415134307e-63\\
55	3.8567276629009e-79\\
56	1.08077419109974e-99\\
57	1.3166541821527e-125\\
58	2.86696925446279e-158\\
59	2.00922504761675e-199\\
60	2.88626411836761e-251\\
61	5.43472210425371e-322\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addlegendentry{Stationary (R/2)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-30	0.955433310291693\\
-29	0.945926979626383\\
-28	0.934602264205095\\
-27	0.921157355778075\\
-26	0.905249681830984\\
-25	0.886494366687737\\
-24	0.86446547174464\\
-23	0.838701577114951\\
-22	0.80871768478648\\
-21	0.774025965219264\\
-20	0.734168507589425\\
-19	0.688765813322425\\
-18	0.63758494254353\\
-17	0.580630333264372\\
-16	0.518257280560475\\
-15	0.451301304126201\\
-14	0.381204317243406\\
-13	0.310099654707442\\
-12	0.240795143970892\\
-11	0.176577034132265\\
-10	0.12077042509872\\
-9	0.0760649918211635\\
-8	0.0437631620805329\\
-7	0.023279887489921\\
-6	0.0122644563634696\\
-5	0.00745049014105645\\
-4	0.00582896896195633\\
-3	0.00543461426745933\\
-2	0.00537066781737601\\
-1	0.00536428165505075\\
0	0.0053637121522281\\
1	0.00536331956902806\\
2	0.00536272845336572\\
3	0.00536184016923056\\
4	0.00536053378842691\\
5	0.00535865315809046\\
6	0.00535600144173751\\
7	0.00535233661902511\\
8	0.00534736905635529\\
9	0.0053407616455097\\
10	0.00533213065750886\\
11	0.00532104241897564\\
12	0.00530699940013262\\
13	0.00528941072777788\\
14	0.00526754542278391\\
15	0.00524046891778148\\
16	0.00520696235108499\\
17	0.00516541956254481\\
18	0.00511370986208753\\
19	0.00504898680173106\\
20	0.00496741583258625\\
21	0.00486379107928751\\
22	0.00473102579484684\\
23	0.00455956097647704\\
24	0.00433689483725147\\
25	0.00404775920412382\\
26	0.00367596653698353\\
27	0.00320938038764828\\
28	0.00264903950987326\\
29	0.00202086762066174\\
30	0.00138302989205209\\
31	0.000817213271052648\\
32	0.000397209039204964\\
33	0.000149476115894252\\
34	4.03870670655048e-05\\
35	7.13359869555359e-06\\
36	7.32952919955128e-07\\
37	3.78698563523575e-08\\
38	8.20088502010806e-10\\
39	5.92462913020063e-12\\
40	1.07230504526337e-14\\
41	3.39314270735937e-18\\
42	1.1943838990661e-22\\
43	2.64863505653841e-28\\
44	1.80993833394765e-35\\
45	1.5501192169764e-44\\
46	5.36476617605742e-56\\
47	1.80578357673842e-70\\
48	9.8470341311687e-89\\
49	9.11661214333364e-112\\
50	8.38067984464994e-141\\
51	2.14656126925097e-177\\
52	1.7053678171957e-223\\
53	1.46093299781395e-281\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addlegendentry{Stationary(R)}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-30	0.999999956145829\\
-29	0.999999944790905\\
-28	0.999999930495924\\
-27	0.999999912499641\\
-26	0.999999889843716\\
-25	0.999999861321679\\
-24	0.999999825414692\\
-23	0.999999780210682\\
-22	0.999999723302535\\
-21	0.999999651659943\\
-20	0.999999561468091\\
-19	0.999999447924585\\
-18	0.999999304983855\\
-17	0.999999125035429\\
-16	0.999998898498996\\
-15	0.999998613314783\\
-14	0.999998254302221\\
-13	0.999997802352924\\
-12	0.999997233415327\\
-11	0.999996517217386\\
-10	0.999995615660057\\
-9	0.999994480797225\\
-8	0.999993052296378\\
-7	0.999991254247784\\
-6	0.999988991156946\\
-5	0.999986142914332\\
-4	0.999982558486098\\
-3	0.999978048008077\\
-2	0.999972372890489\\
-1	0.999965233450879\\
0	0.999956253485605\\
1	0.999944961064792\\
2	0.999930764691335\\
3	0.999912923803087\\
4	0.999890512422494\\
5	0.999862374577296\\
6	0.999827069941487\\
7	0.999782807994189\\
8	0.999727368886944\\
9	0.999658009171434\\
10	0.999571350594189\\
11	0.999463250331646\\
12	0.999328651323849\\
13	0.999161411745184\\
14	0.998954113051608\\
15	0.998697846315951\\
16	0.998381976488091\\
17	0.997993883585094\\
18	0.997518678568652\\
19	0.996938889983537\\
20	0.996234115601394\\
21	0.995380631452074\\
22	0.994350948736522\\
23	0.993113308069382\\
24	0.99163110341872\\
25	0.989862240351383\\
26	0.987758459481288\\
27	0.985264696358789\\
28	0.9823185977528\\
29	0.97885036464284\\
30	0.974783143359489\\
31	0.97003424562936\\
32	0.964517556883683\\
33	0.958147595802802\\
34	0.95084580638118\\
35	0.942549755942981\\
36	0.93322588695885\\
37	0.922886166916409\\
38	0.911608168771623\\
39	0.899556521887258\\
40	0.88700106449054\\
41	0.874323440462868\\
42	0.862000201663389\\
43	0.850549356663074\\
44	0.84043362285913\\
45	0.831932391404851\\
46	0.825023895147254\\
47	0.819341604784397\\
48	0.814252294431434\\
49	0.80903124846539\\
50	0.803028082334275\\
51	0.795716156252475\\
52	0.786618987905811\\
53	0.775193609675965\\
54	0.760730699942978\\
55	0.742268729030515\\
56	0.718503297464496\\
57	0.687699606881055\\
58	0.647662138491091\\
59	0.59588437951385\\
60	0.530081651743121\\
61	0.449323103025358\\
62	0.355747789153151\\
63	0.256189160618578\\
64	0.162125262332847\\
65	0.086292173633084\\
66	0.0365604033153618\\
67	0.0115121550649658\\
68	0.00247363700508933\\
69	0.000326160086512224\\
70	2.31184558870639e-05\\
};
\addlegendentry{Stationary (centre)}

\addplot [color=white, draw=none, mark=x, thin, mark size=2pt, mark options={ black}]
  table[row sep=crcr]{%
-30	1\\
-29	1\\
-28	1\\
-27	1\\
-26	1\\
-25	1\\
-24	1\\
-23	1\\
-22	1\\
-21	1\\
-20	1\\
-19	1\\
-18	1\\
-17	1\\
-16	1\\
-15	1\\
-14	1\\
-13	1\\
-12	1\\
-11	1\\
-10	1\\
-9	1\\
-8	1\\
-7	1\\
-6	1\\
-5	1\\
-4	1\\
-3	1\\
-2	1\\
-1	1\\
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	0.9999\\
30	0.9999\\
31	0.99985\\
32	0.99985\\
33	0.99985\\
34	0.99975\\
35	0.9997\\
36	0.9997\\
37	0.9997\\
38	0.99945\\
39	0.9991\\
40	0.9988\\
41	0.99865\\
42	0.99795\\
43	0.99725\\
44	0.9966\\
45	0.9954\\
46	0.99415\\
47	0.99225\\
48	0.9897\\
49	0.98685\\
50	0.9828\\
51	0.97815\\
52	0.97305\\
53	0.9643\\
54	0.9545\\
55	0.94085\\
56	0.921\\
57	0.89305\\
58	0.855\\
59	0.79885\\
60	0.7226\\
61	0.6242\\
62	0.5024\\
63	0.36515\\
64	0.23455\\
65	0.12675\\
66	0.0533\\
67	0.01775\\
68	0.0037\\
69	0.00055\\
70	5e-05\\
};
\addlegendentry{\normalsize{Simulations}}

\addplot [color=white, draw=none, mark=x, thin, mark size=2pt, mark options={ black}]
  table[row sep=crcr]{%
-30	0.9963\\
-29	0.9953\\
-28	0.9942\\
-27	0.9928\\
-26	0.991\\
-25	0.98875\\
-24	0.98575\\
-23	0.983\\
-22	0.97935\\
-21	0.9756\\
-20	0.97015\\
-19	0.96345\\
-18	0.95545\\
-17	0.9447\\
-16	0.93285\\
-15	0.9206\\
-14	0.90425\\
-13	0.8851\\
-12	0.86155\\
-11	0.83545\\
-10	0.8064\\
-9	0.7705\\
-8	0.73055\\
-7	0.68425\\
-6	0.6348\\
-5	0.578\\
-4	0.51255\\
-3	0.44725\\
-2	0.3807\\
-1	0.3087\\
0	0.23855\\
1	0.17475\\
2	0.1203\\
3	0.0743\\
4	0.04155\\
5	0.02245\\
6	0.01185\\
7	0.0066\\
8	0.00565\\
9	0.00525\\
10	0.00515\\
11	0.00515\\
12	0.00515\\
13	0.00515\\
14	0.00515\\
15	0.00515\\
16	0.00515\\
17	0.00515\\
18	0.00515\\
19	0.0051\\
20	0.0051\\
21	0.0051\\
22	0.005\\
23	0.0049\\
24	0.00485\\
25	0.00485\\
26	0.0047\\
27	0.00465\\
28	0.0046\\
29	0.0045\\
30	0.0044\\
31	0.00415\\
32	0.0041\\
33	0.00395\\
34	0.0036\\
35	0.0029\\
36	0.00235\\
37	0.00175\\
38	0.0009\\
39	0.0006\\
40	0.00025\\
41	5e-05\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};


\addplot [color=white, draw=none, mark=x, thin, mark size=2pt, mark options={ black}]
  table[row sep=crcr]{%
-30	0.9531\\
-29	0.94245\\
-28	0.93075\\
-27	0.9172\\
-26	0.9\\
-25	0.88215\\
-24	0.8617\\
-23	0.835\\
-22	0.8052\\
-21	0.77155\\
-20	0.7286\\
-19	0.68225\\
-18	0.63135\\
-17	0.57525\\
-16	0.5126\\
-15	0.44605\\
-14	0.3787\\
-13	0.30745\\
-12	0.23765\\
-11	0.1748\\
-10	0.12055\\
-9	0.07685\\
-8	0.04555\\
-7	0.0234\\
-6	0.01275\\
-5	0.0083\\
-4	0.0071\\
-3	0.00675\\
-2	0.0067\\
-1	0.0067\\
0	0.0067\\
1	0.0067\\
2	0.0067\\
3	0.0067\\
4	0.0067\\
5	0.0067\\
6	0.0067\\
7	0.0067\\
8	0.0067\\
9	0.0067\\
10	0.00665\\
11	0.00665\\
12	0.00665\\
13	0.00655\\
14	0.00655\\
15	0.0065\\
16	0.00645\\
17	0.0064\\
18	0.00635\\
19	0.0062\\
20	0.006\\
21	0.0059\\
22	0.00575\\
23	0.00555\\
24	0.00525\\
25	0.0048\\
26	0.0045\\
27	0.00395\\
28	0.00345\\
29	0.00275\\
30	0.002\\
31	0.001\\
32	0.00055\\
33	0.0002\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};


\addplot [color=white, draw=none, mark=x, thin, mark size=2pt, mark options={ black}]
  table[row sep=crcr]{%
-30	1\\
-29	1\\
-28	1\\
-27	1\\
-26	1\\
-25	1\\
-24	1\\
-23	1\\
-22	1\\
-21	1\\
-20	1\\
-19	1\\
-18	1\\
-17	1\\
-16	1\\
-15	1\\
-14	1\\
-13	1\\
-12	1\\
-11	1\\
-10	1\\
-9	1\\
-8	1\\
-7	1\\
-6	1\\
-5	0.99995\\
-4	0.99995\\
-3	0.99995\\
-2	0.99995\\
-1	0.99995\\
0	0.99995\\
1	0.99995\\
2	0.9999\\
3	0.9999\\
4	0.99985\\
5	0.9998\\
6	0.9998\\
7	0.9998\\
8	0.99975\\
9	0.9997\\
10	0.9996\\
11	0.99955\\
12	0.9994\\
13	0.9994\\
14	0.99925\\
15	0.999\\
16	0.99865\\
17	0.9981\\
18	0.9978\\
19	0.9973\\
20	0.99665\\
21	0.99565\\
22	0.9942\\
23	0.99305\\
24	0.99185\\
25	0.98975\\
26	0.9879\\
27	0.9856\\
28	0.9835\\
29	0.97955\\
30	0.9749\\
31	0.97055\\
32	0.96515\\
33	0.9589\\
34	0.9522\\
35	0.94365\\
36	0.93445\\
37	0.9232\\
38	0.91225\\
39	0.9015\\
40	0.888\\
41	0.87455\\
42	0.86245\\
43	0.8524\\
44	0.84285\\
45	0.83475\\
46	0.82855\\
47	0.8228\\
48	0.8176\\
49	0.81295\\
50	0.80735\\
51	0.79965\\
52	0.791\\
53	0.77985\\
54	0.76445\\
55	0.74645\\
56	0.72425\\
57	0.6941\\
58	0.6533\\
59	0.6009\\
60	0.53305\\
61	0.4509\\
62	0.3552\\
63	0.2561\\
64	0.16075\\
65	0.0863\\
66	0.037\\
67	0.01135\\
68	0.00255\\
69	0.00035\\
70	0\\
};


\end{axis}
\end{tikzpicture}%

==> comp_success_suburban.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.96000,0.9200,0.9200}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.7, transform shape,font=\Large]

\begin{axis}[%
width=3in,
height=2.3in,
at={(1.133in,0.413in)},
scale only axis,
xmin=-20,
xmax=63,
xlabel style={font=\large \color{white!15!black}},
xlabel={SINR Threshold (dB)},
ymin=0,
ymax=1,
ylabel style={font=\large \color{white!15!black}},
ylabel={Success probability},
axis background/.style={fill=white},
ticklabel style={font=\normalsize},
legend style={font=\footnotesize,at={(1.25in,2.45in)},legend cell align=left, align=left, draw=white!15!black},
grid=both
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-20	1.00000000021299\\
-19	1.00000000024226\\
-18	1.00000000029105\\
-17	1.00000000034977\\
-16	1.00000000042037\\
-15	1.00000000050626\\
-14	1.00000000060746\\
-13	1.00000000073082\\
-12	1.00000000087859\\
-11	1.00000000105707\\
-10	1.00000000128146\\
-9	1.0000000015253\\
-8	1.00000000183512\\
-7	1.00000000220515\\
-6	1.00000000264998\\
-5	1.00000000324018\\
-4	1.00000000383838\\
-3	1.00000000461329\\
-2	1.00000000546183\\
-1	1.00000000669474\\
0	1.0000000080039\\
1	1.00000000965598\\
2	1.00000001159594\\
3	1.00000001360123\\
4	1.00000001589201\\
5	1.00000000518357\\
6	1.00000002426979\\
7	1.00000002897538\\
8	1.00000003457799\\
9	1.00000004156821\\
10	1.00000004948937\\
11	0.999999545365303\\
12	1.00000006868962\\
13	1.00000007906218\\
14	1.00000008854965\\
15	1.00000009275921\\
16	0.999998937717529\\
17	0.999998331932017\\
18	0.999998301732323\\
19	0.999999573971716\\
20	0.999999355246087\\
21	0.999998522034183\\
22	0.999994493211755\\
23	0.999994878871364\\
24	0.999980460208659\\
25	0.999974952723959\\
26	0.999960784863582\\
27	0.999916906704934\\
28	0.99987616513883\\
29	0.999791990160108\\
30	0.999647658766066\\
31	0.99943863714122\\
32	0.999097829528976\\
33	0.998500815866842\\
34	0.997697767356397\\
35	0.99655575933568\\
36	0.994806907447847\\
37	0.992372638394558\\
38	0.98894135769786\\
39	0.984462748363689\\
40	0.978361700040204\\
41	0.970281538223165\\
42	0.95999407671599\\
43	0.947106939083549\\
44	0.930912854414167\\
45	0.910747729399855\\
46	0.885749821012839\\
47	0.855283971520109\\
48	0.818743293707885\\
49	0.773798580090494\\
50	0.72018400629417\\
51	0.656831479995576\\
52	0.584385897078134\\
53	0.503562137814559\\
54	0.416407954211362\\
55	0.3268209522594\\
56	0.240459036200795\\
57	0.16309364306815\\
58	0.100194729890616\\
59	0.0543737091531918\\
60	0.0254392565850384\\
61	0.00993506715680106\\
62	0.00314814090490899\\
63	0.000766265422268544\\
64	0.000136811537640352\\
65	1.67644169848042e-05\\
66	1.27506705641274e-06\\
67	5.49866978194225e-08\\
68	1.18475040549778e-09\\
69	1.06946124345788e-11\\
70	3.34366629735354e-14\\
71	2.83791136819799e-17\\
72	4.84150239335332e-21\\
73	1.12079310087905e-25\\
74	2.37855533572626e-31\\
75	2.45977727980583e-38\\
76	6.29465558778307e-47\\
77	1.67746989025874e-57\\
78	1.59527191468083e-70\\
79	1.43775065970029e-86\\
80	2.19390756609044e-106\\
};
\addlegendentry{\normalsize{URDC-UL}}


\addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
-20	0.794609445493415\\
-19	0.764110292883174\\
-18	0.735063051603354\\
-17	0.708021869271142\\
-16	0.682950269650176\\
-15	0.658864064080882\\
-14	0.636651569433461\\
-13	0.614815927649458\\
-12	0.594270394146801\\
-11	0.575419686789486\\
-10	0.556396598514203\\
-9	0.538410880316577\\
-8	0.521551984804311\\
-7	0.510171074827283\\
-6	0.500512743061555\\
-5	0.49212508485956\\
-4	0.485795713679115\\
-3	0.480049693234653\\
-2	0.475022111833665\\
-1	0.470595454022284\\
0	0.467000587130703\\
1	0.463857984517022\\
2	0.460666872818301\\
3	0.458011445862087\\
4	0.455662291753513\\
5	0.453828468237675\\
6	0.452369573214598\\
7	0.450793559167986\\
8	0.449982439313245\\
9	0.448097548861467\\
10	0.446106811073183\\
11	0.444507888304296\\
12	0.442458232749\\
13	0.439886579046292\\
14	0.437282502885523\\
15	0.433696105705719\\
16	0.429123655024265\\
17	0.423420993239678\\
18	0.417082417334308\\
19	0.410046272037785\\
20	0.401672760944724\\
21	0.391384112412562\\
22	0.380477810870697\\
23	0.368454170344689\\
24	0.355615255776284\\
25	0.341062140191832\\
26	0.326527729109084\\
27	0.311186246466275\\
28	0.294882779027775\\
29	0.27760349719594\\
30	0.261065983569247\\
31	0.242572002625156\\
32	0.224643279797701\\
33	0.206150777264352\\
34	0.188398287674033\\
35	0.171134031024665\\
36	0.154039364492514\\
37	0.137183248761475\\
38	0.121557245722371\\
39	0.105814262302451\\
40	0.0911481148145769\\
41	0.0799095958177032\\
42	0.0652903542356924\\
43	0.0530742813905317\\
44	0.0426286817906609\\
45	0.0333335666295503\\
46	0.0255992604841758\\
47	0.0188413223229551\\
48	0.0130936350783247\\
49	0.00883078873016138\\
50	0.00555575920705136\\
50	-0.00350544036647166\\
49	-0.0056114650586638\\
48	-0.00825313266286573\\
47	-0.0119712160427619\\
46	-0.0160964199044656\\
45	-0.020784001412159\\
44	-0.0263730682640909\\
43	-0.0322874214871501\\
42	-0.0390593204192672\\
41	-0.0475564363974134\\
40	-0.0515491196454949\\
39	-0.0580933734135625\\
38	-0.0644825404083616\\
37	-0.0699974709836971\\
36	-0.075463287197828\\
35	-0.0801968329570326\\
34	-0.0837446065146129\\
33	-0.0867368255735304\\
32	-0.0892383715851408\\
31	-0.0905158093884415\\
30	-0.0916803217334986\\
29	-0.0902189947804816\\
28	-0.088758721056761\\
27	-0.086197956611203\\
26	-0.08271114939894\\
25	-0.078425000095214\\
24	-0.074618772684496\\
23	-0.069883349088651\\
22	-0.065154680435915\\
21	-0.06055427666377\\
20	-0.056479485582406\\
19	-0.051852880733437\\
18	-0.0474361178174\\
17	-0.043872703384606\\
16	-0.040938225072575\\
15	-0.038401497010067\\
14	-0.036116899020789\\
13	-0.034146443780592\\
12	-0.032867894584748\\
11	-0.032060815840528\\
10	-0.031364241024873\\
9	-0.031684022291419\\
8	-0.031973009361555\\
7	-0.03167580071388\\
6	-0.031954423456144\\
5	-0.031949820894679\\
4	-0.031704340062691\\
3	-0.031316566635033\\
2	-0.030412186827963\\
1	-0.029148651183688\\
0	-0.026658326261137\\
-1	-0.023251840495714\\
-2	-0.018808160142843\\
-3	-0.012837557968953\\
-4	-0.005317800635637\\
-5	0.00418989098585001\\
-6	0.015179778677575\\
-7	0.029066954158225\\
-8	0.045265251910665\\
-9	0.064133717230803\\
-10	0.085981773838083\\
-11	0.110898874340206\\
-12	0.140094769732797\\
-13	0.171702252952548\\
-14	0.206126041863455\\
-15	0.244279391883444\\
-16	0.28466544495406\\
-17	0.328172517945506\\
-18	0.373816422198206\\
-19	0.4215606814758\\
-20	0.471959443395473\\
}--cycle;
\addplot [color=mycolor3, line width=2.0pt, dashdotted]
  table[row sep=crcr]{%
-20	0.633284444444444\\
-19	0.592835487179487\\
-18	0.55443973690078\\
-17	0.518097193608324\\
-16	0.483807857302118\\
-15	0.451571727982163\\
-14	0.421388805648458\\
-13	0.393259090301003\\
-12	0.367182581939799\\
-11	0.343159280564846\\
-10	0.321189186176143\\
-9	0.30127229877369\\
-8	0.283408618357488\\
-7	0.269619014492754\\
-6	0.257846260869565\\
-5	0.248157487922705\\
-4	0.240238956521739\\
-3	0.23360606763285\\
-2	0.228106975845411\\
-1	0.223671806763285\\
0	0.220171130434783\\
1	0.217354666666667\\
2	0.215127342995169\\
3	0.213347439613527\\
4	0.211978975845411\\
5	0.210939323671498\\
6	0.210207574879227\\
7	0.209558879227053\\
8	0.209004714975845\\
9	0.208206763285024\\
10	0.207371285024155\\
11	0.206223536231884\\
12	0.204795169082126\\
13	0.20287006763285\\
14	0.200582801932367\\
15	0.197647304347826\\
16	0.194092714975845\\
17	0.189774144927536\\
18	0.184823149758454\\
19	0.179096695652174\\
20	0.172596637681159\\
21	0.165414917874396\\
22	0.157661565217391\\
23	0.149285410628019\\
24	0.140498241545894\\
25	0.131318570048309\\
26	0.121908289855072\\
27	0.112494144927536\\
28	0.103062028985507\\
29	0.0936922512077294\\
30	0.0846928309178744\\
31	0.0760280966183575\\
32	0.0677024541062802\\
33	0.0597069758454106\\
34	0.0523268405797101\\
35	0.0454685990338164\\
36	0.039288038647343\\
37	0.0335928888888889\\
38	0.0285373526570048\\
39	0.0238604444444444\\
40	0.019799497584541\\
41	0.0161765797101449\\
42	0.0131155169082126\\
43	0.0103934299516908\\
44	0.00812780676328502\\
45	0.00627478260869565\\
46	0.00475142028985507\\
47	0.00343505314009662\\
48	0.00242025120772947\\
49	0.00160966183574879\\
50	0.00102515942028985\\
};
\addlegendentry{\normalsize{SUC-UL}}

\end{axis}
\end{tikzpicture}%

==> comp_success_urban.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.3in,
at={(0.1158in,0.081in)},
scale only axis,
xmin=-30,
xmax=70,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={succcess probabilty},
axis background/.style={fill=white},
legend style={font=\footnotesize,at={(0.28,0.3)}, anchor=south west, legend cell align=left, align=left, draw=white!10!black}
]
\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
-30	1\\
-29	1\\
-28	1\\
-27	1\\
-26	1\\
-25	1\\
-24	1\\
-23	1\\
-22	1\\
-21	1\\
-20	1\\
-19	1\\
-18	1\\
-17	1\\
-16	1\\
-15	1\\
-14	1\\
-13	1\\
-12	1\\
-11	1\\
-10	1\\
-9	1\\
-8	0.999999999999999\\
-7	0.999999999999999\\
-6	0.999999999999998\\
-5	0.999999999999996\\
-4	0.999999999999991\\
-3	0.999999999999984\\
-2	0.999999999999966\\
-1	0.999999999999934\\
0	0.999999999999868\\
1	0.999999999999737\\
2	0.999999999999475\\
3	0.999999999998953\\
4	0.999999999997911\\
5	0.999999999995835\\
6	0.999999999991698\\
7	0.999999999983452\\
8	0.999999999967027\\
9	0.999999999934323\\
10	0.999999999869237\\
11	0.999999999739791\\
12	0.999999999482559\\
13	0.999999998971924\\
14	0.999999997959566\\
15	0.999999995955774\\
16	0.999999991997619\\
17	0.999999984198589\\
18	0.999999968879477\\
19	0.999999938904902\\
20	0.9999998805315\\
21	0.999999767509585\\
22	0.999999550209225\\
23	0.999999135930521\\
24	0.999998353999224\\
25	0.999996895391531\\
26	0.999994211150765\\
27	0.999989346539276\\
28	0.999980678628334\\
29	0.99996551381982\\
30	0.999939488640281\\
31	0.999895703191664\\
32	0.999823507118652\\
33	0.999706865460516\\
34	0.999522272839156\\
35	0.999236262118488\\
36	0.998802636108607\\
37	0.998159583993285\\
38	0.997226823772616\\
39	0.995902949052341\\
40	0.994063388224402\\
41	0.991559698095662\\
42	0.988220825010949\\
43	0.983855996869642\\
44	0.978257322915036\\
45	0.971199168081178\\
46	0.962432126072036\\
47	0.951671865694368\\
48	0.938585810948975\\
49	0.922781977795998\\
50	0.903803923447955\\
51	0.88113437451722\\
52	0.854208532281456\\
53	0.822436585964461\\
54	0.785233451457957\\
55	0.742052312547893\\
56	0.692418421951684\\
57	0.635964036061612\\
58	0.572479507156652\\
59	0.502023222941759\\
60	0.425166012591786\\
61	0.3434455175005\\
62	0.259993892737779\\
63	0.180002117045431\\
64	0.11029219107856\\
65	0.0572934867122289\\
66	0.0238833783487363\\
67	0.00745584925880004\\
68	0.00159918611975197\\
69	0.000211756467817202\\
70	1.51552459437247e-05\\
};
\addlegendentry{Mobility}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-30	0.986156265607623\\
-29	0.982769636710616\\
-28	0.978604677748588\\
-27	0.973504970601614\\
-26	0.967291757656687\\
-25	0.959764069347884\\
-24	0.950700105849933\\
-23	0.939860143890896\\
-22	0.926991184132211\\
-21	0.911833468071945\\
-20	0.894128865794941\\
-19	0.873630966197416\\
-18	0.850116538642236\\
-17	0.823397993029784\\
-16	0.793336646979295\\
-15	0.759856961276199\\
-14	0.7229621470664\\
-13	0.682751309124351\\
-12	0.639437393530254\\
-11	0.593363864981485\\
-10	0.545016759614867\\
-9	0.495028086467064\\
-8	0.444166834817445\\
-7	0.393315176583379\\
-6	0.343429685025066\\
-5	0.295490141737446\\
-4	0.250441143731714\\
-3	0.209133426245963\\
-2	0.172271769922215\\
-1	0.140374144838154\\
0	0.113742835748564\\
1	0.0924444605953557\\
2	0.0762949810952896\\
3	0.0648509549310269\\
4	0.0574196112674306\\
5	0.0531113606703022\\
6	0.0509541765396972\\
7	0.0500560317920587\\
8	0.0497516181170226\\
9	0.0496548153958727\\
10	0.0495989094344056\\
11	0.049530418313484\\
12	0.0494321661843129\\
13	0.0492924267790885\\
14	0.0490979252316192\\
15	0.0488330433793601\\
16	0.0484800449865677\\
17	0.0480195797087052\\
18	0.047431250345187\\
19	0.0466939979321963\\
20	0.045786175945606\\
21	0.0446854612742998\\
22	0.0433690141604371\\
23	0.0418143778168698\\
24	0.0400014567722635\\
25	0.0379156101660127\\
26	0.0355515476823898\\
27	0.0329173923320982\\
28	0.0300380278980525\\
29	0.0269567525092125\\
30	0.0237344133388642\\
31	0.0204456896000785\\
32	0.0171730307177517\\
33	0.0139997819057959\\
34	0.0110048211331933\\
35	0.00826089834671994\\
36	0.00583698552244048\\
37	0.00380086656084501\\
38	0.00221339202896389\\
39	0.00110625533353777\\
40	0.000449488869289597\\
41	0.000138521729762198\\
42	2.96821293798148e-05\\
43	3.97030874749584e-06\\
44	2.90114460051895e-07\\
45	9.81494615688081e-09\\
46	1.25126872426435e-10\\
47	4.64760666505938e-13\\
48	3.6437892266585e-16\\
49	4.02392477725947e-20\\
50	3.76525767183176e-25\\
51	1.57571369598252e-31\\
52	1.32026035052318e-39\\
53	8.05821070470355e-50\\
54	1.00397478240594e-62\\
55	5.15080245683689e-79\\
56	1.4512930093211e-99\\
57	1.77907185847869e-125\\
58	3.90133221300298e-158\\
59	2.75603161478929e-199\\
60	3.99473924960248e-251\\
61	7.6086109459552e-322\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addlegendentry{Stationary (R/2)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-30	0.847893620108942\\
-29	0.820762195949997\\
-28	0.790232106639189\\
-27	0.756225527465282\\
-26	0.718744506940752\\
-25	0.677888385214762\\
-24	0.633872049694982\\
-23	0.587042937209573\\
-22	0.537893385829259\\
-21	0.487064243662044\\
-20	0.435335916320594\\
-19	0.38360437539487\\
-18	0.332841910173449\\
-17	0.284045199381684\\
-16	0.238175971904974\\
-15	0.19610127784445\\
-14	0.158540372581998\\
-13	0.126022992453962\\
-12	0.0988598406437919\\
-11	0.0771221851374329\\
-10	0.0606265792951486\\
-9	0.0489258600955788\\
-8	0.041319045086683\\
-7	0.0369040596079819\\
-6	0.0346933153406341\\
-5	0.0337787523348902\\
-4	0.033482084187797\\
-3	0.0334100543508715\\
-2	0.0333951215663016\\
-1	0.0333877123836186\\
0	0.0333774693925761\\
1	0.0333614442023363\\
2	0.0333367786728553\\
3	0.0332996431513009\\
4	0.0332449784020504\\
5	0.0331663022672772\\
6	0.0330555602044477\\
7	0.0329030664888978\\
8	0.0326975959828886\\
9	0.0324266519121672\\
10	0.0320768455012659\\
11	0.0316342359657826\\
12	0.0310844873396831\\
13	0.0304128391612749\\
14	0.0296040871734653\\
15	0.0286428968227076\\
16	0.0275147464264182\\
17	0.026207635760361\\
18	0.0247144696017733\\
19	0.0230357954191738\\
20	0.021182377767379\\
21	0.0191769684164186\\
22	0.017054640206417\\
23	0.0148612621584422\\
24	0.0126501435660251\\
25	0.0104775234508184\\
26	0.00839824072694207\\
27	0.00646321441993589\\
28	0.00471976303069682\\
29	0.00321379625629485\\
30	0.00198965990774656\\
31	0.00108118962358099\\
32	0.000491854217487445\\
33	0.000176161762938541\\
34	4.59620421201171e-05\\
35	7.93047152821503e-06\\
36	8.02830712836286e-07\\
37	4.11155306885164e-08\\
38	8.86095035663052e-10\\
39	6.38734208725284e-12\\
40	1.15544222071156e-14\\
41	3.65838527537058e-18\\
42	1.28954527681838e-22\\
43	2.86548127397671e-28\\
44	1.96322846416463e-35\\
45	1.68674223854222e-44\\
46	5.85957830962106e-56\\
47	1.98101238010615e-70\\
48	1.08575065471881e-88\\
49	1.01107794434314e-111\\
50	9.35639143392668e-141\\
51	2.41452609155484e-177\\
52	1.93454952997732e-223\\
53	1.673068725766e-281\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addlegendentry{Stationary(R)}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-30	0.999999999968284\\
-29	0.999999999960072\\
-28	0.999999999949735\\
-27	0.999999999936719\\
-26	0.999999999920334\\
-25	0.999999999899708\\
-24	0.999999999873739\\
-23	0.999999999841048\\
-22	0.999999999799892\\
-21	0.999999999748081\\
-20	0.999999999682856\\
-19	0.999999999600743\\
-18	0.999999999497371\\
-17	0.999999999367237\\
-16	0.999999999203415\\
-15	0.999999998997184\\
-14	0.99999999873757\\
-13	0.999999998410758\\
-12	0.999999997999364\\
-11	0.999999997481509\\
-10	0.999999996829661\\
-9	0.999999996009181\\
-8	0.999999994976491\\
-7	0.999999993676783\\
-6	0.999999992041131\\
-5	0.999999989982896\\
-4	0.999999987393197\\
-3	0.999999984135275\\
-2	0.999999980037444\\
-1	0.999999974884347\\
0	0.999999968406051\\
1	0.999999960264628\\
2	0.999999950037568\\
3	0.999999937197494\\
4	0.999999921087463\\
5	0.999999900891092\\
6	0.999999875596779\\
7	0.999999843955186\\
8	0.999999804429215\\
9	0.999999755135536\\
10	0.999999693776397\\
11	0.999999617559288\\
12	0.999999523099316\\
13	0.999999406292872\\
14	0.999999262137845\\
15	0.999999084448284\\
16	0.999998865357043\\
17	0.999998594394647\\
18	0.999998256733299\\
19	0.999997829814927\\
20	0.999997276909705\\
21	0.999996534957695\\
22	0.999995491986955\\
23	0.999993945973051\\
24	0.999991531535768\\
25	0.999987592570061\\
26	0.999980967002138\\
27	0.999969633747435\\
28	0.99995015126605\\
29	0.999916791629288\\
30	0.999860243859326\\
31	0.999765728363196\\
32	0.999610342516526\\
33	0.999359473684276\\
34	0.998962206700993\\
35	0.998345827441939\\
36	0.997409721826233\\
37	0.996019086174992\\
38	0.993998896767773\\
39	0.991128750061256\\
40	0.987139713170284\\
41	0.981714931332296\\
42	0.974495424303426\\
43	0.965090446356918\\
44	0.953088809731559\\
45	0.938066279134268\\
46	0.919586718344928\\
47	0.897200330651566\\
48	0.870447509640775\\
49	0.838878107664338\\
50	0.802092633021356\\
51	0.759805685781937\\
52	0.711924933259322\\
53	0.658632485462127\\
54	0.600450708801348\\
55	0.5382728210188\\
56	0.473342067674357\\
57	0.407173622299174\\
58	0.341430603636457\\
59	0.277786237898905\\
60	0.217819434625678\\
61	0.162986706398068\\
62	0.11467291137351\\
63	0.0742388767742556\\
64	0.0428891983636987\\
65	0.0212045850268689\\
66	0.00849081919327685\\
67	0.00256653418335399\\
68	0.000536243231607709\\
69	6.94320335929662e-05\\
70	4.86687945920678e-06\\
};
\addlegendentry{Stationary (centre)}

\addplot [color=white, draw=none, mark=x, thin, mark size=2pt, mark options={ black}]
  table[row sep=crcr]{%
-30	1\\
-29	1\\
-28	1\\
-27	1\\
-26	1\\
-25	1\\
-24	1\\
-23	1\\
-22	1\\
-21	1\\
-20	1\\
-19	1\\
-18	1\\
-17	1\\
-16	1\\
-15	1\\
-14	1\\
-13	1\\
-12	1\\
-11	1\\
-10	1\\
-9	1\\
-8	1\\
-7	1\\
-6	1\\
-5	1\\
-4	1\\
-3	1\\
-2	1\\
-1	1\\
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	0.99996\\
30	0.99994\\
31	0.99988\\
32	0.99986\\
33	0.99976\\
34	0.99954\\
35	0.99918\\
36	0.99856\\
37	0.9978\\
38	0.99666\\
39	0.99554\\
40	0.99346\\
41	0.99046\\
42	0.98708\\
43	0.98224\\
44	0.97552\\
45	0.96754\\
46	0.9585\\
47	0.94788\\
48	0.93384\\
49	0.91818\\
50	0.90058\\
51	0.87784\\
52	0.85182\\
53	0.81874\\
54	0.78264\\
55	0.73974\\
56	0.69032\\
57	0.63386\\
58	0.569\\
59	0.49732\\
60	0.42038\\
61	0.33686\\
62	0.25316\\
63	0.17394\\
64	0.10608\\
65	0.05518\\
66	0.02208\\
67	0.00714\\
68	0.00142\\
69	0.0001\\
70	0\\
};
\addlegendentry{\normalsize{Simulations}}

\addplot [color=white, draw=none, mark=x, thin, mark size=2pt, mark options={ black}]
  table[row sep=crcr]{%
-30	0.98506\\
-29	0.98144\\
-28	0.97658\\
-27	0.9704\\
-26	0.96472\\
-25	0.9569\\
-24	0.94694\\
-23	0.93622\\
-22	0.9231\\
-21	0.90734\\
-20	0.89014\\
-19	0.86974\\
-18	0.84544\\
-17	0.81848\\
-16	0.78852\\
-15	0.75476\\
-14	0.7166\\
-13	0.67578\\
-12	0.63436\\
-11	0.58846\\
-10	0.54122\\
-9	0.49112\\
-8	0.44098\\
-7	0.38874\\
-6	0.33936\\
-5	0.28996\\
-4	0.24598\\
-3	0.20516\\
-2	0.16754\\
-1	0.13616\\
0	0.11098\\
1	0.09052\\
2	0.07508\\
3	0.0644\\
4	0.0576\\
5	0.05338\\
6	0.05136\\
7	0.05042\\
8	0.05018\\
9	0.05008\\
10	0.05004\\
11	0.04992\\
12	0.0499\\
13	0.04978\\
14	0.04964\\
15	0.04934\\
16	0.0489\\
17	0.04836\\
18	0.0478\\
19	0.04702\\
20	0.04618\\
21	0.04512\\
22	0.04364\\
23	0.04176\\
24	0.03982\\
25	0.03774\\
26	0.03562\\
27	0.03294\\
28	0.02972\\
29	0.02708\\
30	0.02414\\
31	0.02106\\
32	0.01788\\
33	0.01436\\
34	0.01106\\
35	0.0082\\
36	0.00562\\
37	0.00346\\
38	0.00162\\
39	0.00084\\
40	0.00028\\
41	2e-05\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};


\addplot [color=white, draw=none, mark=x, thin, mark size=2pt, mark options={ black}]
  table[row sep=crcr]{%
-30	0.84136\\
-29	0.8139\\
-28	0.784\\
-27	0.7502\\
-26	0.71264\\
-25	0.67098\\
-24	0.62706\\
-23	0.57928\\
-22	0.52988\\
-21	0.4791\\
-20	0.427\\
-19	0.37438\\
-18	0.32316\\
-17	0.27682\\
-16	0.2327\\
-15	0.19084\\
-14	0.15366\\
-13	0.12324\\
-12	0.0962\\
-11	0.07502\\
-10	0.05866\\
-9	0.04846\\
-8	0.04104\\
-7	0.03706\\
-6	0.03488\\
-5	0.03406\\
-4	0.03378\\
-3	0.03372\\
-2	0.03364\\
-1	0.03358\\
0	0.03358\\
1	0.03356\\
2	0.03346\\
3	0.03342\\
4	0.03332\\
5	0.03328\\
6	0.0331\\
7	0.03298\\
8	0.0328\\
9	0.03238\\
10	0.03206\\
11	0.03164\\
12	0.03108\\
13	0.0303\\
14	0.02942\\
15	0.02862\\
16	0.02738\\
17	0.0261\\
18	0.02476\\
19	0.0231\\
20	0.0214\\
21	0.01922\\
22	0.01722\\
23	0.0146\\
24	0.01248\\
25	0.01012\\
26	0.008\\
27	0.00634\\
28	0.0047\\
29	0.0032\\
30	0.00204\\
31	0.00102\\
32	0.00048\\
33	0.00018\\
34	4e-05\\
35	2e-05\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};


\addplot [color=white, draw=none, mark=x, thin, mark size=2pt, mark options={ black}]
  table[row sep=crcr]{%
-30	1\\
-29	1\\
-28	1\\
-27	1\\
-26	1\\
-25	1\\
-24	1\\
-23	1\\
-22	1\\
-21	1\\
-20	1\\
-19	1\\
-18	1\\
-17	1\\
-16	1\\
-15	1\\
-14	1\\
-13	1\\
-12	1\\
-11	1\\
-10	1\\
-9	1\\
-8	1\\
-7	1\\
-6	1\\
-5	1\\
-4	1\\
-3	1\\
-2	1\\
-1	1\\
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	0.99998\\
21	0.99998\\
22	0.99998\\
23	0.99998\\
24	0.99994\\
25	0.99994\\
26	0.99994\\
27	0.99988\\
28	0.99984\\
29	0.9998\\
30	0.99972\\
31	0.99952\\
32	0.99938\\
33	0.99902\\
34	0.99854\\
35	0.9979\\
36	0.9967\\
37	0.9949\\
38	0.99276\\
39	0.98962\\
40	0.98524\\
41	0.9795\\
42	0.97158\\
43	0.96104\\
44	0.94808\\
45	0.93306\\
46	0.91442\\
47	0.89202\\
48	0.86444\\
49	0.8331\\
50	0.79678\\
51	0.75522\\
52	0.70826\\
53	0.65382\\
54	0.59554\\
55	0.53292\\
56	0.46722\\
57	0.40132\\
58	0.33452\\
59	0.27046\\
60	0.2101\\
61	0.1562\\
62	0.10778\\
63	0.06734\\
64	0.038\\
65	0.01876\\
66	0.00744\\
67	0.00208\\
68	0.00036\\
69	0\\
70	0\\
};


\end{axis}
\end{tikzpicture}%

==> delay_mob.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.7, transform shape,font=\Large]

\begin{axis}[%
width=3in,
height=2.3in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=4.5,
xmax=11.5,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12},
xlabel style={font=\large \color{white!15!black}},
xlabel={Packet size (Mbits)},
ymin=0,
ymax=300,
ticklabel style={font=\normalsize},
ylabel style={font=\large \color{white!15!black}},
ylabel={ Total delay (Time slots)},
axis background/.style={fill=white},
legend style={font=\footnotesize,at={(0.992,0.382)},legend cell align=left, align=left, draw=white!15!black},
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	149.499999678754\\
2	149.499999678754\\
3	149.499999678754\\
4	149.499999678754\\
5	149.949849197465\\
6	150.857719349258\\
7	154.442148507048\\
8	158.873538607634\\
9	174.445740687924\\
10	229.64669691901\\
11	633.474574869046\\
12	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
12.4909090909091	0\\
};
\addlegendentry{\normalsize{Suburban}}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	149.499999678754\\
2	149.499999678754\\
3	150.251255908838\\
4	151.010100880123\\
5	153.176229308912\\
6	155.244028782025\\
7	156.708595005241\\
8	158.368643902581\\
9	166.48106882175\\
10	196.452036484215\\
11	393.421051841646\\
12	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
12.4909090909091	0\\
};
\addlegendentry{\normalsize{Urban}}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	149.649649318702\\
2	150.100401244699\\
3	150.553877021539\\
4	153.019447094257\\
5	158.536585195564\\
6	165.193369987153\\
7	177.553443758722\\
8	182.762835856762\\
9	190.688775141724\\
10	218.887261745434\\
11	397.606381981568\\
12	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
12.4909090909091	0\\
};
\addlegendentry{\normalsize{Dense Urban}}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	149.949849197465\\
2	150.402414103206\\
3	152.551020231602\\
4	157.037814720512\\
5	167.225950534337\\
6	201.211305286956\\
7	328.571427830531\\
8	1494.99999668994\\
9	0\\
10	0\\
11	0\\
12	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
12.4909090909091	0\\
};
\addlegendentry{\normalsize{High-rise Urban}}

\end{axis}
\end{tikzpicture}%

==> delay_sti.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.7, transform shape,font=\Large]

\begin{axis}[%
width=3in,
height=2.3in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=0.18181818181818,
xmax=199.818181818182,
xtick={ 10,  30,  50,  70,  90, 110, 130, 150, 170, 190},
xlabel style={font=\large \color{white!15!black}},
xlabel={Packet size (Kbits)},
ticklabel style={font=\normalsize},
ymin=0,
ymax=900,
ylabel style={font=\large \color{white!15!black}},
ylabel={ Total delay (Time slots)},
axis background/.style={fill=white},
legend style={font=\footnotesize,at={(0.952,0.402)},legend cell align=left, align=left, draw=white!15!black},
ymajorgrids
]
\addplot[ybar, bar width=2.909, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
10	304.65182853461\\
30	1011.39473494754\\
50	0\\
70	0\\
90	0\\
110	0\\
130	0\\
150	0\\
170	0\\
190	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.18181818181818	0\\
199.818181818182	0\\
};
\addlegendentry{\normalsize{Suburban}}

\addplot[ybar, bar width=2.909, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
10	248.064158657767\\
30	574.999998660108\\
50	1984.51327004945\\
70	0\\
90	0\\
110	0\\
130	0\\
150	0\\
170	0\\
190	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.18181818181818	0\\
199.818181818182	0\\
};
\addlegendentry{\normalsize{Urban}}

\addplot[ybar, bar width=2.909, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
10	246.971365064631\\
30	607.723575894044\\
50	3449.999991886\\
70	0\\
90	0\\
110	0\\
130	0\\
150	0\\
170	0\\
190	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.18181818181818	0\\
199.818181818182	0\\
};
\addlegendentry{\normalsize{Dense Urban}}

\addplot[ybar, bar width=2.909, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
10	173.032407189907\\
30	218.780487475072\\
50	276.851851324845\\
70	343.941717075223\\
90	437.134501970555\\
110	594.827585081338\\
130	833.643120698103\\
150	1218.74999730043\\
170	2177.18446472151\\
190	5901.3157753415\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.18181818181818	0\\
199.818181818182	0\\
};
\addlegendentry{\normalsize{High-rise Urban}}

\end{axis}
\end{tikzpicture}%

==> delay_sub_100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-8.81818181818182,
xmax=110.818181818182,
xtick={  1,  21,  41,  61,  81, 101},
xlabel style={font=\color{white!15!black}},
xlabel={Packet size (Mbits)},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={ Total latency (Time slots)},
axis background/.style={fill=white},
legend style={font=\footnotesize,at={(1,0.4)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=2.909, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	128.731594163551\\
21	128.743876266943\\
41	135.456774749602\\
61	882.134036277508\\
81	0\\
101	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-8.81818181818182	0\\
110.818181818182	0\\
};
\addlegendentry{Mobility}

\addplot[ybar, bar width=2.909, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	131.480924882024\\
21	133.436103450489\\
41	158.000790432206\\
61	723.969773950027\\
81	0\\
101	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-8.81818181818182	0\\
110.818181818182	0\\
};
\addlegendentry{Stationary (R/2)}

\addplot[ybar, bar width=2.909, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	3858.26626759848\\
21	0\\
41	0\\
61	0\\
81	0\\
101	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-8.81818181818182	0\\
110.818181818182	0\\
};
\addlegendentry{Stationary (R)}

\addplot[ybar, bar width=2.909, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	126.587713156998\\
21	126.587978105707\\
41	126.612235729373\\
61	127.487494985735\\
81	141.811718929784\\
101	328.106531376862\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-8.81818181818182	0\\
110.818181818182	0\\
};
\addlegendentry{Stationary (centre)}

\end{axis}
\end{tikzpicture}%

==> distance_avg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%

%


\begin{axis}[%
width=3in,
height=2.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=100,
xmax=800,
xlabel style={font=\large \color{white!15!black}},
xlabel={$R$ (m)},
ymin=0,
ymax=235,
ticklabel style={font=\normalsize},
ylabel style={font=\large \color{white!15!black}},
ylabel={${d}_{\rm{avg}}\text{ (m)}$},
axis background/.style={fill=white},
legend style={at={(0.02,0.73)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
  grid=both,
]
\addplot [color=black, line width =1pt]
  table[row sep=crcr]{%
100	27.8507628403101\\
200	55.7015256806656\\
300	83.5522885213381\\
400	111.403051361409\\
500	139.253814201424\\
600	167.104577042144\\
700	194.955339882638\\
800	222.806102722379\\
};
\addlegendentry{\normalsize{Proposition 1 Eq. (20)}}

\addplot [color=orange,line width =1pt, dashed]
  table[row sep=crcr]{%
100	27.8506353368049\\
200	55.7012706736099\\
300	83.5519060104149\\
400	111.40254134722\\
500	139.253176684025\\
600	167.10381202083\\
700	194.954447357635\\
800	222.80508269444\\
};
\addlegendentry{\normalsize{Proposition 1 Eq. (21)}}

\addplot [color=white, draw=none, mark=x, thick, mark size=3pt, mark options={ black}]
  table[row sep=crcr]{%
100	28.2019\\
200	56.4188\\
300	84.5835\\
400	112.7874\\
500	140.9123\\
600	169.1553\\
700	197.342\\
800	225.5463\\
};
\addlegendentry{\normalsize{Simulation}}






\addplot [color=black, line width =1pt]
  table[row sep=crcr]{%
100	20.5550705038231\\
200	41.1101410077712\\
300	61.6652115118192\\
400	82.2202820155721\\
500	102.775352519181\\
600	123.330423023327\\
700	143.885493527339\\
800	164.440564030902\\
};


\addplot [color=black, line width =1pt]
  table[row sep=crcr]{%
100	17.1048938359097\\
200	34.2097876719029\\
300	51.3146815080174\\
400	68.4195753439432\\
500	85.5244691795505\\
600	102.629363015719\\
700	119.734256851712\\
800	136.839150687453\\
};


\addplot [color=black, line width =1pt]
  table[row sep=crcr]{%
100	14.9819405747452\\
200	29.9638811495185\\
300	44.945821724374\\
400	59.927762299184\\
500	74.9097028735734\\
600	89.8916434484816\\
700	104.87358402326\\
800	119.855524597935\\
};



\addplot [color=black, line width =1pt]
  table[row sep=crcr]{%
100	13.5041929958849\\
200	27.0083859917922\\
300	40.5125789877627\\
400	54.016771983702\\
500	67.5209649793765\\
600	81.0251579752908\\
700	94.529350971229\\
800	108.033543967025\\
};


\addplot [color=black, line width =1pt]
  table[row sep=crcr]{%
100	12.3980927477888\\
200	24.7961854955262\\
300	37.1942782433514\\
400	49.5923709911449\\
500	61.9904637387498\\
600	74.3885564865665\\
700	86.7866492342847\\
800	99.1847419819858\\
};









\addplot [color=orange,line width =1pt, dashed]
  table[row sep=crcr]{%
100	20.5549764007678\\
200	41.1099528015356\\
300	61.6649292023034\\
400	82.2199056030711\\
500	102.774882003839\\
600	123.329858404607\\
700	143.884834805374\\
800	164.439811206142\\
};

\addplot [color=orange,line width =1pt,dashed]
  table[row sep=crcr]{%
100	17.104815528085\\
200	34.20963105617\\
300	51.3144465842551\\
400	68.4192621123401\\
500	85.5240776404251\\
600	102.62889316851\\
700	119.733708696595\\
800	136.83852422468\\
};


\addplot [color=orange,line width =1pt,dashed]
  table[row sep=crcr]{%
100	14.9818719859687\\
200	29.9637439719374\\
300	44.9456159579062\\
400	59.9274879438749\\
500	74.9093599298436\\
600	89.8912319158123\\
700	104.873103901781\\
800	119.85497588775\\
};


\addplot [color=orange,line width =1pt,dashed]
  table[row sep=crcr]{%
100	13.5041311723819\\
200	27.0082623447638\\
300	40.5123935171457\\
400	54.0165246895275\\
500	67.5206558619094\\
600	81.0247870342913\\
700	94.5289182066732\\
800	108.033049379055\\
};


\addplot [color=orange,line width =1pt, dashed]
  table[row sep=crcr]{%
100	12.398035988086\\
200	24.7960719761719\\
300	37.1941079642579\\
400	49.5921439523439\\
500	61.9901799404298\\
600	74.3882159285158\\
700	86.7862519166018\\
800	99.1842879046877\\
};

















\addplot [color=white, draw=none, mark=x, thick, mark size=3pt, mark options={ black}]
  table[row sep=crcr]{%
100	20.5134998360431\\
200	40.9811981019515\\
300	61.5439089940629\\
400	81.9832725991519\\
500	102.549275621908\\
600	123.155992887674\\
700	143.480571695034\\
800	163.981290956046\\
};


\addplot [color=white, draw=none, mark=x, thick, mark size=3pt, mark options={ black}]
  table[row sep=crcr]{%
100	16.8477\\
200	33.6819\\
300	50.5278\\
400	67.3827\\
500	84.2149\\
600	101.0828\\
700	117.919\\
800	134.7231\\
};


\addplot [color=white, draw=none, mark=x, thick, mark size=3pt, mark options={ black}]
  table[row sep=crcr]{%
100	14.6684\\
200	29.3362\\
300	44.002\\
400	58.6636\\
500	73.3163\\
600	87.9867\\
700	102.6785\\
800	117.3449\\
};


\addplot [color=white, draw=none, mark=x, thick, mark size=3pt, mark options={ black}]
  table[row sep=crcr]{%
100	13.1987\\
200	26.4066\\
300	39.6011\\
400	52.7984\\
500	65.9931\\
600	79.1925\\
700	92.4234\\
800	105.6031\\
};


\addplot [color=white, draw=none, mark=x, thick, mark size=3pt, mark options={ black}]
  table[row sep=crcr]{%
100	12.1564\\
200	24.3158\\
300	36.4609\\
400	48.6145\\
500	60.7882\\
600	72.9434\\
700	85.0974\\
800	97.2355\\
};

\draw [stealth-,thick, red] (axis cs:450,27) -- (axis cs:320,130) node[above]{$\!\!\!\!\!\!\!N=25,50, \dots, 150$} ;
%\draw [thick, red]  (7,0.4) ellipse (0.2cm and 0.3cm);



\end{axis}


==> ee_iot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.7, transform shape,font=\Large]

\begin{axis}[%
width=3in,
height=2.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-44,
xmax=10,
xlabel style={font=\large\color{white!15!black}},
xlabel={Transmission power (dBm)},
ymode=log,
ymin=0.01,
ymax=10000,
yminorticks=true,
ylabel style={font=\large\color{white!15!black}},
ylabel={Device Energy Efficiency (Gbits/J)},
axis background/.style={fill=white},
legend style={font=\footnotesize,at={(0.9,0.961)},legend cell align=left, align=left, draw=white!15!black},
grid=both
]
\addplot [line width=0.6mm,color=mycolor1]
  table[row sep=crcr]{%
-60	4.23892934686611\\
-59	43.2074746632283\\
-58	260.484336594707\\
-57	1033.69957223735\\
-56	2935.12106427867\\
-55	6358.54410305492\\
-54	11042.6600527057\\
-53	15988.9709362368\\
-52	19944.0512452486\\
-51	22051.4626692027\\
-50	22165.5640775811\\
-49	20710.6689221831\\
-48	18332.9550641446\\
-47	15615.646869439\\
-46	12955.8858422941\\
-45	10565.3089084645\\
-44	8522.6110560558\\
-43	6829.53585975254\\
-42	5451.55824855716\\
-41	4341.95159529183\\
-40	3453.91121400767\\
-39	2745.63879876736\\
-38	2181.81407637191\\
-37	1733.43839785073\\
-36	1377.06753781034\\
-35	1093.90420369541\\
-34	868.94360365396\\
-33	690.236403123185\\
-32	548.278288877435\\
-31	435.514548862332\\
-30	345.942157067749\\
-29	274.791886571206\\
-28	218.275060462899\\
-27	173.382086369836\\
-26	137.722303959843\\
-25	109.396721634402\\
-24	86.8969076551651\\
-23	69.024668440925\\
-22	54.8282435239366\\
-21	43.5516220962753\\
-20	34.5942831863253\\
-19	27.4792159328238\\
-18	21.8275171003989\\
-17	17.3382131345215\\
-16	13.7722322361028\\
-15	10.9396729221376\\
-14	8.68969108163876\\
-13	6.90246697767704\\
-12	5.48282440989675\\
-11	4.35516223497331\\
-10	3.45942833013554\\
-9	2.74792159868592\\
-8	2.18275171267754\\
-7	1.73382131479243\\
-6	1.3772232243186\\
-5	1.09396729260182\\
-4	0.868969108383177\\
-3	0.690246697894861\\
-2	0.548282441064916\\
-1	0.435516223542556\\
0	0.34594283304106\\
1	0.274792159885473\\
2	0.218275171278181\\
3	0.173382131485717\\
4	0.137722322435894\\
5	0.109396729262703\\
6	0.0868969108398975\\
7	0.0690246697904767\\
8	0.0548282441071139\\
9	0.0435516223546467\\
10	0.0345942833043523\\
11	0.0274792159887022\\
12	0.0218275171279157\\
13	0.0173382131486332\\
14	0.0137722322436283\\
15	0.0109396729262947\\
16	0.00868969108400513\\
17	0.0069024669790574\\
18	0.00548282441071747\\
19	0.00435516223546854\\
20	0.00345942833043765\\
};
\addlegendentry{\normalsize{URDC-UL (30 m)}}



\addplot [line width=0.6mm,color=mycolor2, dashdotted]
  table[row sep=crcr]{%
-60	0\\
-59	249.390136946173\\
-58	330.60214206354\\
-57	325.098529374246\\
-56	281.329277301891\\
-55	226.621614396245\\
-54	175.132992286997\\
-53	133.091403530527\\
-52	102.184589444962\\
-51	81.700416921984\\
-50	69.8362379717548\\
-49	64.4645186159425\\
-48	63.550231538528\\
-47	65.3514059127659\\
-46	68.4898234937585\\
-45	71.9483770302877\\
-44	75.0309248442128\\
-43	77.3066242349985\\
-42	78.5516012310531\\
-41	78.6949267654785\\
-40	77.7721741049088\\
-39	75.8439248758111\\
-38	72.907181206147\\
-37	69.0803527202247\\
-36	64.5683372404167\\
-35	59.5998614135041\\
-34	54.3921030976849\\
-33	49.1328327364509\\
-32	43.9734442104302\\
-31	39.0284417746689\\
-30	34.378475328823\\
-29	30.0699426140377\\
-28	26.1133169231302\\
-27	22.5125501476954\\
-26	19.2674501386558\\
-25	16.371549978467\\
-24	13.8120147376799\\
-23	11.5705874365728\\
-22	9.62496164512974\\
-21	7.95022282240896\\
-20	6.5201651269993\\
-19	5.30970965381219\\
-18	4.2975477291386\\
-17	3.46053573766825\\
-16	2.77469943786549\\
-15	2.21705653262564\\
-14	1.76660123925513\\
-13	1.40474801155085\\
-12	1.11543785211815\\
-11	0.885044518817325\\
-10	0.702171629061462\\
-9	0.55733801045746\\
-8	0.442627893895197\\
-7	0.35172469167735\\
-6	0.279646712783612\\
-5	0.222462994439549\\
-4	0.177070029349234\\
-3	0.14101626171652\\
-2	0.112364069404986\\
-1	0.0895811748627009\\
0	0.0714551689429183\\
1	0.0570253760867278\\
2	0.0455287044076304\\
3	0.0363617114332907\\
4	0.0290472604540253\\
5	0.0232075136870045\\
6	0.0185428381565018\\
7	0.0148152987413129\\
8	0.0118357165152304\\
9	0.00945350334346936\\
10	0.00754866244985605\\
11	0.0060254820897651\\
12	0.00480755526631905\\
13	0.00383384001614269\\
14	0.00305553781326568\\
15	0.00243361640666423\\
16	0.00193684121259154\\
17	0.00154020874707781\\
18	0.00122369843653905\\
19	0.000971276965101936\\
20	0.00077010324236126\\
};
\addlegendentry{\normalsize{SUC-UL (30 m)}}

\addplot [line width=0.6mm,color=mycolor3]
  table[row sep=crcr]{%
-60	1.12063668067947e-69\\
-59	2.32997694982262e-54\\
-58	3.26749116865018e-42\\
-57	1.38753302783588e-32\\
-56	5.88154411294095e-25\\
-55	6.41893007844302e-19\\
-54	3.8284814003123e-14\\
-53	2.26894832395268e-10\\
-52	2.14831249224761e-07\\
-51	4.7387940598441e-05\\
-50	0.00328597889329762\\
-49	0.0908767911042738\\
-48	1.21096532910882\\
-47	9.03373147173176\\
-46	42.4834970240505\\
-45	138.237501157135\\
-44	334.474097806669\\
-43	635.996428571188\\
-42	992.33861480947\\
-41	1316.04056215971\\
-40	1528.9047352334\\
-39	1597.92003984056\\
-38	1538.21664621544\\
-37	1391.94009359665\\
-36	1204.36612752846\\
-35	1010.03530347964\\
-34	829.546462531994\\
-33	672.212903954491\\
-32	540.197548885853\\
-31	431.943053620946\\
-30	344.37719562442\\
-29	274.108072679387\\
-28	217.975198878069\\
-27	173.249138318822\\
-26	137.662168243212\\
-25	109.3686683636\\
-24	86.8832438733036\\
-23	69.0176350012306\\
-22	54.8243818052103\\
-21	43.5493526610737\\
-20	34.5928604468904\\
-19	27.4782726366376\\
-18	21.8268628757682\\
-17	17.3377435112925\\
-16	13.7718864063689\\
-15	10.9394134391188\\
-14	8.68949369283515\\
-13	6.9023152918986\\
-12	5.48270695848306\\
-11	4.3550707699547\\
-10	3.45935679084863\\
-9	2.7478654565027\\
-8	2.18270753930692\\
-7	1.73378648836785\\
-6	1.3771957236552\\
-5	1.09394554978917\\
-4	0.868951901119675\\
-3	0.690233069590082\\
-2	0.548271640770563\\
-1	0.435507660307191\\
0	0.34593604092304\\
1	0.274786770946018\\
2	0.218270894615439\\
3	0.173378736883698\\
4	0.137719627565392\\
5	0.109394589632849\\
6	0.0868952118905213\\
7	0.0690233206573529\\
8	0.0548271726987421\\
9	0.0435507714599819\\
10	0.0345936075126238\\
11	0.0274786792500249\\
12	0.0218270908201985\\
13	0.0173378745449602\\
14	0.0137719632966797\\
15	0.0109394593039246\\
16	0.00868952140389827\\
17	0.00690233220125247\\
18	0.00548271735535895\\
19	0.00435507719992499\\
20	0.00345936078528267\\
};
\addlegendentry{\normalsize{URDC-UL (100 m)}}

\addplot [line width=0.6mm,color=mycolor4, dashdotted]
  table[row sep=crcr]{%
-60	0\\
-59	183.353816157595\\
-58	241.066014758385\\
-57	232.709861431413\\
-56	194.356186216861\\
-55	146.83281527536\\
-54	101.305762699275\\
-53	63.0005440962457\\
-52	33.6430924347916\\
-51	13.0281200722541\\
-50	0\\
-49	-6.95614290739906\\
-48	-9.37728936887327\\
-47	-8.64699412303642\\
-46	-5.91950879995242\\
-45	-2.10264570436458\\
-44	2.12709579911658\\
-43	6.29382890945115\\
-42	10.0861458919511\\
-41	13.3213877630992\\
-40	15.9133854457316\\
-39	18.0956912842393\\
-38	20.7388250602906\\
-37	24.1452513679302\\
-36	28.1472206257234\\
-35	32.3968991648172\\
-34	36.5258054014474\\
-33	40.2232581615253\\
-32	43.2665662344423\\
-31	45.5240913821451\\
-30	46.9444870649081\\
-29	47.4589465352729\\
-28	46.853579721387\\
-27	45.1382340611733\\
-26	42.4969692601648\\
-25	39.1802856094354\\
-24	35.4434597660189\\
-23	31.5143287275278\\
-22	27.5793045476988\\
-21	23.7801837389987\\
-20	20.2169183793164\\
-19	16.9610968247994\\
-18	14.0732237345693\\
-17	11.5723751326957\\
-16	9.44567460217016\\
-15	7.66275965234237\\
-14	6.18513424366598\\
-13	4.97202074518321\\
-12	3.98384903890719\\
-11	3.18417878240485\\
-10	2.54060658072723\\
-9	2.02484474254974\\
-8	1.61235083662719\\
-7	1.28291231234942\\
-6	1.02013791883599\\
-5	0.810773144688171\\
-4	0.644127591236071\\
-3	0.511599122946282\\
-2	0.406280683529301\\
-1	0.322637027911973\\
0	0.256240099992465\\
1	0.203548167603589\\
2	0.161723595601716\\
3	0.128514945611615\\
4	0.102140007943785\\
5	0.0811872968556246\\
6	0.0645383969357197\\
7	0.051306706987017\\
8	0.0407890879808055\\
9	0.0324276728956456\\
10	0.0257796844220851\\
11	0.020493567327621\\
12	0.0162901035678909\\
13	0.0129474616954989\\
14	0.0102893546812614\\
15	0.0081756551341925\\
16	0.00649495440442159\\
17	0.0051586602421799\\
18	0.00409631287385749\\
19	0.00325186648004475\\
20	0.00258073598750342\\
};
\addlegendentry{\normalsize{SUC-UL (100 m)}}

\end{axis}
\end{tikzpicture}%

==> height_UAV.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.7, transform shape,font=\Large]

\begin{axis}[%
width=3in,
height=2.3in,
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\large \color{white!15!black}},
xlabel={Height (m)},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\large \color{white!15!black}},
ylabel={Outage probability},
ticklabel style={font=\normalsize},
axis background/.style={fill=white},
legend style={font=\footnotesize,at={(0.99,0.38)},legend cell align=left, align=left, draw=white!15!black},
grid=both
]
\addplot [line width=0.6mm, color=mycolor1]
  table[row sep=crcr]{%
0	0.00381226628919851\\
5	0.00329756237603873\\
10	0.00282063431315149\\
15	0.00238148210053746\\
20	0.0019801057381964\\
25	0.00161650522612822\\
30	0.0012906805643329\\
35	0.00100263175281068\\
40	0.000752358791561436\\
45	0.000539861680585063\\
50	0.000365140419881671\\
55	0.00022819500945126\\
60	0.000129025449293829\\
65	6.76317394093795e-05\\
70	4.40138797977996e-05\\
75	5.81718704593115e-05\\
80	0.000110105711393693\\
85	0.000199815402601056\\
90	0.000327300944081399\\
95	0.000492562335834723\\
100	0.00069559957786125\\
105	0.00108087893996234\\
110	0.0013772730448306\\
115	0.00170834615137738\\
120	0.00207409825960303\\
125	0.00247452936950721\\
130	0.00290963948109013\\
135	0.0033794285943517\\
140	0.00388389670929201\\
145	0.00442304382591097\\
150	0.00499686994420845\\
155	0.00560537506418479\\
160	0.00624855918583977\\
165	0.00692642230917351\\
170	0.00763896443418588\\
175	0.00838618556087689\\
180	0.00916808568924665\\
185	0.00998466481929505\\
190	0.010835922951022\\
195	0.0117218600844278\\
200	0.012642476219512\\
};
\addlegendentry{\normalsize{URDC-UL (10 dB)}}

\addplot [line width=0.6mm, color=mycolor2, dashdotted]
  table[row sep=crcr]{%
0	0.940770710381048\\
1	0.940248882746037\\
2	0.939431424304326\\
3	0.938318335055915\\
4	0.936909615000804\\
5	0.935205264138994\\
6	0.933205282470483\\
7	0.930909669995273\\
8	0.928318426713362\\
9	0.925431552624752\\
10	0.922249047729441\\
11	0.918770912027431\\
12	0.914997145518721\\
13	0.910927748203311\\
14	0.906562720081201\\
15	0.901902061152392\\
16	0.897121347580645\\
17	0.891705869249166\\
18	0.885712832609566\\
19	0.879598646513904\\
20	0.873407655825362\\
21	0.867207255661847\\
22	0.860857053500556\\
23	0.853905966607342\\
24	0.846764056745273\\
25	0.839411913173526\\
26	0.831810102893215\\
27	0.824087656042269\\
28	0.816290318055617\\
29	0.807802241755284\\
30	0.799657729649611\\
31	0.791284332558398\\
32	0.7828352947297\\
33	0.774830662261402\\
34	0.766143418740823\\
35	0.757746034392658\\
36	0.749023796304783\\
37	0.740159262100111\\
38	0.731706200093437\\
39	0.722915955370412\\
40	0.714082628271413\\
41	0.705087032113459\\
42	0.696405134437152\\
43	0.687257142264739\\
44	0.678356982249166\\
45	0.668810685225806\\
46	0.65952478605228\\
47	0.650311726472748\\
48	0.641315232765295\\
49	0.632391470156841\\
50	0.623430562807564\\
51	0.614263445926585\\
52	0.605026182100111\\
53	0.595963545898776\\
54	0.587086949023359\\
55	0.577974868694105\\
56	0.569181043636263\\
57	0.560317742329255\\
58	0.551633704342603\\
59	0.543556843797553\\
60	0.535134623958843\\
61	0.527016130925473\\
62	0.518856824047831\\
63	0.510610109657397\\
64	0.502977181040044\\
65	0.495252209214683\\
66	0.487762158641824\\
67	0.480353528630701\\
68	0.472944454776418\\
69	0.466043117769744\\
70	0.458850304028921\\
71	0.452279196195773\\
72	0.445812322462736\\
73	0.43995328700445\\
74	0.433933195658509\\
75	0.428234288948832\\
76	0.42230487969188\\
77	0.416743150107898\\
78	0.411148516951057\\
79	0.40584810249277\\
80	0.400794494420467\\
81	0.395838423348165\\
82	0.391077436139043\\
83	0.386512450068966\\
84	0.381949426771969\\
85	0.377881742303671\\
86	0.373820419587319\\
87	0.370076217876529\\
88	0.366202867669633\\
89	0.362765401034483\\
90	0.35920167581535\\
91	0.356042814462736\\
92	0.353132860353726\\
93	0.350241330667408\\
94	0.347563970100111\\
95	0.3449847876396\\
96	0.342657027533926\\
97	0.34078701767297\\
98	0.338876558905451\\
99	0.337061842038932\\
100	0.335600493369299\\
101	0.334299727154616\\
102	0.333113087810901\\
103	0.331793137708565\\
104	0.33083207918465\\
105	0.330242231352614\\
106	0.32963586269188\\
107	0.329069923211346\\
108	0.328746371411569\\
109	0.328232982961068\\
110	0.327912025177976\\
111	0.327596807766407\\
112	0.327627304723025\\
113	0.327704375621802\\
114	0.328000596546163\\
115	0.327892791974416\\
116	0.328344456636262\\
117	0.328911964362625\\
118	0.329968044775306\\
119	0.330774961501669\\
120	0.332423759932147\\
121	0.333607193741936\\
122	0.33506682621802\\
123	0.336519879952169\\
124	0.338276473091212\\
125	0.339660957988877\\
126	0.341240674697442\\
127	0.343000976392659\\
128	0.344403757491657\\
129	0.346235429166852\\
130	0.34796042067297\\
131	0.34998697894772\\
132	0.352081563583982\\
133	0.354100882283649\\
134	0.355955870519466\\
135	0.357783577195773\\
136	0.359652945949944\\
137	0.361493632572859\\
138	0.363498501711902\\
139	0.365490696662959\\
140	0.367310788963293\\
141	0.369671482231368\\
142	0.371841145403782\\
143	0.37392502848832\\
144	0.375988563829811\\
145	0.378698393989989\\
146	0.38084301454505\\
147	0.383410509135707\\
148	0.386259508784205\\
149	0.38895617159733\\
150	0.391256393700779\\
151	0.394052043401557\\
152	0.396760542032258\\
153	0.399657042761958\\
154	0.402366172636263\\
155	0.405395915082314\\
156	0.407951623171301\\
157	0.410386023993326\\
158	0.413249137854283\\
159	0.415617869615128\\
160	0.418299984235818\\
161	0.42118591163515\\
162	0.423716853275862\\
163	0.426548227419355\\
164	0.429220873385984\\
165	0.43200515083871\\
166	0.434973751423804\\
167	0.437727896857619\\
168	0.440432203636262\\
169	0.443180963773081\\
170	0.446164152003337\\
171	0.4489278252703\\
172	0.451032115276975\\
173	0.453627571986652\\
174	0.455777341122358\\
175	0.458342389644049\\
176	0.461344870256952\\
177	0.464046553429366\\
178	0.4663947599099\\
179	0.46950865501891\\
180	0.472406990300334\\
181	0.47538506940267\\
182	0.478288356001112\\
183	0.480985068130145\\
184	0.483493827476085\\
185	0.486009382553949\\
186	0.488721589740823\\
187	0.491431025285685\\
188	0.494147591822571\\
189	0.496871289351482\\
190	0.499602117872418\\
191	0.502340077385379\\
192	0.505085167890365\\
193	0.507837389387375\\
194	0.510596741876411\\
195	0.513363225357471\\
196	0.516136839830556\\
197	0.518917585295666\\
198	0.521705461752801\\
199	0.524500469201961\\
200	0.527302607643146\\
};
\addlegendentry{\normalsize{SUC-UL (10 dB)}}

\addplot [line width=0.6mm, color=mycolor3]
  table[row sep=crcr]{%
0	0.0185672736164741\\
5	0.0144564113256115\\
10	0.0108957868478106\\
15	0.00788540018307105\\
20	0.00542525133139282\\
25	0.00351534029277578\\
30	0.00215566706722026\\
35	0.00134623165472614\\
40	0.0010870340552932\\
45	0.00137807426892167\\
50	0.00221935229561154\\
55	0.00361086813536271\\
60	0.00555262178817506\\
65	0.00804461325404904\\
70	0.0110868425329841\\
75	0.0146793096249807\\
80	0.0188220145300384\\
85	0.0235149572481573\\
90	0.0283119955071957\\
95	0.0323512956124956\\
100	0.0374711166023166\\
105	0.0435935363987366\\
110	0.0504418544050547\\
115	0.0591241295893296\\
120	0.0691885400835521\\
125	0.0800766780087958\\
130	0.0917885433650611\\
135	0.104324136152348\\
140	0.117683456370656\\
145	0.131866504019987\\
150	0.146873279100338\\
155	0.162703781611711\\
160	0.179358011554106\\
165	0.196835968927522\\
170	0.21513765373196\\
175	0.234263065967419\\
180	0.2542122056339\\
185	0.274985072731402\\
190	0.296581667259926\\
195	0.319001989219472\\
200	0.342246038610039\\
};
\addlegendentry{\normalsize{URDC-UL (20 dB)}}

\addplot [line width=0.6mm, color=mycolor4, dashdotted]
  table[row sep=crcr]{%
0	0.972276300203629\\
1	0.970635682646482\\
2	0.968771770035456\\
3	0.966684562370551\\
4	0.964374059651766\\
5	0.961840261879102\\
6	0.959083169052558\\
7	0.956102781172136\\
8	0.952899098237834\\
9	0.949472120249652\\
10	0.945821847207592\\
11	0.941948279111652\\
12	0.937851415961833\\
13	0.933531257758134\\
14	0.928987804500556\\
15	0.924221056189099\\
16	0.919099690065629\\
17	0.913626980751947\\
18	0.907685953062291\\
19	0.901684795723026\\
20	0.895722725028921\\
21	0.889740247271413\\
22	0.883643983525028\\
23	0.87731256396663\\
24	0.870844825224694\\
25	0.864193698170189\\
26	0.857529690936596\\
27	0.850921456681869\\
28	0.844334711539488\\
29	0.837310495907675\\
30	0.830640879104561\\
31	0.823887697749722\\
32	0.817070438215795\\
33	0.810887477670745\\
34	0.804381440091213\\
35	0.798123542911012\\
36	0.791712004272525\\
37	0.785309653558398\\
38	0.779392108229144\\
39	0.773290272879867\\
40	0.767287568400445\\
41	0.761354077086763\\
42	0.755722145220245\\
43	0.74984150345495\\
44	0.744290070334817\\
45	0.738355639347052\\
46	0.732506652259177\\
47	0.726977429617353\\
48	0.72185278887208\\
49	0.716820720261402\\
50	0.711736988559511\\
51	0.706560428448276\\
52	0.701494237329255\\
53	0.696674743877642\\
54	0.692254099361513\\
55	0.687879774133482\\
56	0.68382051498109\\
57	0.67988446703337\\
58	0.676132073164628\\
59	0.673138670187987\\
60	0.669940304361513\\
61	0.667137465390434\\
62	0.664943630141268\\
63	0.662389130894327\\
64	0.660323091320356\\
65	0.658575914484983\\
66	0.657066086034483\\
67	0.655908796723026\\
68	0.654533645399333\\
69	0.653818562914349\\
70	0.652934415027809\\
71	0.652379646636263\\
72	0.652176458726363\\
73	0.652455893120134\\
74	0.652657970506118\\
75	0.653035377787542\\
76	0.65366700962069\\
77	0.654349421820912\\
78	0.655175101097887\\
79	0.656089802629588\\
80	0.657237410450501\\
81	0.658447425918799\\
82	0.66010847545495\\
83	0.662257111431591\\
84	0.663947651547275\\
85	0.666020145448276\\
86	0.668141312568409\\
87	0.670561115705228\\
88	0.673074886250278\\
89	0.675980937503893\\
90	0.678600293245829\\
91	0.681890623740823\\
92	0.684962617640712\\
93	0.688269938202447\\
94	0.691581083902113\\
95	0.694958766120134\\
96	0.698474124828699\\
97	0.702066271045606\\
98	0.705870024272525\\
99	0.709332808690768\\
100	0.713121470182425\\
101	0.717424987646274\\
102	0.721346304541713\\
103	0.724895747791991\\
104	0.728650571525028\\
105	0.732864193501669\\
106	0.73685540696218\\
107	0.740846164823137\\
108	0.744531481149054\\
109	0.748415135147942\\
110	0.752190745610679\\
111	0.756328548228031\\
112	0.76026394125139\\
113	0.763539436285873\\
114	0.767328458460512\\
115	0.770966800573971\\
116	0.774847815892102\\
117	0.778705377324805\\
118	0.782723594550612\\
119	0.786331686751947\\
120	0.790654140072303\\
121	0.794791885739711\\
122	0.798578231266963\\
123	0.802305367835373\\
124	0.806426180385984\\
125	0.810312966631813\\
126	0.814298712897664\\
127	0.818116855477197\\
128	0.821392901027809\\
129	0.825444471937709\\
130	0.829329084593993\\
131	0.832690706927698\\
132	0.835986162917686\\
133	0.839672931467186\\
134	0.843254731777531\\
135	0.846531849885428\\
136	0.849538227957731\\
137	0.852563048320356\\
138	0.855881986670745\\
139	0.858886513869855\\
140	0.861883333843159\\
141	0.86447867569188\\
142	0.866978484008899\\
143	0.869695395005562\\
144	0.872446798685206\\
145	0.875054536638487\\
146	0.877834595631813\\
147	0.880755805062291\\
148	0.883671556789766\\
149	0.886491964818687\\
150	0.8890763248198\\
151	0.891598780231368\\
152	0.894190524741935\\
153	0.89693131674861\\
154	0.899373776471635\\
155	0.901929348275862\\
156	0.904209766423804\\
157	0.906355118286986\\
158	0.908962467082314\\
159	0.910895148869855\\
160	0.912738390769744\\
161	0.914929169705228\\
162	0.917258337005562\\
163	0.919272381280311\\
164	0.921202766086763\\
165	0.92290248463515\\
166	0.924861629163515\\
167	0.926811908483871\\
168	0.928467253533927\\
169	0.930125645406007\\
170	0.931760232201335\\
171	0.933271512875417\\
172	0.934918780525028\\
173	0.9365928810901\\
174	0.938095809105673\\
175	0.939934010935484\\
176	0.94161054136485\\
177	0.943073158311457\\
178	0.944361774194661\\
179	0.945749606372636\\
180	0.947398202854283\\
181	0.948884292669633\\
182	0.950173402119021\\
183	0.951496501193548\\
184	0.952903117361513\\
185	0.954271785883204\\
186	0.955446492385984\\
187	0.956661813945008\\
188	0.957843687157606\\
189	0.958992112023776\\
190	0.960107088543521\\
191	0.961188616716838\\
192	0.962236696543729\\
193	0.963251328024194\\
194	0.964232511158231\\
195	0.965180245945843\\
196	0.966094532387027\\
197	0.966975370481785\\
198	0.967822760230117\\
199	0.968636701632022\\
200	0.9694171946875\\
};
\addlegendentry{ \normalsize{SUC-UL (20 dB)}}

\end{axis}
\end{tikzpicture}%

==> mob_out.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%


\begin{axis}[%
width=3in,
height=2.3in,
at={(0.358in,0.481in)},
scale only axis,
xmin=-20,
xmax=65,
xlabel style={font=\large\color{white!15!black}},
xlabel={SINR  (dB)},
ymin=0,
ymax=7,
ylabel style={font=\large\color{white!15!black}},
ylabel={Outage capacity (bits/s/Hz)},
ticklabel style={font=\normalsize},
axis background/.style={fill=white},
legend style={font=\footnotesize,at={(0.02,0.61)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
  grid=both,
]
\addplot [line width=0.6mm, color=mycolor1]
  table[row sep=crcr]{%
-20	0.00574216179788647\\
-19	0.00721968774759149\\
-18	0.00907441977567453\\
-17	0.0114009447662056\\
-16	0.0143165921899733\\
-15	0.0179663519804947\\
-14	0.0225285469706735\\
-13	0.0282211968464762\\
-12	0.0353088827249508\\
-11	0.044109727753327\\
-10	0.0550018368153983\\
-9	0.0684281870446402\\
-8	0.0848985569250982\\
-7	0.104986698580606\\
-6	0.129320733913716\\
-5	0.158564896595157\\
-4	0.193391484179647\\
-3	0.234443392562029\\
-2	0.282289814319473\\
-1	0.337380152537483\\
0	0.400003109613457\\
1	0.470258310194114\\
2	0.548046129793046\\
3	0.633077866179741\\
4	0.724904116465877\\
5	0.822955694801287\\
6	0.926589696532435\\
7	1.03513381979683\\
8	1.14792383336406\\
9	1.26433161724538\\
10	1.38378345800025\\
11	1.50576954441483\\
12	1.62984687465144\\
13	1.75563704561773\\
14	1.88282211932899\\
15	2.01113806868972\\
16	2.14036647911\\
17	2.27032845039086\\
18	2.40087992558842\\
19	2.53190403253707\\
20	2.66292715770661\\
21	2.79401282523269\\
22	2.92548447798503\\
23	3.0575460529513\\
24	3.19067572222397\\
25	3.32542100706576\\
26	3.4599399754367\\
27	3.59082424934946\\
28	3.71815806181917\\
29	3.84533830865744\\
30	3.97202451143386\\
31	4.1005834498124\\
32	4.23179841547513\\
33	4.36350521162758\\
34	4.48797506899986\\
35	4.60690314634468\\
36	4.72779497194992\\
37	4.8534853195918\\
38	4.97894887827489\\
39	5.10246603127854\\
40	5.22177040856831\\
41	5.32251361263259\\
42	5.39328119905528\\
43	5.44323160499949\\
44	5.4777324871908\\
45	5.49674294909842\\
46	5.46875175517876\\
47	5.39963926522603\\
48	5.28729508196174\\
49	5.11127803583795\\
50	4.8621355266287\\
51	4.53870358065822\\
52	4.10906986474082\\
53	3.57457793017023\\
54	3.0119025848017\\
55	2.4854619307564\\
56	1.94860692373664\\
57	1.4232626071664\\
58	0.958744214797088\\
59	0.630633523012359\\
60	0.384613924756794\\
61	0.20604238817654\\
62	0.106747879356907\\
63	0.0153181134628144\\
64	-0.0659170756453951\\
65	-0.142034620441757\\
66	-0.216490768185799\\
67	-0.290833204779718\\
68	-0.365843913312727\\
69	-0.441957589803616\\
70	-0.519434182212467\\
71	-0.598438273184233\\
72	-0.679078948287929\\
73	-0.761431274112739\\
74	-0.845548550050167\\
75	-0.931469636944764\\
76	-1.0192235200801\\
77	-1.10883224925129\\
78	-1.20031289016463\\
79	-1.29367885363672\\
80	-1.38894082190285\\
};
\addlegendentry{\normalsize{Suburban}}

\addplot [line width=0.6mm, color=mycolor2]
  table[row sep=crcr]{%
-20	0.00574216179780843\\
-19	0.00721968774747034\\
-18	0.00907441977549262\\
-17	0.0114009447659302\\
-16	0.0143165921895571\\
-15	0.0179663519798676\\
-14	0.0225285469697289\\
-13	0.0282211968450547\\
-12	0.0353088827228189\\
-11	0.0441097277501268\\
-10	0.0550018368105895\\
-9	0.0684281870374354\\
-8	0.0848985569143519\\
-7	0.104986698564627\\
-6	0.129320733890046\\
-5	0.158564896560069\\
-4	0.19339148412811\\
-3	0.234443392487197\\
-2	0.282289814211543\\
-1	0.337380152382347\\
0	0.400003109392273\\
1	0.470258309882295\\
2	0.548046129356596\\
3	0.633077865573421\\
4	0.72490411563014\\
5	0.822955687114087\\
6	0.926589684310408\\
7	1.03513381460914\\
8	1.14775950726531\\
9	1.26388046123824\\
10	1.38309170977046\\
11	1.50501687677048\\
12	1.62903209542034\\
13	1.75450791778733\\
14	1.8806698244375\\
15	2.0074034338002\\
16	2.13440272875981\\
17	2.26124812795429\\
18	2.38802032720108\\
19	2.51580995438826\\
20	2.64389974122963\\
21	2.77164840030584\\
22	2.89955938279645\\
23	3.02717118957314\\
24	3.15306182806626\\
25	3.27818060487936\\
26	3.40440916981537\\
27	3.53241689574669\\
28	3.66135524322894\\
29	3.78990393754226\\
30	3.91685055159544\\
31	4.04468225647602\\
32	4.17382861471347\\
33	4.30328279774766\\
34	4.43072446207236\\
35	4.55343963340824\\
36	4.67084861334563\\
37	4.78569106726348\\
38	4.9003206585497\\
39	5.01451371686468\\
40	5.1250730214821\\
41	5.22440313305638\\
42	5.30790189961613\\
43	5.37934759913557\\
44	5.43965949990272\\
45	5.48202883916627\\
46	5.48567325945601\\
47	5.45334162857171\\
48	5.38195617224513\\
49	5.26014147007444\\
50	5.07700300425607\\
51	4.82484397750045\\
52	4.48725718393543\\
53	4.05158604597145\\
54	3.56613750595672\\
55	3.04105682869249\\
56	2.47044858056076\\
57	1.86308176757555\\
58	1.29064209806327\\
59	0.82919811274552\\
60	0.503913350709674\\
61	0.279828697762267\\
62	0.132856436300574\\
63	0.0587920753742271\\
64	0.0315134677154799\\
65	0.00384170993286218\\
66	-0.0240041142084474\\
67	-0.0522584294231437\\
68	-0.0811106355185754\\
69	-0.110649406201087\\
70	-0.14092078112122\\
71	-0.171950832080654\\
72	-0.20375536213683\\
73	-0.236344480708351\\
74	-0.269724943373178\\
75	-0.303901429975975\\
76	-0.338877281752093\\
77	-0.374654946213764\\
78	-0.411236256214788\\
79	-0.448622610896354\\
80	-0.486815096436427\\
};
\addlegendentry{\normalsize{Urban}}

\addplot [line width=0.6mm, color=mycolor3]
  table[row sep=crcr]{%
-20	0.00574216179774805\\
-19	0.00721968774737659\\
-18	0.00907441977535189\\
-17	0.0114009447657178\\
-16	0.0143165921892366\\
-15	0.0179663519793839\\
-14	0.022528546968999\\
-13	0.0282211968439498\\
-12	0.0353088827211554\\
-11	0.0441097277476359\\
-10	0.0550018368068688\\
-9	0.0684281870318734\\
-8	0.0848864032311708\\
-7	0.104949234601008\\
-6	0.129256073504835\\
-5	0.158485614084708\\
-4	0.193294788346084\\
-3	0.234326170732838\\
-2	0.282148669220825\\
-1	0.337163164443349\\
0	0.399660368660538\\
1	0.46972073138107\\
2	0.547302515510305\\
3	0.632037619880802\\
4	0.723558080588605\\
5	0.82119196442412\\
6	0.924273208658487\\
7	1.03188022174339\\
8	1.14349646460111\\
9	1.25809914345698\\
10	1.37538301419252\\
11	1.49522891729521\\
12	1.61738951193724\\
13	1.74121682052975\\
14	1.86600963115049\\
15	1.9913147071145\\
16	2.11651616595357\\
17	2.24097504433214\\
18	2.36366736884331\\
19	2.48506464167427\\
20	2.60642564108867\\
21	2.7283259923175\\
22	2.85084614179496\\
23	2.96991908859552\\
24	3.0823780352017\\
25	3.19005257230152\\
26	3.295704159088\\
27	3.39955020823649\\
28	3.50178782511524\\
29	3.60452795335834\\
30	3.70453369007227\\
31	3.80382568213952\\
32	3.90604796764559\\
33	4.01353890168613\\
34	4.12283447469553\\
35	4.23324159133279\\
36	4.34413375219321\\
37	4.45360099382473\\
38	4.56314368858614\\
39	4.67167408585083\\
40	4.76708186097536\\
41	4.85419324227825\\
42	4.94264116255268\\
43	5.0274540361329\\
44	5.09439719916686\\
45	5.14571514806552\\
46	5.17537439175729\\
47	5.1711204410087\\
48	5.13884813186591\\
49	5.07706887326476\\
50	4.97764898242483\\
51	4.79959287078241\\
52	4.55246256943773\\
53	4.22626434774434\\
54	3.82839440825369\\
55	3.31769391327292\\
56	2.73573516038414\\
57	2.12179747552315\\
58	1.52134220315659\\
59	0.993511398694904\\
60	0.598511196406636\\
61	0.356481812436056\\
62	0.204077296948585\\
63	0.102931766343514\\
64	0.0433795120713578\\
65	-0.0118587543379087\\
66	-0.0606584100262879\\
67	-0.105939828141842\\
68	-0.149901475739809\\
69	-0.193555154090861\\
70	-0.237420840286815\\
71	-0.28179097439004\\
72	-0.326841937154976\\
73	-0.372686137338693\\
74	-0.419398469181519\\
75	-0.467030690342987\\
76	-0.515619680528646\\
77	-0.565192409590747\\
78	-0.615769045421662\\
79	-0.667364964504549\\
80	-0.719992090974141\\
};
\addlegendentry{\normalsize{Dense Urban}}

\addplot [line width=0.6mm, color=mycolor4]
  table[row sep=crcr]{%
-20	0.00574216179721663\\
-19	0.00721968774655002\\
-18	0.00907441977410965\\
-17	0.0114009447638422\\
-16	0.0143165921864069\\
-15	0.0179663519751133\\
-14	0.022528546962555\\
-13	0.0282211968342455\\
-12	0.0353088827065622\\
-11	0.04410972772572\\
-10	0.0550018367740124\\
-9	0.0684281869827553\\
-8	0.0848985568327987\\
-7	0.104986698443338\\
-6	0.12932073371036\\
-5	0.158564896293667\\
-4	0.193391483736916\\
-3	0.234443391919223\\
-2	0.282289813392291\\
-1	0.337331853461657\\
0	0.399860368707374\\
1	0.470023178360287\\
2	0.54777210297717\\
3	0.632761322033255\\
4	0.724437883380542\\
5	0.822014910080167\\
6	0.924736489508769\\
7	1.03232475985705\\
8	1.14415137599616\\
9	1.25945526884476\\
10	1.37755638314192\\
11	1.49759393644839\\
12	1.61820452587915\\
13	1.73946130113058\\
14	1.86184214898184\\
15	1.9852818626535\\
16	2.10841265716909\\
17	2.23027362690232\\
18	2.35080608423155\\
19	2.47005112751998\\
20	2.58740136209178\\
21	2.6987711462884\\
22	2.80590607183645\\
23	2.90480084252944\\
24	2.9953295884463\\
25	3.0735322018358\\
26	3.14447228846307\\
27	3.20072943404971\\
28	3.2451530983481\\
29	3.2752126737992\\
30	3.29773219925909\\
31	3.29993485539585\\
32	3.28367711357317\\
33	3.24436551741567\\
34	3.19081600779649\\
35	3.1203852006357\\
36	3.04723784276063\\
37	2.96715704756066\\
38	2.87837842499117\\
39	2.79392131941143\\
40	2.72362698524508\\
41	2.66740495421752\\
42	2.6250012155067\\
43	2.6094089742646\\
44	2.61644400230658\\
45	2.64169302849342\\
46	2.67804957592394\\
47	2.72110950502883\\
48	2.76396242443587\\
49	2.80690173450196\\
50	2.84413193866941\\
51	2.86970671396042\\
52	2.87827508168444\\
53	2.8789871077681\\
54	2.85823887139306\\
55	2.80416694362544\\
56	2.71468523986938\\
57	2.58079636078938\\
58	2.38973721528892\\
59	2.12169155292473\\
60	1.78127571602746\\
61	1.38163091219701\\
62	0.978532273350987\\
63	0.631602232573496\\
64	0.375240139173576\\
65	0.19169660841866\\
66	nan\\
67	nan\\
68	nan\\
69	nan\\
70	nan\\
71	nan\\
72	nan\\
73	nan\\
74	nan\\
75	nan\\
76	nan\\
77	nan\\
78	nan\\
79	nan\\
80	nan\\
};
\addlegendentry{\normalsize{High-rise Urban}}

%%

\addplot [line width=0.6mm, color=mycolor1]
  table[row sep=crcr]{%
-20	0.00727278699025683\\
-19	0.00856010770763335\\
-18	0.0100623596567952\\
-17	0.0118135032023987\\
-16	0.0138528519658839\\
-15	0.0162260671645609\\
-14	0.0189864075023158\\
-13	0.0221963119597425\\
-12	0.0259294120059504\\
-11	0.0302730896912966\\
-10	0.0353317159116749\\
-9	0.0412307140875739\\
-8	0.0481215915528547\\
-7	0.0566123805427622\\
-6	0.0666892171986161\\
-5	0.078697521299028\\
-4	0.0929196146369301\\
-3	0.109533946784857\\
-2	0.128783550774752\\
-1	0.15092368342931\\
0	0.176136904347826\\
1	0.204424087083749\\
2	0.235797581783043\\
3	0.27012898251351\\
4	0.307326473289323\\
5	0.347184730530702\\
6	0.389549308666588\\
7	0.433839583817054\\
8	0.479839247827207\\
9	0.526480686783933\\
10	0.573909424168007\\
11	0.621045374514371\\
12	0.667564297697593\\
13	0.712326951642806\\
14	0.755317850440461\\
15	0.794986106733636\\
16	0.830852864222096\\
17	0.861693022129533\\
18	0.887469967458758\\
19	0.906904468731553\\
20	0.919347931914435\\
21	0.92466455537083\\
22	0.922927595244462\\
23	0.913345717592468\\
24	0.896756383889646\\
25	0.872940219736711\\
26	0.842691774249165\\
27	0.807445313148815\\
28	0.767085188384812\\
29	0.722210346899775\\
30	0.675322086607836\\
31	0.626418151263533\\
32	0.575800158986652\\
33	0.523658149321982\\
34	0.472830763237154\\
35	0.42293815871611\\
36	0.375886062001694\\
37	0.330323492856483\\
38	0.28819428165583\\
39	0.247303030655955\\
40	0.210474308387079\\
41	0.176260268523587\\
42	0.146392136836048\\
43	0.118770821929245\\
44	0.095040336968675\\
45	0.0750399849046922\\
46	0.0580848034565911\\
47	0.042905437349155\\
48	0.0308732621284078\\
49	0.0209609724199128\\
50	0.0136220353518773\\
51	0.00886855647085231\\
52	0.00476342786209677\\
53	0.00186547747121048\\
54	0.000865758288651927\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};

\addplot [line width=0.6mm, color=mycolor2]
  table[row sep=crcr]{%
-20	0.00803871440989006\\
-19	0.00937479158991282\\
-18	0.0109045794343041\\
-17	0.0126491720582396\\
-16	0.0146302293601064\\
-15	0.0168695328899293\\
-14	0.019388456262112\\
-13	0.0222073884489102\\
-12	0.0253451890078167\\
-11	0.0288188156750374\\
-10	0.0326433520665829\\
-9	0.0368327793339994\\
-8	0.0413471110472654\\
-7	0.0463409512769374\\
-6	0.0519952059529838\\
-5	0.0583690773484726\\
-4	0.065469115173051\\
-3	0.0732982589723727\\
-2	0.0818453154285997\\
-1	0.0909918514397793\\
0	0.100561888198758\\
1	0.110879855211104\\
2	0.121470314312438\\
3	0.132566575043812\\
4	0.144140073764289\\
5	0.155882337661647\\
6	0.167716261748273\\
7	0.180013125545811\\
8	0.192566216060332\\
9	0.20501173816756\\
10	0.217223770711357\\
11	0.228800357255495\\
12	0.240732772057953\\
13	0.252652771801776\\
14	0.264368711318589\\
15	0.275737214425226\\
16	0.286496411639245\\
17	0.296109597365536\\
18	0.304480672773116\\
19	0.311255157471448\\
20	0.316456437994326\\
21	0.319196358087091\\
22	0.319319307677651\\
23	0.316904818150355\\
24	0.312145931652311\\
25	0.305930345526813\\
26	0.29794360261189\\
27	0.287983978652221\\
28	0.276280332271329\\
29	0.264227984220827\\
30	0.250957175258003\\
31	0.236978589316669\\
32	0.22304718761771\\
33	0.209835364860797\\
34	0.198298139861675\\
35	0.187294765137711\\
36	0.176326187825073\\
37	0.165216252818701\\
38	0.154337940464895\\
39	0.143666977473121\\
40	0.13368541167636\\
41	0.123889730249011\\
42	0.114127173021526\\
43	0.103227857569757\\
44	0.0922850271858432\\
45	0.0816478771452701\\
46	0.0713377208038087\\
47	0.0615244996412509\\
48	0.0513069517548171\\
49	0.0415603132456835\\
50	0.0327818878350428\\
51	0.0254064533844607\\
52	0.0186087494684767\\
53	0.0121638245048457\\
54	0.00738394286729361\\
55	0.00412166783809706\\
56	0.00201141341011805\\
57	0.000191937320544579\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};

\addplot [line width=0.6mm, color=mycolor3]
  table[row sep=crcr]{%
-20	0.00820040217056369\\
-19	0.00957103385437509\\
-18	0.0111399138085425\\
-17	0.0129275241009264\\
-16	0.0149541358210102\\
-15	0.0172389750604867\\
-14	0.0197991558167126\\
-13	0.0226483753997535\\
-12	0.0257954027291327\\
-11	0.0292424489778215\\
-10	0.0329836023595453\\
-9	0.0370036425901654\\
-8	0.0412777284311133\\
-7	0.0457576314533732\\
-6	0.0505135306458035\\
-5	0.0556760627115163\\
-4	0.0611383049632768\\
-3	0.0668908960989858\\
-2	0.0729669041608886\\
-1	0.0793420940310633\\
0	0.0858776115942032\\
1	0.092377969175442\\
2	0.0989370717712188\\
3	0.105600628173162\\
4	0.112343771344406\\
5	0.119281242891289\\
6	0.126332635573813\\
7	0.133171698000049\\
8	0.139796380127822\\
9	0.146389648784974\\
10	0.153188311497671\\
11	0.160270701410381\\
12	0.167439486039435\\
13	0.173773963467287\\
14	0.179731442784191\\
15	0.185136333893998\\
16	0.190611216154822\\
17	0.195697820060856\\
18	0.199666773601465\\
19	0.202893667300524\\
20	0.204975851741362\\
21	0.206172812444231\\
22	0.205711966347652\\
23	0.203847407048541\\
24	0.200162316450422\\
25	0.195316529534576\\
26	0.189373542618688\\
27	0.182501049991947\\
28	0.175023588336511\\
29	0.1668483760331\\
30	0.158309213914835\\
31	0.149482998029946\\
32	0.140221622447309\\
33	0.1311333329788\\
34	0.122528519924129\\
35	0.114461840723779\\
36	0.107153510441679\\
37	0.100820915604773\\
38	0.0957253353046805\\
39	0.0916219176419222\\
40	0.0880438231647931\\
41	0.0842667334041819\\
42	0.0798685309437481\\
43	0.0756643404121068\\
44	0.071154056194301\\
45	0.0659266662156635\\
46	0.0597265780351491\\
47	0.0531425563368413\\
48	0.0465416004166847\\
49	0.0400518134229614\\
50	0.0336006097064516\\
51	0.0274170446398531\\
52	0.0215953812763632\\
53	0.0164240403447222\\
54	0.0116397624624844\\
55	0.00764632933911642\\
56	0.00413711914268193\\
57	0.00193777242571586\\
58	1.11488464412913e-05\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};

\addplot [line width=0.6mm, color=mycolor4]
  table[row sep=crcr]{%
-20	0.0108994179046024\\
-19	0.0130258356783053\\
-18	0.0155369793635466\\
-17	0.018492642178508\\
-16	0.0219583877905536\\
-15	0.0260046363358149\\
-14	0.0307049313527707\\
-13	0.0361330660053596\\
-12	0.0423586742436812\\
-11	0.0494408323807242\\
-10	0.0574191954284292\\
-9	0.0663022524555102\\
-8	0.0760524846366521\\
-7	0.085187245410896\\
-6	0.0945425727454772\\
-5	0.103904480492049\\
-4	0.113145075075167\\
-3	0.12219458892393\\
-2	0.13092950399176\\
-1	0.139147088833384\\
0	0.146829820289855\\
1	0.153660974097714\\
2	0.159669726618951\\
3	0.165453191333827\\
4	0.170110237557153\\
5	0.174090841946293\\
6	0.177097179648015\\
7	0.179510607355904\\
8	0.181089551559833\\
9	0.181391352535664\\
10	0.18061091509113\\
11	0.178905668317309\\
12	0.176041986595207\\
13	0.172199839130393\\
14	0.167355190272253\\
15	0.161586879428795\\
16	0.155617333974335\\
17	0.149230259359387\\
18	0.142762015918708\\
19	0.137050371530729\\
20	0.131302452197258\\
21	0.12547156568033\\
22	0.119492802512722\\
23	0.113861776802322\\
24	0.108199813513215\\
25	0.102251013016553\\
26	0.0965637671173513\\
27	0.0909659149657991\\
28	0.0844175418924516\\
29	0.0785587824826483\\
30	0.0729344414410045\\
31	0.0678462812045927\\
32	0.062921530604774\\
33	0.0575498651325067\\
34	0.052298000438229\\
35	0.0474884239408398\\
36	0.0427952178091736\\
37	0.0384820545567882\\
38	0.0345132639212998\\
39	0.0314710129424828\\
40	0.0289427234801477\\
41	0.0272343546858331\\
42	0.0260056940668366\\
43	0.0253515840226246\\
44	0.0248366525101942\\
45	0.0243001803789974\\
46	0.0234771402468211\\
47	0.0228405489706872\\
48	0.0221482526568225\\
49	0.0212488397962439\\
50	0.0208053660652175\\
51	0.0200905725261084\\
52	0.0192497175057242\\
53	0.0182971386751673\\
54	0.0170334199622538\\
55	0.0158033177889422\\
56	0.0144692765567148\\
57	0.0130258116230145\\
58	0.0114612759484362\\
59	0.00975734655783685\\
60	0.00812145039423046\\
61	0.00661659813794825\\
62	0.00506879389633855\\
63	0.00369403038727221\\
64	0.00255567778639653\\
65	0.00172039289597187\\
66	0.000745652509913341\\
67	1.58271420612257e-05\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};


\draw [stealth-,thick, red] (axis cs:30,3) -- (axis cs:35,2.5) node[below]{URDC-UL} ;
\draw [thick, red]  (28,3.3) ellipse (0.5cm and 0.2cm);

\draw [stealth-,thick, red] (axis cs:7.5,0.7) -- (axis cs:-1,1.8) node[above]{SUC-UL} ;
\draw [thick, red]  (7,0.4) ellipse (0.2cm and 0.3cm);


%\node[ellipse,draw, minimum length=2pt, minimum width=5pt, line width=2pt] (a) at (10,2) {};
\end{axis}


==> out_sta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SINR  (dB)},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={Outage capacity (bits/s/Hz)},
axis background/.style={fill=white},
legend style={at={(0.45,1.0)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=0.6mm, color=mycolor1]
  table[row sep=crcr]{%
-10	0.0455521673478785\\
-9	0.0533133548797351\\
-8	0.0623252443689285\\
-7	0.0727048235956802\\
-6	0.0847044225457867\\
-5	0.0988929862536843\\
-4	0.115051567697765\\
-3	0.133762982509063\\
-2	0.155213025150923\\
-1	0.179606301914167\\
0	0.206976\\
1	0.237422169649397\\
2	0.271521863032571\\
3	0.308357168572128\\
4	0.348241228120328\\
5	0.390604647893252\\
6	0.435456698470863\\
7	0.482865459591686\\
8	0.530749927462229\\
9	0.581385722516866\\
10	0.633823223440251\\
11	0.684818623252437\\
12	0.736554623743384\\
13	0.787572741103625\\
14	0.836418672605863\\
15	0.883607031745314\\
16	0.929682626543769\\
17	0.972510831494856\\
18	1.01076314516993\\
19	1.04222513472187\\
20	1.06882937290318\\
21	1.09295108439605\\
22	1.10860264355739\\
23	1.116434123369\\
24	1.11620440718039\\
25	1.11132908226077\\
26	1.09397318550871\\
27	1.06990277987794\\
28	1.04052394845901\\
29	1.00516561425051\\
30	0.960362184491366\\
31	0.91884652301083\\
32	0.868516703152455\\
33	0.815828977438905\\
34	0.758490553345512\\
35	0.698376409899696\\
36	0.642166759914342\\
37	0.586841641362836\\
38	0.531805141647252\\
39	0.479671880605832\\
40	0.431376978020711\\
};
\addlegendentry{Suburban}

\addplot [line width=0.6mm, color=mycolor2]
  table[row sep=crcr]{%
-10	0.0446677446831189\\
-9	0.0509183869405335\\
-8	0.0578188639800238\\
-7	0.0650534524531094\\
-6	0.0727811435248378\\
-5	0.081114828193841\\
-4	0.0905761316595931\\
-3	0.0994219812507772\\
-2	0.109730843766672\\
-1	0.119863488887341\\
0	0.130288\\
1	0.141490220258498\\
2	0.152596777698186\\
3	0.163965891968837\\
4	0.175570411013205\\
5	0.187006995169523\\
6	0.198325712274882\\
7	0.208805566173973\\
8	0.219710909499677\\
9	0.22995484344852\\
10	0.240167580692276\\
11	0.250859240619736\\
12	0.261229808580257\\
13	0.271910981146075\\
14	0.281517467873286\\
15	0.291130175517688\\
16	0.29887853847171\\
17	0.309034864093472\\
18	0.316241618721576\\
19	0.32357490092667\\
20	0.331206071998005\\
21	0.336851638429347\\
22	0.33882100015367\\
23	0.341758056397371\\
24	0.342622670273577\\
25	0.339820209864639\\
26	0.336224287521445\\
27	0.333187220192767\\
28	0.326298783264972\\
29	0.316812168295215\\
30	0.306990568772149\\
31	0.297273875091739\\
32	0.288655081325836\\
33	0.275041891340401\\
34	0.266745784307357\\
35	0.253752110576235\\
36	0.23995146511698\\
37	0.229505427436471\\
38	0.218337014098245\\
39	0.207291218930783\\
40	0.194109009824007\\
};
\addlegendentry{Urban}

\addplot [line width=0.6mm, color=mycolor3]
  table[row sep=crcr]{%
-10	0.0466741961016779\\
-9	0.0530423813643283\\
-8	0.0599345195808434\\
-7	0.0675479170297763\\
-6	0.0754347843655089\\
-5	0.083423515148455\\
-4	0.091929861528961\\
-3	0.101166226535879\\
-2	0.110882577257534\\
-1	0.120484263542691\\
0	0.1304\\
1	0.140512090578434\\
2	0.149505821563228\\
3	0.158141620902763\\
4	0.166987613051205\\
5	0.175189443459286\\
6	0.182685000150045\\
7	0.190959998253889\\
8	0.198267859398037\\
9	0.204820126669564\\
10	0.211772565966501\\
11	0.218334873288486\\
12	0.22361323769161\\
13	0.227458591924622\\
14	0.230907586008426\\
15	0.234899174498936\\
16	0.239633637691869\\
17	0.246374253977546\\
18	0.249593673567378\\
19	0.25166936738741\\
20	0.253757756030636\\
21	0.254231870490652\\
22	0.254291365699299\\
23	0.253290074021682\\
24	0.251477891370695\\
25	0.248217657205509\\
26	0.243181957956506\\
27	0.23671939943898\\
28	0.229093899381748\\
29	0.219378936975227\\
30	0.211145721067182\\
31	0.200874087437267\\
32	0.189828562616165\\
33	0.180847059931092\\
34	0.169878751523655\\
35	0.161664651092924\\
36	0.152122340325358\\
37	0.143170480868681\\
38	0.135930444484847\\
39	0.129557011831739\\
40	0.123098703930011\\
};
\addlegendentry{Dense Urban}

\addplot [line width=0.6mm, color=mycolor4]
  table[row sep=crcr]{%
-10	0.0679597415781679\\
-9	0.0781635422168905\\
-8	0.0888711188979927\\
-7	0.0999171644320464\\
-6	0.111240830952497\\
-5	0.12231601076849\\
-4	0.13403472826593\\
-3	0.145259997130215\\
-2	0.155551770295295\\
-1	0.166475568443396\\
0	0.175984\\
1	0.184321014133611\\
2	0.191990027162866\\
3	0.199291362130463\\
4	0.202768601852244\\
5	0.206691942029473\\
6	0.207776853487757\\
7	0.206155644255446\\
8	0.204007433836377\\
9	0.20183632729339\\
10	0.199373963045305\\
11	0.195688276776356\\
12	0.191146942539883\\
13	0.186728124707493\\
14	0.180373016467769\\
15	0.172634804272163\\
16	0.165235055643197\\
17	0.159012649728966\\
18	0.151638480401266\\
19	0.143709791679169\\
20	0.138597330224961\\
21	0.132035109520431\\
22	0.12726275990568\\
23	0.122239992245247\\
24	0.114633069264408\\
25	0.10503050304893\\
26	0.0998165853579289\\
27	0.0956065009256281\\
28	0.0879756299770065\\
29	0.0820165807946737\\
30	0.0746345902261639\\
31	0.0698692478042668\\
32	0.0642967712087011\\
33	0.0582359106664624\\
34	0.0529515682940755\\
35	0.0463227826491807\\
36	0.041140003987361\\
37	0.0367759339594002\\
38	0.0347400244448642\\
39	0.0302645179638943\\
40	0.0267883189899505\\
};
\addlegendentry{High-rise Urban}

\end{axis}
\end{tikzpicture}%

==> outage_sub_100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=50,
xlabel={SINR  (dB)},
ymin=0,
ymax=7,
ylabel={Outage capacity (bits/s/Hz)},
axis background/.style={fill=white},
legend style={at={(0.03,0.652)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=0.6mm, color=mycolor1, dashdotted]
  table[row sep=crcr]{%
-30	0.000576789669562529\\
-29	0.000726041259313253\\
-28	0.000913883007308534\\
-27	0.00115027485003153\\
-26	0.00144773692410044\\
-25	0.00182200159775958\\
-24	0.00229282802863125\\
-23	0.00288501769978915\\
-22	0.00362967727373987\\
-21	0.00456578387698465\\
-20	0.00574211719082794\\
-19	0.00721963166236827\\
-18	0.00907434928189074\\
-17	0.0114008561985458\\
-16	0.0143164809715254\\
-15	0.0179662124077816\\
-14	0.0225283719545896\\
-13	0.0282209776037352\\
-12	0.0353086084161013\\
-11	0.0441093850663674\\
-10	0.055001409499134\\
-9	0.068427655403675\\
-8	0.0848978972990025\\
-7	0.104985882843641\\
-6	0.129319729046335\\
-5	0.158563664389016\\
-4	0.193389981153091\\
-3	0.234441570131205\\
-2	0.28228761923862\\
-1	0.337377527536849\\
0	0.399999994006574\\
1	0.470254639894735\\
2	0.548041835609325\\
3	0.63307286817477\\
4	0.724898309734502\\
5	0.822948910679755\\
6	0.926581648308192\\
7	1.03512395150933\\
8	1.1479110106713\\
9	1.26431351640734\\
10	1.38375531626395\\
11	1.50572187710541\\
12	1.62976100502099\\
13	1.75547714275541\\
14	1.88251994978464\\
15	2.01056696963097\\
16	2.13929916051996\\
17	2.26836705503624\\
18	2.39734454578628\\
19	2.52566724505768\\
20	2.65255395276283\\
21	2.7769141665954\\
22	2.89725219734431\\
23	3.01158743548253\\
24	3.11741649395179\\
25	3.2117433199708\\
26	3.29119996100953\\
27	3.35227706689273\\
28	3.39167303067069\\
29	3.40673552611262\\
30	3.3959031865138\\
31	3.35899503764465\\
32	3.29720583624103\\
33	3.21277339459358\\
34	3.10843255408678\\
35	2.98686044375524\\
36	2.85029590446306\\
37	2.70041413408027\\
38	2.53842957502516\\
39	2.36533777625371\\
40	2.18219650363638\\
41	1.99036619708206\\
42	1.79165787434796\\
43	1.58836334736939\\
44	1.38317066744387\\
45	1.1790046853459\\
46	0.978881863275627\\
47	0.785915938668531\\
48	0.603608949098812\\
49	0.436420912974653\\
50	0.290242808852818\\
51	0.171901738797949\\
52	0.086814499028482\\
53	0.0353338175396082\\
54	0.0107909316662676\\
55	0.00226232970359715\\
56	0.000291643149408239\\
57	2.01718692356018e-05\\
58	6.32017834299908e-07\\
59	7.2637454201927e-09\\
60	2.35182715364529e-11\\
61	1.54068415843527e-14\\
62	1.34753612215053e-18\\
63	9.3306979858901e-24\\
64	2.65059489218855e-30\\
65	1.35088735317096e-38\\
66	4.36215527434094e-49\\
67	2.40806112936972e-62\\
68	4.36964300927939e-79\\
69	3.2712359160136e-100\\
70	7.4118004811674e-127\\
};
\addlegendentry{Mobility}

\addplot [line width=0.6mm, color=mycolor2]
  table[row sep=crcr]{%
-30	0.00115085578963262\\
-29	0.00144789405874212\\
-28	0.00182136307946179\\
-27	0.00229082821540323\\
-26	0.00288082759968912\\
-25	0.00362212691670788\\
-24	0.00455328895994615\\
-23	0.00572263501612497\\
-22	0.0071906912659679\\
-21	0.00903323069482215\\
-20	0.0113450382554684\\
-19	0.0142445423804027\\
-18	0.0178794668748599\\
-17	0.0224336601526021\\
-16	0.0281352477810506\\
-15	0.0352662187125588\\
-14	0.0441734774603756\\
-13	0.0552812478224067\\
-12	0.0691044665996697\\
-11	0.0862624254382158\\
-10	0.107491381370243\\
-9	0.133654162756346\\
-8	0.165744000222055\\
-7	0.204879054240433\\
-6	0.252283658715312\\
-5	0.309252545854604\\
-4	0.377095702093466\\
-3	0.457064312826021\\
-2	0.550262299059925\\
-1	0.657552280163108\\
0	0.779467688421005\\
1	0.916142241207841\\
2	1.06726283779344\\
3	1.23204273038509\\
4	1.40920107717364\\
5	1.59692663098315\\
6	1.79280163466832\\
7	1.99367098518902\\
8	2.19546420536489\\
9	2.39301251881405\\
10	2.57994091391371\\
11	2.74873802151362\\
12	2.89109906905887\\
13	2.99859534448681\\
14	3.06365038038162\\
15	3.08069521773036\\
16	3.04724100036246\\
17	2.96451279453089\\
18	2.83734773920788\\
19	2.67331927087375\\
20	2.48138272627439\\
21	2.27052520800905\\
22	2.0488259516575\\
23	1.82307490458538\\
24	1.59884117399035\\
25	1.38075701231342\\
26	1.17279668750811\\
27	0.978420405015355\\
28	0.800555037188744\\
29	0.641458075884651\\
30	0.502547830021714\\
31	0.384284417269821\\
32	0.286161471363089\\
33	0.206829625931768\\
34	0.144332850611075\\
35	0.0964083164073616\\
36	0.0607827193853985\\
37	0.0353874678328539\\
38	0.0184140455419593\\
39	0.00817881024565938\\
40	0.00291561196129575\\
41	0.000770879708648701\\
42	0.000136999700959991\\
43	1.44981677183612e-05\\
44	7.87218957937192e-07\\
45	1.82488742975619e-08\\
46	1.43753532925643e-10\\
47	2.8944420215275e-13\\
48	1.04280447970531e-16\\
49	4.29705311027752e-21\\
50	1.15408273804984e-26\\
51	9.96069005369333e-34\\
52	1.1350053488679e-42\\
53	5.57540056137213e-54\\
54	2.88698681616091e-68\\
55	2.67742133742482e-86\\
56	4.77823412877324e-109\\
57	9.9017419436872e-138\\
58	6.95407438119024e-174\\
59	1.93623728361154e-219\\
60	7.90854560407134e-277\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addlegendentry{Stationary (R/2)}

\addplot [line width=0.6mm, color=mycolor3]
  table[row sep=crcr]{%
-30	0.000844907526648837\\
-29	0.00102684174059242\\
-28	0.00124817984973147\\
-27	0.00151849495807793\\
-26	0.00184994757870533\\
-25	0.00225795248945202\\
-24	0.00276202251096745\\
-23	0.00338684167107765\\
-22	0.00416362266379575\\
-21	0.00513180352732967\\
-20	0.00634113895438373\\
-19	0.00785424451338649\\
-18	0.00974965750783812\\
-17	0.0121254844240826\\
-16	0.0151037074337605\\
-15	0.0188352129856406\\
-14	0.0235055711329046\\
-13	0.0293415168563391\\
-12	0.0366179422914186\\
-11	0.0456649787091234\\
-10	0.0568744122471572\\
-9	0.070704237555306\\
-8	0.0876796402117763\\
-7	0.108388180270595\\
-6	0.13346649753748\\
-5	0.163575479033163\\
-4	0.199360477243673\\
-3	0.241393026933875\\
-2	0.290091218307037\\
-1	0.345618056521515\\
0	0.407760821045661\\
1	0.475800016667468\\
2	0.54838514096898\\
3	0.62344568106844\\
4	0.698175311065917\\
5	0.769129153279181\\
6	0.832463696728312\\
7	0.884323713769586\\
8	0.921337155895837\\
9	0.941120927974906\\
10	0.942653621650372\\
11	0.926381365729493\\
12	0.894012930156133\\
13	0.848089199755473\\
14	0.791497297382547\\
15	0.727089189242928\\
16	0.657479871817406\\
17	0.585005771558618\\
18	0.511770065856506\\
19	0.439697787690563\\
20	0.370551167819044\\
21	0.305891422975109\\
22	0.247002011176664\\
23	0.194804131492352\\
24	0.149797408381917\\
25	0.112049800647407\\
26	0.0812453082649756\\
27	0.0567814875994865\\
28	0.0378957045135055\\
29	0.02379067780613\\
30	0.0137241430461172\\
31	0.00702735158124767\\
32	0.00304302796593642\\
33	0.00104500868537045\\
34	0.00026221283318708\\
35	4.34189357382513e-05\\
36	4.18593944058842e-06\\
37	2.01416507794189e-07\\
38	3.99875134232602e-09\\
39	2.5855643991171e-11\\
40	4.05244148987242e-14\\
41	1.06343738905557e-17\\
42	2.93639803677439e-22\\
43	4.75885219449772e-28\\
44	2.17245263964236e-35\\
45	1.10937358336482e-44\\
46	1.98255043476195e-56\\
47	2.87293502946253e-71\\
48	5.35988851850212e-90\\
49	1.27007256906755e-113\\
50	2.07158480923413e-143\\
51	5.9297057919229e-181\\
52	2.93890916276966e-228\\
53	7.53189847033504e-288\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addlegendentry{Stationary (R)}

\addplot [line width=0.6mm, color=mycolor4]
  table[row sep=crcr]{%
-30	0.00115357933912506\\
-29	0.00145208251862651\\
-28	0.00182776601461707\\
-27	0.00230054970006306\\
-26	0.00289547384820087\\
-25	0.00364400319551915\\
-24	0.0045856560572625\\
-23	0.00577003539957829\\
-22	0.0072593545474797\\
-21	0.0091315677539692\\
-20	0.0114842343816556\\
-19	0.0144392633247359\\
-18	0.0181486985637798\\
-17	0.0228017123970875\\
-16	0.0286329619430405\\
-15	0.0359324248155374\\
-14	0.0450567439091146\\
-13	0.056441955207309\\
-12	0.0706172168317998\\
-11	0.0882187701317308\\
-10	0.110002818995771\\
-9	0.136855310801156\\
-8	0.169795794582681\\
-7	0.209971765649504\\
-6	0.258639457999917\\
-5	0.317127328551418\\
-4	0.386779961755637\\
-3	0.468883138933534\\
-2	0.564575235293054\\
-1	0.674755047505613\\
0	0.799999970184206\\
1	0.940509238185545\\
2	1.09608357510717\\
3	1.26614551663554\\
4	1.44979612261401\\
5	1.64589671023184\\
6	1.85316083998696\\
7	2.07024253492005\\
8	2.29581043267335\\
9	2.52860232979587\\
10	2.76745867242916\\
11	3.01133600515414\\
12	3.25930196101565\\
13	3.51051225387621\\
14	3.76416768378956\\
15	4.01944580542986\\
16	4.2753981729419\\
17	4.53080085423983\\
18	4.78394493861401\\
19	5.03235834587148\\
20	5.27246558006568\\
21	5.49922327698217\\
22	5.70581535809366\\
23	5.883537419985\\
24	6.02201832466512\\
25	6.10989565954485\\
26	6.13598234891232\\
27	6.09084918461961\\
28	5.96860136023233\\
29	5.76844669820706\\
30	5.49552026534367\\
31	5.16051656086386\\
32	4.77807975479696\\
33	4.36444107775119\\
34	3.93511253380976\\
35	3.5033288026369\\
36	3.07949102509634\\
37	2.67141926952285\\
38	2.2849960492691\\
39	1.92480634054439\\
40	1.59454016653064\\
41	1.29710144729088\\
42	1.03449423333422\\
43	0.807618148455489\\
44	0.616108009748525\\
45	0.458315437162211\\
46	0.331472078814758\\
47	0.232014217213509\\
48	0.156002976104377\\
49	0.0995494535945784\\
50	0.059142962083511\\
51	0.0317775005052416\\
52	0.0148117868831614\\
53	0.00565977334943062\\
54	0.00164752130171442\\
55	0.000333198967049137\\
56	4.17882794625262e-05\\
57	2.82641934598838e-06\\
58	8.67986379272404e-08\\
59	9.77819795218516e-10\\
60	3.09785167837033e-12\\
61	1.97939310883483e-15\\
62	1.68102755196581e-19\\
63	1.12382429117976e-24\\
64	3.06120868731548e-31\\
65	1.48391555541095e-39\\
66	4.51472448528578e-50\\
67	2.32283621270556e-63\\
68	3.88000389290632e-80\\
69	2.63650783378722e-101\\
70	5.33695985876977e-128\\
};
\addlegendentry{Stationary (centre)}

\end{axis}
\end{tikzpicture}%

==> pow.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.7, transform shape,font=\Large]

\begin{axis}[%
width=3in,
height=2.3in,
at={(0.758in,0.509in)},
scale only axis,
xmin=-60,
xmax=20,
xlabel style={font=\large\color{white!15!black}},
xlabel={Transmission power (dBm)},
ymode=log,
ymin=1e-7,
ymax=1,
yminorticks=true,
ticklabel style={font=\normalsize},
ylabel style={font=\large \color{white!15!black}},
ylabel={Outage probability},
axis background/.style={fill=white},
legend style={font=\footnotesize,at={(0.41,0.48)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
grid=both
]
\addplot [line width=0.6mm,color=mycolor1]
  table[row sep=crcr]{%
-60	0.999987746746246\\
-59	0.999842763222895\\
-58	0.998806625199389\\
-57	0.994038032749735\\
-56	0.978688144212824\\
-55	0.941876342171474\\
-54	0.872922415194364\\
-53	0.768358823197784\\
-52	0.636245285379109\\
-51	0.493671176480258\\
-50	0.3592715069676\\
-49	0.246315861226287\\
-48	0.16009972498593\\
-47	0.0993517098416707\\
-46	0.0592757006636571\\
-45	0.034221686764376\\
-44	0.0192283163004605\\
-43	0.0105668902176672\\
-42	0.00570351000501934\\
-41	0.00303427668126333\\
-40	0.00159575480546659\\
-39	0.000831686698346545\\
-38	0.000430516322856289\\
-37	0.000221801778525932\\
-36	0.000113994199816725\\
-35	5.86203022296949e-05\\
-34	3.03010541848892e-05\\
-33	1.58651310009361e-05\\
-32	8.5235894333735e-06\\
-31	4.79578541823233e-06\\
-30	2.90451175755102e-06\\
-29	1.94512987194972e-06\\
-28	1.45819342078912e-06\\
-27	1.21071714231924e-06\\
-26	1.08466014936415e-06\\
-25	1.02023580683674e-06\\
-24	9.8715426288809e-07\\
-23	9.7005606003453e-07\\
-22	9.6114044889628e-07\\
-21	9.56436293608753e-07\\
-20	9.53915306078912e-07\\
-19	9.52536877485421e-07\\
-18	9.51763928225269e-07\\
-17	9.5131707855689e-07\\
-16	9.51049508923774e-07\\
-15	9.50883029093852e-07\\
-14	9.50775299157769e-07\\
-13	9.50702919388924e-07\\
-12	9.50652599418511e-07\\
-11	9.5061658944573e-07\\
-10	9.50590189452427e-07\\
-9	9.50570469449019e-07\\
-8	9.50555519407814e-07\\
-7	9.50544059463709e-07\\
-6	9.50535199550906e-07\\
-5	9.50528309506815e-07\\
-4	9.50522929588082e-07\\
-3	9.50518699638359e-07\\
-2	9.50515369635418e-07\\
-1	9.5051274950908e-07\\
0	9.50510679609273e-07\\
1	9.50509039587821e-07\\
2	9.50507749508667e-07\\
3	9.50506719443744e-07\\
4	9.5050590964707e-07\\
5	9.50505259500467e-07\\
6	9.5050474946401e-07\\
7	9.50504349561676e-07\\
8	9.50504019603393e-07\\
9	9.50503769581168e-07\\
10	9.50503559526972e-07\\
11	9.50503399654856e-07\\
12	9.50503279528725e-07\\
13	9.50503169616645e-07\\
14	9.50503089458543e-07\\
15	9.505030295065e-07\\
16	9.50502979546464e-07\\
17	9.50502939578435e-07\\
18	9.50502909602413e-07\\
19	9.50502879626391e-07\\
20	9.50502859642377e-07\\
};
\addlegendentry{\normalsize{URDC-UL (30 m)}}

\addplot [line width=0.6mm,color=mycolor2, dashdotted]
  table[row sep=crcr]{%
-60	1\\
-50	0.99798128\\
-40	0.9775188\\
-30	0.90062392\\
-20	0.81152496\\
-10	0.79702688\\
0	0.79344824\\
10	0.78179472\\
20	0.77739024\\
};
\addlegendentry{\normalsize{SUC-UL (30 m)}}

\addplot [line width=0.6mm,color=mycolor3]
  table[row sep=crcr]{%
-60	1\\
-59	1\\
-58	1\\
-57	1\\
-56	1\\
-55	1\\
-54	1\\
-53	0.999999999999997\\
-52	0.999999999996082\\
-51	0.999999998911914\\
-50	0.999999905013908\\
-49	0.999996692893103\\
-48	0.999944521212789\\
-47	0.999478970364034\\
-46	0.996915281713826\\
-45	0.987363665194258\\
-44	0.961509128845363\\
-43	0.907859635405085\\
-42	0.819009766271382\\
-41	0.697820829602739\\
-40	0.558047418253161\\
-39	0.418499231685104\\
-38	0.295286231997403\\
-37	0.197184416513589\\
-36	0.125512145402615\\
-35	0.0767234539432253\\
-34	0.0453680504563272\\
-33	0.0261275178082091\\
-32	0.014746789317987\\
-31	0.00820539005394771\\
-30	0.00452665758985693\\
-29	0.00249041948129802\\
-28	0.00137523468872092\\
-27	0.00076800210162109\\
-26	0.000437728904943757\\
-25	0.000257456093865738\\
-24	0.000158228289096618\\
-23	0.000102867436090559\\
-22	7.13940919069289e-05\\
-21	5.30654720034551e-05\\
-20	4.20803080696253e-05\\
-19	3.52801279548398e-05\\
-18	3.09242067387805e-05\\
-17	2.8037313691609e-05\\
-16	2.60616778432476e-05\\
-15	2.4670309922703e-05\\
-14	2.36660380269482e-05\\
-13	2.2926271179835e-05\\
-12	2.23723311466584e-05\\
-11	2.1952114749868e-05\\
-10	2.16300817339476e-05\\
-9	2.13813316226608e-05\\
-8	2.11880055139835e-05\\
-7	2.10370380789859e-05\\
-6	2.09187123122456e-05\\
-5	2.08257038523119e-05\\
-4	2.07524318586172e-05\\
-3	2.06946071054093e-05\\
-2	2.06489103550256e-05\\
-1	2.06127589812422e-05\\
0	2.05841348359659e-05\\
1	2.05614554875666e-05\\
2	2.0543476810575e-05\\
3	2.05292185677663e-05\\
4	2.05179071350869e-05\\
5	2.05089311410278e-05\\
6	2.05018069181495e-05\\
7	2.04961515148927e-05\\
8	2.04916615164086e-05\\
9	2.04880963999843e-05\\
10	2.04852654207555e-05\\
11	2.04830172579884e-05\\
12	2.04812318337355e-05\\
13	2.04798138451201e-05\\
14	2.04786876373264e-05\\
15	2.0477793148177e-05\\
16	2.04770826869316e-05\\
17	2.04765183825506e-05\\
18	2.04760701619788e-05\\
19	2.04757141413214e-05\\
20	2.04754313536393e-05\\
};
\addlegendentry{\normalsize{URDC-UL (100 m)}}

\addplot [line width=0.6mm,color=mycolor4, dashdotted]
  table[row sep=crcr]{%
-60	1\\
-50	1\\
-40	0.9954\\
-30	0.8643\\
-20	0.4156\\
-10	0.2656\\
0	0.2593\\
10	0.2548\\
20	0.254\\
};
\addlegendentry{\normalsize{SUC-UL (100 m)}}

\end{axis}
\end{tikzpicture}%

==> power_UAV.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.7, transform shape,font=\Large]

\begin{axis}[%
width=3in,
height=2.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\large \color{white!15!black}},
xlabel={UAV speed (m/s)},
ymin=0,
ymax=6,
ylabel style={font=\large \color{white!15!black}},
ylabel={Power (kw)},
axis background/.style={fill=white},
legend style={font=\normalsize,at={(0.05,0.78)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
grid=both
]
\addplot [line width=0.6mm,color=mycolor1]
  table[row sep=crcr]{%
0	1.37132152281327\\
1	1.36756853018281\\
2	1.35645150697737\\
3	1.33836729516248\\
4	1.31399039221448\\
5	1.28431239366354\\
6	1.25064763593369\\
7	1.21456415870572\\
8	1.17772320059898\\
9	1.14166439874458\\
10	1.10761841297427\\
11	1.07641696530332\\
12	1.04851079595271\\
13	1.02405473109379\\
14	1.00300928366668\\
15	0.985226929933693\\
16	0.970512807310602\\
17	0.958662126246532\\
18	0.949480674067965\\
19	0.942794518349733\\
20	0.93845340586517\\
21	0.93633076804423\\
22	0.936322074697304\\
23	0.938342518507138\\
24	0.942324553958394\\
25	0.948215550101419\\
26	0.955975670180856\\
27	0.965576013360067\\
28	0.976997014667265\\
29	0.990227081439443\\
30	1.00526143800852\\
31	1.02210114960845\\
32	1.04075229843865\\
33	1.06122528787033\\
34	1.08353425408871\\
35	1.10769656761878\\
36	1.13373241000969\\
37	1.16166441340189\\
38	1.19151735277665\\
39	1.22331788242546\\
40	1.25709430961979\\
41	1.29287639965436\\
42	1.33069520742049\\
43	1.37058293147608\\
44	1.4125727872458\\
45	1.45669889653539\\
46	1.50299619099813\\
47	1.55150032756696\\
48	1.60224761417747\\
49	1.65527494436527\\
50	1.71061973953716\\
51	1.76831989789509\\
52	1.82841374914257\\
53	1.8909400142297\\
54	1.95593776949923\\
55	2.02344641468601\\
56	2.09350564429792\\
57	2.16615542197091\\
58	2.24143595744552\\
59	2.319387685859\\
60	2.40005124908674\\
61	2.48346747890174\\
62	2.56967738174881\\
63	2.65872212495689\\
64	2.75064302423394\\
65	2.84548153230741\\
66	2.94327922859047\\
67	3.04407780976753\\
68	3.1479190812055\\
69	3.25484494910753\\
70	3.36489741333574\\
71	3.47811856083713\\
72	3.59455055961538\\
73	3.71423565319482\\
74	3.83721615553238\\
75	3.96353444633421\\
76	4.09323296674111\\
77	4.2263542153485\\
78	4.36294074453184\\
79	4.50303515705006\\
80	4.64668010290303\\
81	4.79391827642097\\
82	4.94479241356637\\
83	5.09934528943032\\
84	5.2576197159076\\
85	5.41965853953467\\
86	5.58550463947895\\
87	5.75520092566638\\
88	5.92879033703567\\
89	6.10631583991082\\
90	6.28782042648169\\
91	6.47334711338423\\
92	6.66293894037363\\
93	6.85663896908249\\
94	7.05449028185883\\
95	7.25653598067602\\
96	7.46281918611263\\
97	7.67338303639348\\
98	7.88827068649054\\
99	8.10752530727765\\
100	8.33119008473641\\
};
\addlegendentry{\normalsize{Travelling}}

\addplot [line width=0.6mm,color=mycolor2]
  table[row sep=crcr]{%
0	1.37132152281327\\
1	1.37132152281327\\
2	1.37132152281327\\
3	1.37132152281327\\
4	1.37132152281327\\
5	1.37132152281327\\
6	1.37132152281327\\
7	1.37132152281327\\
8	1.37132152281327\\
9	1.37132152281327\\
10	1.37132152281327\\
11	1.37132152281327\\
12	1.37132152281327\\
13	1.37132152281327\\
14	1.37132152281327\\
15	1.37132152281327\\
16	1.37132152281327\\
17	1.37132152281327\\
18	1.37132152281327\\
19	1.37132152281327\\
20	1.37132152281327\\
21	1.37132152281327\\
22	1.37132152281327\\
23	1.37132152281327\\
24	1.37132152281327\\
25	1.37132152281327\\
26	1.37132152281327\\
27	1.37132152281327\\
28	1.37132152281327\\
29	1.37132152281327\\
30	1.37132152281327\\
31	1.37132152281327\\
32	1.37132152281327\\
33	1.37132152281327\\
34	1.37132152281327\\
35	1.37132152281327\\
36	1.37132152281327\\
37	1.37132152281327\\
38	1.37132152281327\\
39	1.37132152281327\\
40	1.37132152281327\\
41	1.37132152281327\\
42	1.37132152281327\\
43	1.37132152281327\\
44	1.37132152281327\\
45	1.37132152281327\\
46	1.37132152281327\\
47	1.37132152281327\\
48	1.37132152281327\\
49	1.37132152281327\\
50	1.37132152281327\\
51	1.37132152281327\\
52	1.37132152281327\\
53	1.37132152281327\\
54	1.37132152281327\\
55	1.37132152281327\\
56	1.37132152281327\\
57	1.37132152281327\\
58	1.37132152281327\\
59	1.37132152281327\\
60	1.37132152281327\\
61	1.37132152281327\\
62	1.37132152281327\\
63	1.37132152281327\\
64	1.37132152281327\\
65	1.37132152281327\\
66	1.37132152281327\\
67	1.37132152281327\\
68	1.37132152281327\\
69	1.37132152281327\\
70	1.37132152281327\\
71	1.37132152281327\\
72	1.37132152281327\\
73	1.37132152281327\\
74	1.37132152281327\\
75	1.37132152281327\\
76	1.37132152281327\\
77	1.37132152281327\\
78	1.37132152281327\\
79	1.37132152281327\\
80	1.37132152281327\\
81	1.37132152281327\\
82	1.37132152281327\\
83	1.37132152281327\\
84	1.37132152281327\\
85	1.37132152281327\\
86	1.37132152281327\\
87	1.37132152281327\\
88	1.37132152281327\\
89	1.37132152281327\\
90	1.37132152281327\\
91	1.37132152281327\\
92	1.37132152281327\\
93	1.37132152281327\\
94	1.37132152281327\\
95	1.37132152281327\\
96	1.37132152281327\\
97	1.37132152281327\\
98	1.37132152281327\\
99	1.37132152281327\\
100	1.37132152281327\\
};
\addlegendentry{\normalsize{Hovering ($v=0$)}}

\end{axis}
\end{tikzpicture}%

==> queeing_sta_100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=0.00181818181818196,
xmax=2.79818181818182,
xlabel style={font=\color{white!15!black}},
xlabel={Packet size (Mbits)},
ymin=0,
ymax=700,
ylabel style={font=\color{white!15!black}},
ylabel={ Total latency (Time slots)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.029, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.1	172.364653543638\\
0.3	283.875874091607\\
0.5	492.336204928363\\
0.7	1118.15916654827\\
0.9	0\\
1.1	0\\
1.3	0\\
1.5	0\\
1.7	0\\
1.9	0\\
2.1	0\\
2.3	0\\
2.5	0\\
2.7	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.00181818181818196	0\\
2.79818181818182	0\\
};
\addlegendentry{Suburban}

\addplot[ybar, bar width=0.029, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0.1	157.914020404007\\
0.3	230.662942105594\\
0.5	349.05333392675\\
0.7	605.790547333429\\
0.9	1678.20998362512\\
1.1	0\\
1.3	0\\
1.5	0\\
1.7	0\\
1.9	0\\
2.1	0\\
2.3	0\\
2.5	0\\
2.7	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.00181818181818196	0\\
2.79818181818182	0\\
};
\addlegendentry{Urban}

\addplot[ybar, bar width=0.029, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
0.1	157.914020404007\\
0.3	230.662942105594\\
0.5	349.05333392675\\
0.7	605.790547333429\\
0.9	1678.20998362512\\
1.1	0\\
1.3	0\\
1.5	0\\
1.7	0\\
1.9	0\\
2.1	0\\
2.3	0\\
2.5	0\\
2.7	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.00181818181818196	0\\
2.79818181818182	0\\
};
\addlegendentry{Dense Urban}

\addplot[ybar, bar width=0.029, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
0.1	134.973740046904\\
0.3	150.356503476306\\
0.5	166.706255775169\\
0.7	185.239302103163\\
0.9	207.008906658028\\
1.1	233.352439302621\\
1.3	266.217908070972\\
1.5	308.684068325545\\
1.7	366.003527047676\\
1.9	447.997617762431\\
2.1	575.464834824543\\
2.3	801.535698560528\\
2.5	1314.56097722317\\
2.7	3621.41217169175\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.00181818181818196	0\\
2.79818181818182	0\\
};
\addlegendentry{Highrise Urban}

\end{axis}
\end{tikzpicture}%

==> ratio.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.7, transform shape,font=\Large]

\begin{axis}[%
width=3in,
height=2.3in,
at={(0.758in,0.509in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\large \color{white!15!black}},
xlabel={$\frac{t_{\text{DC}}}{t_V}$},
ymin=0,
ymax=0.4,
ticklabel style={font=\normalsize},
ylabel style={font=\large \color{white!15!black}},
ylabel={UAV Energy efficiency (Kbits/J)},
axis background/.style={fill=white},
legend style={font=\footnotesize,at={(0.6,0.99)},legend cell align=left, align=left, draw=white!15!black}, 
grid=both
]
\addplot [line width=0.6mm,color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.1	0.0561995252395273\\
0.2	0.100740784412536\\
0.3	0.136910528469208\\
0.4	0.166866151911952\\
0.5	0.192082391381009\\
0.6	0.213601545775162\\
0.7	0.232181155172572\\
0.8	0.248385029586748\\
0.9	0.26264145711502\\
1	0.275281614683722\\
1.1	0.286565615579997\\
1.2	0.29670059995363\\
1.3	0.305853566744173\\
1.4	0.314160647960912\\
1.5	0.321733925239254\\
1.6	0.328666516390555\\
1.7	0.335036423401662\\
1.8	0.340909480006802\\
1.9	0.346341635420504\\
2	0.351380742345868\\
};
\addlegendentry{\normalsize{URDC-UL (30 m)}}

\addplot [line width=0.6mm,color=mycolor2, dashdotted]
  table[row sep=crcr]{%
0	0.0838178706023153\\
0.1	0.0838178706023153\\
0.2	0.0838178706023153\\
0.3	0.0838178706023153\\
0.4	0.0838178706023153\\
0.5	0.0838178706023153\\
0.6	0.0838178706023153\\
0.7	0.0838178706023153\\
0.8	0.0838178706023153\\
0.9	0.0838178706023153\\
1	0.0838178706023153\\
1.1	0.0838178706023153\\
1.2	0.0838178706023153\\
1.3	0.0838178706023153\\
1.4	0.0838178706023153\\
1.5	0.0838178706023153\\
1.6	0.0838178706023153\\
1.7	0.0838178706023153\\
1.8	0.0838178706023153\\
1.9	0.0838178706023153\\
2	0.0838178706023153\\
};
\addlegendentry{\normalsize{SUC-UL (30 m)}}

\addplot [line width=0.6mm,color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.1	0.0556768292585657\\
0.2	0.0998038227049961\\
0.3	0.13563716214312\\
0.4	0.165314176755735\\
0.5	0.190295887072291\\
0.6	0.211614897862604\\
0.7	0.23002170353759\\
0.8	0.246074870272364\\
0.9	0.260198702777099\\
1	0.272721297794664\\
1.1	0.28390034937166\\
1.2	0.29394107110559\\
1.3	0.303008908725825\\
1.4	0.311238728116116\\
1.5	0.318741568472096\\
1.6	0.325609681542541\\
1.7	0.331920343839754\\
1.8	0.337738776796912\\
1.9	0.343120409260632\\
2	0.348112648869478\\
};
\addlegendentry{\normalsize{URDC-UL (100 m)}}

\addplot [line width=0.6mm,color=mycolor4, dashdotted]
  table[row sep=crcr]{%
0	0.148408112696761\\
0.1	0.148408112696761\\
0.2	0.148408112696762\\
0.3	0.148408112696761\\
0.4	0.148408112696762\\
0.5	0.148408112696761\\
0.6	0.148408112696761\\
0.7	0.148408112696761\\
0.8	0.148408112696761\\
0.9	0.148408112696762\\
1	0.148408112696761\\
1.1	0.148408112696761\\
1.2	0.148408112696761\\
1.3	0.148408112696761\\
1.4	0.148408112696762\\
1.5	0.148408112696761\\
1.6	0.148408112696761\\
1.7	0.148408112696761\\
1.8	0.148408112696762\\
1.9	0.148408112696761\\
2	0.148408112696761\\
};
\addlegendentry{\normalsize{SUC-UL (100 m)}}

\end{axis}
\end{tikzpicture}%

==> suc_mob.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
%


\begin{semilogyaxis}[%
width=3in,
height=2.3in,
at={(0.1158in,0.081in)},
scale only axis,
xmin=-20,
xmax=65,
xtick={-20,-10,...,80},
xlabel style={font=\large \color{white!15!black}},
xlabel={SINR Threshold (dB)},
ymin=0.0001,
ymax=1.05,
ticklabel style={font=\normalsize},
ylabel style={font=\large \color{white!15!black}},
ylabel={Success probability},
axis background/.style={fill=white},
legend style={font=\footnotesize,at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
  grid=both,
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
-20	1.00000000014376\\
-19	1.00000000017272\\
-18	1.00000000020786\\
-17	1.00000000024937\\
-16	1.00000000030019\\
-15	1.00000000036033\\
-14	1.00000000043389\\
-13	1.00000000052237\\
-12	1.00000000062672\\
-11	1.00000000075366\\
-10	1.00000000090621\\
-9	1.00000000108909\\
-8	1.00000000130871\\
-7	1.00000000157433\\
-6	1.0000000018937\\
-5	1.0000000022765\\
-4	1.00000000278237\\
-3	1.00000000329086\\
-2	1.00000000394708\\
-1	1.00000000476374\\
0	1.00000000571865\\
1	1.00000000687474\\
2	1.00000000821714\\
3	1.00000000993563\\
4	1.00000001193857\\
5	1.00000001439149\\
6	1.00000004499639\\
7	1.00000001927719\\
8	1.00000002491863\\
9	1.00000002993025\\
10	1.0000000025144\\
11	1.00000012039162\\
12	1.0000000508536\\
13	1.00000006025189\\
14	0.999999502178617\\
15	0.999999547751989\\
16	1.00000008994985\\
17	0.999999323571078\\
18	0.999999155663721\\
19	1.00000004190676\\
20	0.999999927091999\\
21	0.999504186988748\\
22	0.999497713111109\\
23	0.999497812219179\\
24	0.999497521208223\\
25	1.00049395191952\\
26	1.00149385596993\\
27	1.00097490377249\\
28	0.998962036241281\\
29	0.997435874574547\\
30	0.99684163335883\\
31	0.994228287061659\\
32	0.995582712588708\\
33	0.995391201908204\\
34	0.993963359197772\\
35	0.99034170440029\\
36	0.987399803688041\\
37	0.987606695778303\\
38	0.986258841456957\\
39	0.984131403292003\\
40	0.983608988683589\\
41	0.97895178236594\\
42	0.967329172010346\\
43	0.95238682892607\\
44	0.938357500656331\\
45	0.919234562761514\\
46	0.900197757908877\\
47	0.86194676972059\\
48	0.832943726810961\\
49	0.790056817225384\\
50	0.729569090578827\\
51	0.676936147223541\\
52	0.599177325041556\\
53	0.505725123933269\\
54	0.418713211013616\\
55	0.335331701114177\\
56	0.268560975292006\\
57	0.178413841218886\\
58	0.121444072191674\\
59	0.0747992443996046\\
60	0.0478555251444923\\
61	0.0222596431639065\\
62	0.00770148000312719\\
63	0.00555346393401312\\
64	nan\\
65	nan\\
66	nan\\
67	nan\\
68	nan\\
69	nan\\
70	nan\\
71	nan\\
72	nan\\
73	nan\\
74	nan\\
75	nan\\
76	nan\\
77	nan\\
78	nan\\
79	nan\\
80	nan\\
};
\addlegendentry{\normalsize{Suburban}}

\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
-20	1.00000000012999\\
-19	1.00000000015617\\
-18	1.00000000018804\\
-17	1.00000000022549\\
-16	1.00000000027129\\
-15	1.00000000032581\\
-14	1.00000000039242\\
-13	1.00000000047235\\
-12	1.00000000056692\\
-11	1.00000000068206\\
-10	1.00000000081949\\
-9	1.00000000098477\\
-8	1.0000000011834\\
-7	1.0000000014236\\
-6	1.00000000171242\\
-5	1.00000000205855\\
-4	1.00000000251609\\
-3	1.00000000297551\\
-2	1.00000000356925\\
-1	1.00000000430768\\
0	1.0000000051712\\
1	1.00000000621667\\
2	1.00000000743095\\
3	1.00000000898575\\
4	1.00000001079757\\
5	1.00000001301783\\
6	1.00000001556257\\
7	1.00000001851702\\
8	1.00000003798302\\
9	0.999500027103811\\
10	0.99950003254385\\
11	0.999500440512074\\
12	0.999500046499649\\
13	0.99950005553186\\
14	0.998999552339005\\
15	0.997999595976485\\
16	0.997499511777349\\
17	0.996000100826315\\
18	0.994500105806655\\
19	0.993500100652975\\
20	0.993000057159016\\
21	0.991499982329787\\
22	0.990498400822328\\
23	0.989999127461762\\
24	0.987995090450591\\
25	0.985996885660747\\
26	0.984994762169613\\
27	0.983984216451845\\
28	0.983980759423296\\
29	0.983478594919498\\
30	0.982421868138633\\
31	0.981375398298956\\
32	0.981794478117704\\
33	0.981213141027499\\
34	0.980950319999357\\
35	0.979686841756108\\
36	0.976167850551714\\
37	0.973450023730428\\
38	0.970462219763402\\
39	0.96748074920459\\
40	0.964983303870808\\
41	0.959863462873776\\
42	0.951550185621915\\
43	0.941595619560631\\
44	0.931193788887621\\
45	0.917974873215782\\
46	0.900647151470302\\
47	0.872204814740745\\
48	0.847215387519618\\
49	0.810332169277235\\
50	0.764886898257932\\
51	0.716897529288849\\
52	0.651683506194104\\
53	0.578553979283373\\
54	0.494064109472692\\
55	0.419805294376866\\
56	0.332639857157082\\
57	0.243228986275433\\
58	0.163433742360593\\
59	0.0977186999440401\\
60	0.0601161513082396\\
61	0.0333018332012004\\
62	0.0107527734678965\\
63	0.00697222331752911\\
64	0.00336913248250733\\
65	0.00065574304123424\\
66	nan\\
67	nan\\
68	nan\\
69	nan\\
70	nan\\
71	nan\\
72	nan\\
73	nan\\
74	nan\\
75	nan\\
76	nan\\
77	nan\\
78	nan\\
79	nan\\
80	nan\\
};
\addlegendentry{\normalsize{Urban}}

\addplot [color=mycolor3, line width=2pt]
  table[row sep=crcr]{%
-20	1.00000000011933\\
-19	1.00000000014339\\
-18	1.00000000017266\\
-17	1.00000000020706\\
-16	1.00000000024911\\
-15	1.00000000029917\\
-14	1.00000000036033\\
-13	1.00000000043373\\
-12	1.00000000051992\\
-11	1.00000000062629\\
-10	1.00000000075251\\
-9	1.00000000090425\\
-8	1.00000000108668\\
-7	0.999500001306546\\
-6	0.999500001571644\\
-5	0.999500001889385\\
-4	0.999500002309215\\
-3	0.999500002727366\\
-2	0.999500003275481\\
-1	0.999500003953512\\
0	0.999000004743761\\
1	0.999000005700354\\
2	0.998500006811857\\
3	0.998500008238224\\
4	0.99800000989526\\
5	0.99800001192638\\
6	0.997500014255213\\
7	0.997000015990773\\
8	0.996000020628345\\
9	0.995500024795814\\
10	0.993500029717969\\
11	0.99299973322484\\
12	0.992500042538044\\
13	0.99150005069946\\
14	0.991499592239924\\
15	0.989999632419466\\
16	0.989000082371011\\
17	0.987499461736463\\
18	0.98450009968733\\
19	0.981500098157538\\
20	0.978500065040279\\
21	0.976000009754486\\
22	0.973998604422898\\
23	0.971999306772464\\
24	0.965995766836644\\
25	0.959477285549188\\
26	0.953972934113867\\
27	0.946959615745247\\
28	0.940962572533253\\
29	0.934959415914817\\
30	0.929875445271187\\
31	0.922332694494591\\
32	0.918273736149727\\
33	0.915135539977984\\
34	0.912335065284391\\
35	0.910172571700332\\
36	0.908087928509022\\
37	0.906047351952847\\
38	0.903241207024702\\
39	0.901999752228598\\
40	0.898886065860314\\
41	0.888765562387329\\
42	0.88643679269717\\
43	0.88129757715683\\
44	0.871210117576754\\
45	0.861556510130478\\
46	0.848402682172031\\
47	0.829300232402648\\
48	0.805670196899989\\
49	0.78212460053162\\
50	0.750332331314074\\
51	0.714600366515672\\
52	0.656652826895766\\
53	0.606393516898036\\
54	0.534169133285701\\
55	0.459756796717431\\
56	0.365106458292055\\
57	0.27933340567626\\
58	0.196378206838359\\
59	0.116988863081264\\
60	0.0716100392541581\\
61	0.0383164566614103\\
62	0.0248035364544371\\
63	0.0111781417402133\\
64	0.00145625422390337\\
65	0.00101461357973459\\
66	nan\\
67	nan\\
68	nan\\
69	nan\\
70	nan\\
71	nan\\
72	nan\\
73	nan\\
74	nan\\
75	nan\\
76	nan\\
77	nan\\
78	nan\\
79	nan\\
80	nan\\
};
\addlegendentry{\normalsize{Dense Urban}}

\addplot [color=mycolor4, line width=2pt]
  table[row sep=crcr]{%
-20	1.00000000002552\\
-19	1.00000000003066\\
-18	1.00000000003692\\
-17	1.00000000004428\\
-16	1.00000000005326\\
-15	1.00000000006396\\
-14	1.00000000007706\\
-13	1.00000000009274\\
-12	1.00000000011116\\
-11	1.0000000001339\\
-10	1.00000000016091\\
-9	1.00000000019329\\
-8	1.00000000023245\\
-7	1.00000000027949\\
-6	1.00000000033613\\
-5	1.00000000040408\\
-4	1.000000000494\\
-3	1.00000000058329\\
-2	1.00000000070062\\
-1	1.00000000084551\\
0	0.999500001013873\\
1	0.99950000121892\\
2	0.999500001456811\\
3	0.999500001763048\\
4	0.999500002118231\\
5	0.999000002549738\\
6	0.997999993501741\\
7	0.99700000363241\\
8	0.997000004414497\\
9	0.996000005305702\\
10	0.995500010735641\\
11	0.995000007622914\\
12	0.993000015416782\\
13	0.990500010862417\\
14	0.988999913232392\\
15	0.987000125652364\\
16	0.985500017839886\\
17	0.982500020484064\\
18	0.978999655257964\\
19	0.976000004049697\\
20	0.971499722699497\\
21	0.967000777671689\\
22	0.957499721705091\\
23	0.951999884771986\\
24	0.937999176281886\\
25	0.925999600244278\\
26	0.909499368613331\\
27	0.893997539424339\\
28	0.870999062757658\\
29	0.851499507435561\\
30	0.825991409137682\\
31	0.804486221074608\\
32	0.770864300924095\\
33	0.741844880145306\\
34	0.705797995796952\\
35	0.671265718162082\\
36	0.635519449999717\\
37	0.604932373244449\\
38	0.569331618597266\\
39	0.536193593829803\\
40	0.513295914475583\\
41	0.487352342027755\\
42	0.469284551503008\\
43	0.454948066593933\\
44	0.44668244124726\\
45	0.441309846146836\\
46	0.437610868012947\\
47	0.435736225585784\\
48	0.433756811096843\\
49	0.430349137462539\\
50	0.429560642584735\\
51	0.4236035381706\\
52	0.417148699734988\\
53	0.408629555697494\\
54	0.40070306904703\\
55	0.384513808098889\\
56	0.365468806076411\\
57	0.344155183549451\\
58	0.310919076803071\\
59	0.274739234171726\\
60	0.224208470472281\\
61	0.170931399004426\\
62	0.115988818854248\\
63	0.0707821631529426\\
64	0.0418730013256809\\
65	0.0208262241326401\\
66	0.00455881536361036\\
67	0.00228188120596327\\
68	inf\\
69	nan\\
70	nan\\
71	nan\\
72	nan\\
73	nan\\
74	nan\\
75	nan\\
76	nan\\
77	nan\\
78	nan\\
79	nan\\
80	nan\\
};
\addlegendentry{\normalsize{High-rise Urban}}

\addplot [color=white, draw=none, mark=x, thick, mark size=3pt, mark options={ black}]
  table[row sep=crcr]{%
-20	1\\
-15	1\\
-10	1\\
-5	1\\
0	1\\
5	1\\
10	1\\
15	1\\
20	1\\
25	0.998\\
30	0.9905\\
35	0.9785\\
40	0.957\\
45	0.8955\\
50	0.706\\
55	0.3335\\
60	0.036\\
65	0\\
70	0\\
75	0\\
80	0\\
};
\addlegendentry{\normalsize{Simulations}}

\addplot [color=black, draw=none, mark=x, thick, mark size=3pt,  mark options={ black}]
  table[row sep=crcr]{%
-20	1\\
-15	1\\
-10	1\\
-5	1\\
0	1\\
5	1\\
10	0.9995\\
15	0.998\\
20	0.993\\
25	0.986\\
30	0.982\\
35	0.9765\\
40	0.9615\\
45	0.9135\\
50	0.7655\\
55	0.423\\
60	0.0535\\
65	0.0005\\
70	0\\
75	0\\
80	0\\
};


\addplot [color=black, draw=none, mark=x, thick, mark size=3pt,  mark options={ black}]
  table[row sep=crcr]{%
-20	1\\
-15	1\\
-10	1\\
-5	0.9995\\
0	0.999\\
5	0.998\\
10	0.9935\\
15	0.99\\
20	0.9785\\
25	0.959\\
30	0.929\\
35	0.908\\
40	0.8965\\
45	0.8595\\
50	0.7495\\
55	0.453\\
60	0.0645\\
65	0.0005\\
70	0\\
75	0\\
80	0\\
};

\addplot [color=black, draw=none, mark=x, thick, mark size=3pt,  mark options={ black}]
  table[row sep=crcr]{%
-20	1\\
-15	1\\
-10	1\\
-5	1\\
0	0.9995\\
5	0.999\\
10	0.9955\\
15	0.987\\
20	0.9715\\
25	0.926\\
30	0.826\\
35	0.671\\
40	0.513\\
45	0.4405\\
50	0.428\\
55	0.384\\
60	0.224\\
65	0.014\\
70	0\\
75	0\\
80	0\\
};

%%%%

\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
-20	0.633284444444444\\
-19	0.592835487179487\\
-18	0.55443973690078\\
-17	0.518097193608324\\
-16	0.483807857302118\\
-15	0.451571727982163\\
-14	0.421388805648458\\
-13	0.393259090301003\\
-12	0.367182581939799\\
-11	0.343159280564846\\
-10	0.321189186176143\\
-9	0.30127229877369\\
-8	0.283408618357488\\
-7	0.269619014492754\\
-6	0.257846260869565\\
-5	0.248157487922705\\
-4	0.240238956521739\\
-3	0.23360606763285\\
-2	0.228106975845411\\
-1	0.223671806763285\\
0	0.220171130434783\\
1	0.217354666666667\\
2	0.215127342995169\\
3	0.213347439613527\\
4	0.211978975845411\\
5	0.210939323671498\\
6	0.210207574879227\\
7	0.209558879227053\\
8	0.209004714975845\\
9	0.208206763285024\\
10	0.207371285024155\\
11	0.206223536231884\\
12	0.204795169082126\\
13	0.20287006763285\\
14	0.200582801932367\\
15	0.197647304347826\\
16	0.194092714975845\\
17	0.189774144927536\\
18	0.184823149758454\\
19	0.179096695652174\\
20	0.172596637681159\\
21	0.165414917874396\\
22	0.157661565217391\\
23	0.149285410628019\\
24	0.140498241545894\\
25	0.131318570048309\\
26	0.121908289855072\\
27	0.112494144927536\\
28	0.103062028985507\\
29	0.0936922512077294\\
30	0.0846928309178744\\
31	0.0760280966183575\\
32	0.0677024541062802\\
33	0.0597069758454106\\
34	0.0523268405797101\\
35	0.0454685990338164\\
36	0.039288038647343\\
37	0.0335928888888889\\
38	0.0285373526570048\\
39	0.0238604444444444\\
40	0.019799497584541\\
41	0.0161765797101449\\
42	0.0131155169082125\\
43	0.0103934299516908\\
44	0.00812780676328502\\
45	0.00627478260869565\\
46	0.00475142028985507\\
47	0.00343505314009661\\
48	0.00242025120772947\\
49	0.00160966183574879\\
50	0.00102515942028985\\
51	0.000654338164251206\\
52	0.000344695652173912\\
53	0.000132444444444443\\
54	6.03285024154582e-05\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};

\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
-20	0.699978260869565\\
-19	0.649256916996047\\
-18	0.600846357989836\\
-17	0.554746583850932\\
-16	0.510957594579334\\
-15	0.469479390175042\\
-14	0.430311970638057\\
-13	0.393455335968379\\
-12	0.358909486166008\\
-11	0.326674421230943\\
-10	0.296750141163185\\
-9	0.269136645962733\\
-8	0.243510807453416\\
-7	0.220700869565217\\
-6	0.201033540372671\\
-5	0.184055652173913\\
-4	0.169267080745342\\
-3	0.156325217391304\\
-2	0.144967950310559\\
-1	0.134851677018634\\
0	0.125702360248447\\
1	0.117893416149068\\
2	0.110822111801242\\
3	0.104700869565217\\
4	0.0994208695652174\\
5	0.0947095652173913\\
6	0.0905026086956522\\
7	0.086952298136646\\
8	0.0838765217391304\\
9	0.0810757763975155\\
10	0.0784896894409938\\
11	0.0759751552795031\\
12	0.0738519254658385\\
13	0.0719552795031056\\
14	0.0702059627329192\\
15	0.0685530434782609\\
16	0.0669274534161491\\
17	0.0652134161490683\\
18	0.0634106832298136\\
19	0.0614670807453416\\
20	0.0594109316770186\\
21	0.0571016149068323\\
22	0.0545485714285714\\
23	0.0517977639751553\\
24	0.0489050931677018\\
25	0.0460218633540373\\
26	0.0431021118012422\\
27	0.0401222360248447\\
28	0.037119751552795\\
29	0.0342782608695652\\
30	0.0314727950310559\\
31	0.0287619875776397\\
32	0.0262258385093168\\
33	0.0239252173913043\\
34	0.0219450931677019\\
35	0.0201354037267081\\
36	0.0184298136645963\\
37	0.0168019875776397\\
38	0.0152827329192547\\
39	0.0138613664596273\\
40	0.012575900621118\\
41	0.0113701863354037\\
42	0.0102248447204969\\
43	0.00903329192546583\\
44	0.00789217391304348\\
45	0.00682732919254658\\
46	0.00583552795031056\\
47	0.00492571428571429\\
48	0.00402211180124223\\
49	0.00319155279503106\\
50	0.00246708074534161\\
51	0.00187453416149068\\
52	0.00134658385093168\\
53	0.000863602484472049\\
54	0.000514534161490683\\
55	0.000281987577639752\\
56	0.000135155279503106\\
57	1.26708074534161e-05\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};

\addplot [color=mycolor3, line width=2pt]
  table[row sep=crcr]{%
-20	0.714057367521367\\
-19	0.662847794871795\\
-18	0.613813369007804\\
-17	0.566954089929394\\
-16	0.522269957636566\\
-15	0.47976097212932\\
-14	0.439427133407655\\
-13	0.401268441471572\\
-12	0.36528489632107\\
-11	0.33147649795615\\
-10	0.299843246376812\\
-9	0.270385141583055\\
-8	0.243102183574879\\
-7	0.217922782608696\\
-6	0.195304811594203\\
-5	0.17556374879227\\
-4	0.158069990338164\\
-3	0.142660057971014\\
-2	0.129242125603865\\
-1	0.117586512077295\\
0	0.107347014492754\\
1	0.0982212173913043\\
2	0.090264154589372\\
3	0.0834032077294686\\
4	0.0774893140096618\\
5	0.072471806763285\\
6	0.0681712850241546\\
7	0.0643263381642512\\
8	0.0608914396135266\\
9	0.0578925603864734\\
10	0.055351690821256\\
11	0.0532192850241546\\
12	0.0513670338164251\\
13	0.0494906666666667\\
14	0.0477296231884058\\
15	0.0460280966183575\\
16	0.044528038647343\\
17	0.0430993236714976\\
18	0.0415822995169082\\
19	0.0400677101449275\\
20	0.0384817777777778\\
21	0.0368826280193237\\
22	0.0351412946859903\\
23	0.0333186473429952\\
24	0.031360193236715\\
25	0.0293819516908212\\
26	0.0273957874396135\\
27	0.0254262415458937\\
28	0.0235153623188406\\
29	0.0216452173913043\\
30	0.0198537198067633\\
31	0.0181426859903382\\
32	0.0164872270531401\\
33	0.014951690821256\\
34	0.013559884057971\\
35	0.0123053913043478\\
36	0.011199806763285\\
37	0.0102531787439614\\
38	0.00947884057971014\\
39	0.00883992270531401\\
40	0.0082823574879227\\
41	0.00773371980676328\\
42	0.00715555555555555\\
43	0.00662125603864734\\
44	0.00608506280193237\\
45	0.00551273429951691\\
46	0.00488571980676328\\
47	0.00425464734299517\\
48	0.00364854106280193\\
49	0.00307571014492753\\
50	0.00252869565217391\\
51	0.00202287922705314\\
52	0.00156270531400966\\
53	0.00116606763285024\\
54	0.000811091787439613\\
55	0.000523130434782608\\
56	0.000277990338164251\\
57	0.000127922705314009\\
58	0.000000723305344309\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};

\addplot [color=mycolor4, line width=2pt]
  table[row sep=crcr]{%
-20	0.949076581196581\\
-19	0.902112205128205\\
-18	0.85609330657748\\
-17	0.811019885544407\\
-16	0.766891942028985\\
-15	0.723709476031215\\
-14	0.681472487551096\\
-13	0.640180976588629\\
-12	0.599834943143813\\
-11	0.560434387216648\\
-10	0.521979308807135\\
-9	0.484469707915273\\
-8	0.447905584541063\\
-7	0.405708096618357\\
-6	0.365538086956522\\
-5	0.327642782608696\\
-4	0.292530859903382\\
-3	0.260607768115942\\
-2	0.231907980676328\\
-1	0.206218666666667\\
0	0.183537275362319\\
1	0.163380599033816\\
2	0.145672927536232\\
3	0.130674666666667\\
4	0.117333835748792\\
5	0.10577252173913\\
6	0.0955647149758454\\
7	0.0867095652173913\\
8	0.0788776038647343\\
9	0.0717346473429952\\
10	0.0652603285024154\\
11	0.0594071884057971\\
12	0.0540061062801932\\
13	0.0490423574879227\\
14	0.0444429758454106\\
15	0.0401732946859903\\
16	0.0363532367149758\\
17	0.0328655845410628\\
18	0.0297314009661836\\
19	0.0270648888888889\\
20	0.0246504734299517\\
21	0.0224458357487923\\
22	0.0204126763285024\\
23	0.0186105893719807\\
24	0.016952077294686\\
25	0.0153818743961353\\
26	0.0139694299516908\\
27	0.0126734685990338\\
28	0.0113419516908213\\
29	0.0101914202898551\\
30	0.00914678260869565\\
31	0.00823447342995169\\
32	0.00739829951690821\\
33	0.00656177777777778\\
34	0.00578767149758454\\
35	0.00510531400966183\\
36	0.00447300483091787\\
37	0.00391350724637681\\
38	0.00341754589371981\\
39	0.00303640579710145\\
40	0.00272266666666667\\
41	0.00249947826086956\\
42	0.00232989371980676\\
43	0.00221847342995169\\
44	0.0021240193236715\\
45	0.002031961352657\\
46	0.00192046376811594\\
47	0.00182863768115942\\
48	0.00173627053140097\\
49	0.00163176811594203\\
50	0.00156575845410628\\
51	0.00148231884057971\\
52	0.00139296618357488\\
53	0.00129905314009662\\
54	0.00118693719806763\\
55	0.00108119806763285\\
56	0.000972251207729468\\
57	0.000859903381642512\\
58	0.000743574879227053\\
59	0.000622299516908212\\
60	0.000509333333333333\\
61	0.000408154589371981\\
62	0.000307632850241546\\
63	0.00022063768115942\\
64	0.000150260869565217\\
65	9.95942028985506e-05\\
66	4.25120772946859e-05\\
67	8.88888888888801e-07\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};

\addplot [color=white, draw=none, mark=x, thick, mark size=3pt, mark options={ black}]
  table[row sep=crcr]{%
-20	0.6434\\
-15	0.444\\
-10	0.3138\\
-5	0.2488\\
0	0.2208\\
5	0.2118\\
10	0.2066\\
15	0.1988\\
20	0.1734\\
25	0.1326\\
30	0.0826\\
35	0.0448\\
40	0.0192\\
45	0.0066\\
50	0.0014\\
55	0.0002\\
60	0\\
65	0\\
70	0\\
75	0\\
80	0\\
};

\addplot [color=black, draw=none, mark=x, thick, mark size=3pt, mark options={ black}]
  table[row sep=crcr]{%
-20	0.6886\\
-15	0.4726\\
-10	0.2904\\
-5	0.1852\\
0	0.126\\
5	0.0966\\
10	0.0774\\
15	0.0692\\
20	0.06\\
25	0.0454\\
30	0.0316\\
35	0.0204\\
40	0.0128\\
45	0.0068\\
50	0.0022\\
55	0.0002\\
60	0\\
65	0\\
70	0\\
75	0\\
80	0\\
};
\addplot [color=black, draw=none, mark=x, thick, mark size=3pt,mark options={ black}]
  table[row sep=crcr]{%
-20	0.704\\
-15	0.4848\\
-10	0.2944\\
-5	0.1726\\
0	0.1068\\
5	0.0728\\
10	0.0564\\
15	0.0472\\
20	0.0378\\
25	0.0312\\
30	0.019\\
35	0.0118\\
40	0.0088\\
45	0.0056\\
50	0.0026\\
55	0\\
60	0\\
65	0\\
70	0\\
75	0\\
80	0\\
};
\addplot [color=black, draw=none, mark=x, thick, mark size=3pt, mark options={ black}]
  table[row sep=crcr]{%
-20	0.8922\\
-15	0.7592\\
-10	0.5358\\
-5	0.3182\\
0	0.1796\\
5	0.1082\\
10	0.067\\
15	0.0388\\
20	0.024\\
25	0.0154\\
30	0.01\\
35	0.0046\\
40	0.003\\
45	0.002\\
50	0.0016\\
55	0.0012\\
60	0.0006\\
65	0\\
70	0\\
75	0\\
80	0\\
};


\draw [stealth-,thick, red] (axis cs:58,0.2) -- (axis cs:35,0.25) node[above]{URDC-UL} ;
\draw [thick, red]  (58,0.2) ellipse (0.5cm and 0.2cm);

\draw [stealth-,thick, red] (axis cs:-2,0.1) -- (axis cs:-5,0.05) node[below]{SUC-UL} ;
\draw [thick, red]  (-1,0.2) ellipse (0.2cm and 0.5cm);


\end{semilogyaxis}


==> suc_sd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
  \begin{tikzpicture}[scale=0.7, transform shape,font=\Large]

\begin{axis}[%
width=3in,
height=2.3in,
at={(0.1158in,0.081in)},
scale only axis,
xmin=-20,
xmax=65,
xlabel style={font=\large \color{white!15!black}},
xlabel={SINR Threshold (dB)},
ymin=0,
ymax=1,
ticklabel style={font=\normalsize},
ylabel style={font=\large \color{white!15!black}},
ylabel={Success probability},
axis background/.style={fill=white},
legend style={font=\footnotesize,at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
  grid=both,
]

\addplot [line width=0.6mm,color=mycolor1]
  table[row sep=crcr]{%
-20	1.00000000014376\\
-19	1.00000000017272\\
-18	1.00000000020786\\
-17	1.00000000024937\\
-16	1.00000000030019\\
-15	1.00000000036033\\
-14	1.00000000043389\\
-13	1.00000000052237\\
-12	1.00000000062671\\
-11	1.00000000075366\\
-10	1.00000000090621\\
-9	1.00000000108909\\
-8	1.00000000130871\\
-7	1.00000000157433\\
-6	1.0000000018937\\
-5	1.0000000022765\\
-4	1.00000000278237\\
-3	1.00000000329086\\
-2	1.00000000394708\\
-1	1.00000000476374\\
0	1.00000000571865\\
1	1.00000000687474\\
2	1.00000000821714\\
3	1.00000000993563\\
4	1.00000001193857\\
5	1.00000001439149\\
6	1.00000004499639\\
7	1.00000001927719\\
8	1.00000002491863\\
9	1.00000002993025\\
10	1.0000000025144\\
11	1.00000012039162\\
12	1.0000000508536\\
13	1.00000006025189\\
14	0.999999502178617\\
15	0.999999547751989\\
16	1.00000008994985\\
17	0.999999323571078\\
18	0.999999155663721\\
19	1.00000004190676\\
20	0.999999927091999\\
21	1.00000418908329\\
22	0.999997711967093\\
23	0.999998061374443\\
24	0.999998271469348\\
25	0.99999270244461\\
26	0.999987850171482\\
27	0.999970916908125\\
28	0.999967028229451\\
29	0.999949573855229\\
30	0.999860840728922\\
31	0.999765761065547\\
32	0.999617495618449\\
33	0.999429300090386\\
34	0.999016553703099\\
35	0.998438519561456\\
36	0.997542585441385\\
37	0.996265444529324\\
38	0.994426616541487\\
39	0.991795978083996\\
40	0.988234109320032\\
41	0.983588922387673\\
42	0.977110573962553\\
43	0.968816143495145\\
44	0.957906615253337\\
45	0.944383917074923\\
46	0.927991170674502\\
47	0.906770062587112\\
48	0.881484774746628\\
49	0.849595830319039\\
50	0.811723117067518\\
51	0.765367072491092\\
52	0.710211893388283\\
53	0.645270626408309\\
54	0.571248059899155\\
55	0.489172031760261\\
56	0.401315548305668\\
57	0.311845155898167\\
58	0.226660703702564\\
59	0.15131144859462\\
60	0.0910584297888256\\
61	0.0483571558388314\\
62	0.0220042285803634\\
63	0.00833019590101968\\
64	0.00252927179867436\\
65	0.00058632295695152\\
66	9.90870382555966e-05\\
67	1.11881936471075e-05\\
68	7.82600900704606e-07\\
69	3.02667171915485e-08\\
70	5.65529033703982e-10\\
71	4.37087429350815e-12\\
72	1.1166559522007e-14\\
73	7.27753966217466e-18\\
74	9.28887159597158e-22\\
75	1.50828717851807e-26\\
76	1.96863232153867e-32\\
77	1.14877090667334e-39\\
78	1.45111562121455e-48\\
79	1.61787257777467e-59\\
80	4.95458633867927e-73\\
};
\addlegendentry{\normalsize{$r_x=0 \;m$ (ideal)}}
\addplot [line width=0.6mm,color=mycolor2, dashdotted]
  table[row sep=crcr]{%
-20	1\\
-19	1\\
-18	1\\
-17	1\\
-16	1\\
-15	1\\
-14	1\\
-13	1\\
-12	1\\
-11	1\\
-10	1\\
-9	1\\
-8	1\\
-7	1\\
-6	1\\
-5	1\\
-4	1\\
-3	1\\
-2	1\\
-1	1\\
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	0.9995\\
24	0.999\\
25	0.9985\\
26	0.9985\\
27	0.9985\\
28	0.9965\\
29	0.9935\\
30	0.993\\
31	0.9905\\
32	0.9895\\
33	0.989\\
34	0.988\\
35	0.9845\\
36	0.981\\
37	0.9765\\
38	0.9735\\
39	0.9695\\
40	0.966\\
41	0.9615\\
42	0.958\\
43	0.948\\
44	0.9345\\
45	0.9255\\
46	0.914\\
47	0.8935\\
48	0.8655\\
49	0.8375\\
50	0.799\\
51	0.749\\
52	0.69\\
53	0.624\\
54	0.5515\\
55	0.466\\
56	0.3725\\
57	0.28\\
58	0.186\\
59	0.1135\\
60	0.0605\\
61	0.0325\\
62	0.01\\
63	0.002\\
64	0.0005\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};
\addlegendentry{\normalsize{$\eta=5 \;m$}}

\addplot [line width=0.6mm,color=mycolor3, dashdotted]
  table[row sep=crcr]{%
-20	1\\
-19	1\\
-18	1\\
-17	1\\
-16	1\\
-15	1\\
-14	1\\
-13	1\\
-12	1\\
-11	1\\
-10	1\\
-9	1\\
-8	1\\
-7	1\\
-6	1\\
-5	1\\
-4	1\\
-3	1\\
-2	1\\
-1	1\\
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	0.9995\\
24	0.9985\\
25	0.9985\\
26	0.9985\\
27	0.998\\
28	0.9965\\
29	0.9935\\
30	0.992\\
31	0.9905\\
32	0.9895\\
33	0.9885\\
34	0.987\\
35	0.983\\
36	0.9795\\
37	0.975\\
38	0.9715\\
39	0.9665\\
40	0.965\\
41	0.96\\
42	0.9565\\
43	0.9425\\
44	0.93\\
45	0.921\\
46	0.9065\\
47	0.882\\
48	0.8545\\
49	0.8215\\
50	0.779\\
51	0.7265\\
52	0.666\\
53	0.5995\\
54	0.515\\
55	0.427\\
56	0.341\\
57	0.247\\
58	0.1565\\
59	0.0955\\
60	0.055\\
61	0.0245\\
62	0.006\\
63	0.0015\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};
\addlegendentry{\normalsize{$\eta=10 \;m$}}

\addplot [line width=0.6mm,color=mycolor4, dashdotted]
  table[row sep=crcr]{%
-20	1\\
-19	1\\
-18	1\\
-17	1\\
-16	1\\
-15	1\\
-14	1\\
-13	1\\
-12	1\\
-11	1\\
-10	1\\
-9	1\\
-8	1\\
-7	1\\
-6	1\\
-5	1\\
-4	1\\
-3	1\\
-2	1\\
-1	1\\
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	0.9995\\
23	0.9995\\
24	0.9995\\
25	0.999\\
26	0.999\\
27	0.9985\\
28	0.9985\\
29	0.9985\\
30	0.996\\
31	0.9955\\
32	0.9945\\
33	0.993\\
34	0.991\\
35	0.988\\
36	0.986\\
37	0.982\\
38	0.98\\
39	0.976\\
40	0.9695\\
41	0.964\\
42	0.955\\
43	0.946\\
44	0.932\\
45	0.9125\\
46	0.8955\\
47	0.872\\
48	0.842\\
49	0.8005\\
50	0.7555\\
51	0.7005\\
52	0.624\\
53	0.547\\
54	0.4735\\
55	0.3905\\
56	0.3035\\
57	0.224\\
58	0.149\\
59	0.083\\
60	0.033\\
61	0.0155\\
62	0.006\\
63	0.0025\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};
\addlegendentry{\normalsize{$\eta=15 \;m$}}

\addplot [line width=0.6mm,color=mycolor5, dashdotted]
  table[row sep=crcr]{%
-20	1\\
-19	1\\
-18	1\\
-17	1\\
-16	1\\
-15	1\\
-14	1\\
-13	1\\
-12	1\\
-11	1\\
-10	1\\
-9	1\\
-8	1\\
-7	1\\
-6	1\\
-5	1\\
-4	1\\
-3	1\\
-2	1\\
-1	1\\
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	0.9995\\
20	0.9995\\
21	0.999\\
22	0.9985\\
23	0.9985\\
24	0.9975\\
25	0.9965\\
26	0.9965\\
27	0.996\\
28	0.995\\
29	0.9935\\
30	0.9935\\
31	0.99\\
32	0.9875\\
33	0.9845\\
34	0.983\\
35	0.9825\\
36	0.978\\
37	0.974\\
38	0.964\\
39	0.9565\\
40	0.9475\\
41	0.9415\\
42	0.9325\\
43	0.9185\\
44	0.9005\\
45	0.885\\
46	0.8605\\
47	0.833\\
48	0.8\\
49	0.7535\\
50	0.702\\
51	0.6525\\
52	0.589\\
53	0.5015\\
54	0.418\\
55	0.342\\
56	0.254\\
57	0.1685\\
58	0.1015\\
59	0.0605\\
60	0.0285\\
61	0.0175\\
62	0.0075\\
63	0.0015\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};
\addlegendentry{\normalsize{$\eta=20 \; m$}}



\addplot [line width=0.6mm,color=mycolor6, dashdotted]
  table[row sep=crcr]{%
-20	0.9975\\
-19	0.9975\\
-18	0.9965\\
-17	0.9965\\
-16	0.996\\
-15	0.995\\
-14	0.993\\
-13	0.992\\
-12	0.9905\\
-11	0.9885\\
-10	0.9875\\
-9	0.9865\\
-8	0.9855\\
-7	0.983\\
-6	0.982\\
-5	0.979\\
-4	0.9745\\
-3	0.9715\\
-2	0.969\\
-1	0.966\\
0	0.962\\
1	0.9575\\
2	0.9485\\
3	0.9455\\
4	0.941\\
5	0.939\\
6	0.936\\
7	0.934\\
8	0.933\\
9	0.9305\\
10	0.9275\\
11	0.9265\\
12	0.926\\
13	0.9255\\
14	0.9245\\
15	0.9225\\
16	0.922\\
17	0.922\\
18	0.921\\
19	0.9205\\
20	0.919\\
21	0.9185\\
22	0.9155\\
23	0.9135\\
24	0.9095\\
25	0.9055\\
26	0.9035\\
27	0.8985\\
28	0.893\\
29	0.8895\\
30	0.8835\\
31	0.874\\
32	0.866\\
33	0.8545\\
34	0.839\\
35	0.8195\\
36	0.799\\
37	0.7745\\
38	0.745\\
39	0.711\\
40	0.6725\\
41	0.633\\
42	0.593\\
43	0.553\\
44	0.5055\\
45	0.468\\
46	0.4305\\
47	0.388\\
48	0.3425\\
49	0.299\\
50	0.264\\
51	0.2285\\
52	0.187\\
53	0.157\\
54	0.127\\
55	0.097\\
56	0.066\\
57	0.043\\
58	0.0205\\
59	0.0125\\
60	0.0035\\
61	0.0015\\
62	0.0005\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};
\addlegendentry{\normalsize{$\eta=100 \;m$}}

\end{axis}
\end{tikzpicture}%

==> success_sub_100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.96000,0.9200,0.9200}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.7, transform shape,font=\Large]

\begin{axis}[%
width=3in,
height=2.3in,
at={(1.133in,0.407in)},
scale only axis,
xmin=-20,
xmax=50,
xlabel style={font=\Large \color{white!15!black}},
xlabel={SINR Threshold (dB)},
ymin=0,
ymax=1,
ylabel style={font=\large \color{white!15!black}},
ylabel={Succcess probabilty},
axis background/.style={fill=white},
ticklabel style={font=\normalsize},
legend style={font=\footnotesize,at={(1.25in,0.507in)},legend cell align=left, align=left, draw=white!15!black},
grid=both
]


\addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
-20	1.00951275050032\\
-19	1.00707970374461\\
-18	1.0053432095142\\
-17	1.00452793408882\\
-16	1.00382114310986\\
-15	1.00362128597331\\
-14	1.00378418978947\\
-13	1.00400092406038\\
-12	1.00417489220608\\
-11	1.00369745373438\\
-10	1.00401995609393\\
-9	1.00357238323121\\
-8	1.00322518958306\\
-7	1.00285502523832\\
-6	1.00292560879879\\
-5	1.00278955108346\\
-4	1.00291668089446\\
-3	1.00290510548713\\
-2	1.00302917758068\\
-1	1.00249942019836\\
0	1.00311927003908\\
1	1.00282545008208\\
2	1.00329139476115\\
3	1.00085313746412\\
4	1.00177877637344\\
5	0.997844560635114\\
6	0.996545624342829\\
7	0.990707778590968\\
8	0.98185517494796\\
9	0.9745524726751\\
10	0.960363889140488\\
11	0.938023456116432\\
12	0.913586952392349\\
13	0.881362392910687\\
14	0.849806624054142\\
15	0.805666196810754\\
16	0.760104993221812\\
17	0.698307141770576\\
18	0.639980932393389\\
19	0.583004982074757\\
20	0.522366877383331\\
21	0.464901282359948\\
22	0.407909181855189\\
23	0.351913303569992\\
24	0.292055929863658\\
25	0.248610728295738\\
26	0.202593927598643\\
27	0.165359870218427\\
28	0.131653005597479\\
29	0.108441189102453\\
30	0.0836581673153358\\
31	0.0668173897813687\\
32	0.0516504555462955\\
33	0.0445287204844822\\
34	0.0315155683022842\\
35	0.0241919083876779\\
36	0.017586091277225\\
37	0.0104298782801184\\
38	0.00789327382883395\\
39	0.00691694472831294\\
40	0.00367454152587384\\
40	-0.00127454152587384\\
39	-0.00251694472831294\\
38	-0.00269327382883395\\
37	-0.00322987828011838\\
36	-0.005186091277225\\
35	-0.0065919083876779\\
34	-0.0079155683022842\\
33	-0.0105287204844822\\
32	-0.0108504555462955\\
31	-0.0124173897813687\\
30	-0.0132581673153358\\
29	-0.0140411891024529\\
28	-0.012853005597479\\
27	-0.0113598702184266\\
26	-0.008193927598643\\
25	-0.00181072829573801\\
24	0.008344070136342\\
23	0.021686696430008\\
22	0.039290818144811\\
21	0.061898717640052\\
20	0.088833122616669\\
19	0.122195017925243\\
18	0.159219067606611\\
17	0.202892858229424\\
16	0.253095006778188\\
15	0.302733803189246\\
14	0.354593375945858\\
13	0.403437607089313\\
12	0.454413047607651\\
11	0.501576543883568\\
10	0.545636110859512\\
9	0.5846475273249\\
8	0.61534482505204\\
7	0.643692221409032\\
6	0.666254375657171\\
5	0.681755439364886\\
4	0.695421223626563\\
3	0.702746862535883\\
2	0.710308605238846\\
1	0.713974549917916\\
0	0.716880729960918\\
-1	0.718300579801638\\
-2	0.719770822419322\\
-3	0.720294894512871\\
-4	0.720683319105542\\
-5	0.720810448916541\\
-6	0.721074391201212\\
-7	0.721144974761683\\
-8	0.721574810416945\\
-9	0.722027616768786\\
-10	0.722780043906066\\
-11	0.723102546265624\\
-12	0.724225107793915\\
-13	0.725199075939619\\
-14	0.726615810210533\\
-15	0.72837871402669\\
-16	0.730978856890135\\
-17	0.734672065911177\\
-18	0.739056790485797\\
-19	0.744920296255391\\
-20	0.752087249499679\\
}--cycle;
\addplot [color=mycolor3, line width=2.0pt, dashdotted]
  table[row sep=crcr]{%
-20	0.8808\\
-19	0.876\\
-18	0.8722\\
-17	0.8696\\
-16	0.8674\\
-15	0.866\\
-14	0.8652\\
-13	0.8646\\
-12	0.8642\\
-11	0.8634\\
-10	0.8634\\
-9	0.8628\\
-8	0.8624\\
-7	0.862\\
-6	0.862\\
-5	0.8618\\
-4	0.8618\\
-3	0.8616\\
-2	0.8614\\
-1	0.8604\\
0	0.86\\
1	0.8584\\
2	0.8568\\
3	0.8518\\
4	0.8486\\
5	0.8398\\
6	0.8314\\
7	0.8172\\
8	0.7986\\
9	0.7796\\
10	0.753\\
11	0.7198\\
12	0.684\\
13	0.6424\\
14	0.6022\\
15	0.5542\\
16	0.5066\\
17	0.4506\\
18	0.3996\\
19	0.3526\\
20	0.3056\\
21	0.2634\\
22	0.2236\\
23	0.1868\\
24	0.1502\\
25	0.1234\\
26	0.0972\\
27	0.077\\
28	0.0594\\
29	0.0472\\
30	0.0352\\
31	0.0272\\
32	0.0204\\
33	0.017\\
34	0.0118\\
35	0.0088\\
36	0.0062\\
37	0.0036\\
38	0.0026\\
39	0.0022\\
40	0.0012\\
};
\addlegendentry{\normalsize{SUC-UL}}


\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-20	1.00000000217576\\
-19	1.00000000261165\\
-18	1.00000000315749\\
-17	1.00000000374301\\
-16	1.00000000452263\\
-15	1.00000000543693\\
-14	1.00000000651541\\
-13	1.00000000781909\\
-12	1.00000000945848\\
-11	1.00000001131161\\
-10	1.00000001356828\\
-9	1.00000001614723\\
-8	1.00000001944005\\
-7	1.00000000560656\\
-6	1.00000002732635\\
-5	1.00000003168709\\
-4	1.00000010271721\\
-3	1.00000004041034\\
-2	0.999999190551534\\
-1	1.00000003524917\\
0	1.00000001285061\\
1	0.999999956017464\\
2	0.999999843886771\\
3	0.999998366679046\\
4	0.999999097018469\\
5	0.999998117094177\\
6	0.999995961370872\\
7	0.99999287878145\\
8	0.999988150538534\\
9	0.999972980662411\\
10	0.99994946526845\\
11	0.999904804072893\\
12	0.999837799071993\\
13	0.99971298380076\\
14	0.999493140639317\\
15	0.999136923294265\\
16	0.998552066629047\\
17	0.997621885990937\\
18	0.996154609881319\\
19	0.993955520115098\\
20	0.99069864244249\\
21	0.985992303173001\\
22	0.979363012297815\\
23	0.970259423807458\\
24	0.958073103619937\\
25	0.942131981199371\\
26	0.921978216938739\\
27	0.897010465218632\\
28	0.867013035917933\\
29	0.832002412457709\\
30	0.792106182019545\\
31	0.748362736485552\\
32	0.700889142760226\\
33	0.650473039236677\\
34	0.597623403066055\\
35	0.542707455801182\\
36	0.4860129403632\\
37	0.427818618643176\\
38	0.368586227911557\\
39	0.309105952222295\\
40	0.250545636856152\\
41	0.194576513814832\\
42	0.143152781318013\\
43	0.098433011430622\\
44	0.0622943911369408\\
45	0.0355863937964234\\
46	0.0179826972250217\\
47	0.00781254225764762\\
48	0.00282965224948505\\
49	0.000830164548751839\\
50	0.000186790907822512\\
51	3.09017068351885e-05\\
52	3.45719121064131e-06\\
53	2.43289269931123e-07\\
54	9.65953704297922e-09\\
55	1.90231647216267e-10\\
56	1.58589817091925e-12\\
57	4.6619460302401e-15\\
58	3.71567459746755e-18\\
59	6.03232140713994e-22\\
60	1.38408303389339e-26\\
61	2.85840759802375e-32\\
62	3.04366637620979e-39\\
63	8.39341633399966e-48\\
64	2.5589345833547e-58\\
65	2.8497023366754e-71\\
66	3.70546791446184e-87\\
67	8.79716293327647e-107\\
68	6.89390606304672e-131\\
69	1.05451486826307e-160\\
70	2.21047437588495e-197\\
71	8.44723594017138e-243\\
72	9.44372100840134e-299\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};

\addlegendentry{\normalsize{URDC-UL}}


\end{axis}
\end{tikzpicture}%
